On Path to Multimodal Generalist: General-Level and General-Bench

The Multimodal Large Language Model (MLLM) is currently experiencing rapid growth, driven by the advanced capabilities of LLMs. Unlike earlier specialists, existing MLLMs are evolving towards a Multimodal Generalist paradigm. Initially limited to understanding multiple modalities, these models have advanced to not only comprehend but also generate across modalities. Their capabilities have expanded from coarse-grained to fine-grained multimodal understanding and from supporting limited modalities to arbitrary ones. While many benchmarks exist to assess MLLMs, a critical question arises: Can we simply assume that higher performance across tasks indicates a stronger MLLM capability, bringing us closer to human-level AI? We argue that the answer is not as straightforward as it seems. This project introduces General-Level, an evaluation framework that defines 5-scale levels of MLLM performance and generality, offering a methodology to compare MLLMs and gauge the progress of existing systems towards more robust multimodal generalists and, ultimately, towards AGI. At the core of the framework is the concept of Synergy, which measures whether models maintain consistent capabilities across comprehension and generation, and across multiple modalities. To support this evaluation, we present General-Bench, which encompasses a broader spectrum of skills, modalities, formats, and capabilities, including over 700 tasks and 325,800 instances. The evaluation results that involve over 100 existing state-of-the-art MLLMs uncover the capability rankings of generalists, highlighting the challenges in reaching genuine AI. We expect this project to pave the way for future research on next-generation multimodal foundation models, providing a robust infrastructure to accelerate the realization of AGI. Project page: https://generalist.top/

==> (inline-0) <==
\begin{tabular}{p{2cm} cccccccccc cc ccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \textcolor{greenCom}{Image Comprehension Skill (Avg within each \#I-C Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on Image} \\ 
\rowcolor{bg-tb-heavey-vision} & \bf\#1 &\bf \#2 &\bf \#3 &\bf \#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 &\bf \#9 & \bf\#10 & 
 &  &  &  &  \\
\rowcolor{bg-tb-heavey-vision}  & \bf\#11 & \bf\#12 & \bf\#13 & \bf\#14 &\bf \#15 &\bf \#16 & \bf\#17 & \bf\#18 & \bf\#19 & \bf\#20 & 
 &  &  &  &  \\
\rowcolor{bg-tb-heavey-vision} &\bf \#21 & \bf\#22 & \bf\#23 &\bf \#24 &\bf \#25 & \bf\#26 & \bf\#27 & \bf\#28 & \bf\#29 & \bf\#30 & 
 &  &  &  &  \\
\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-5}{*}{\bf  Model}}  & \bf \#31 & \bf\#32 & \bf\#33 & \bf\#34 & \bf\#35 & \bf\#36 & \bf\#37 & \bf\#38 & \bf\#39 & \bf\#40 & 
\multicolumn{1}{c}{\multirow{-4}{*}{\parbox{1.2cm}{\#Supported Task}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\parbox{1.2cm}{\#Win-over-Specialist}}} & \multicolumn{1}{c}{\multirow{-4}{*}{Level-2}}  & \multicolumn{1}{c}{\multirow{-4}{*}{Level-3}}  & \multicolumn{1}{c}{\multirow{-4}{*}{Level-4}}  \\
  \midrule

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 51.27 & 53.32 & 42.04 & 22.30 & 39.02 & 22.42 & 46.02 & 15.67 & 51.20 & 28.01 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 36.40 & 65.15 & 43.78 & 58.90 & 63.73 & 87.84 & 58.66 & 72.25 & 34.51 & 95.70 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 70.00 & 50.40 & 65.97 & 16.60 & 78.00 & 50.48 & 19.90 & 53.55 & 64.10 & 35.90 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{\bf SoTA Specialist} & 39.80 & 57.20 & 54.60 & 63.27 & 29.60 & 87.10 & 98.00 & 39.60 & 36.42 & 82.02 & \multirow{-4}{*}{/} & \multirow{-4}{*}{/} & \multirow{-4}{*}{/} & \multirow{-4}{*}{/} & \multirow{-4}{*}{/}\\

\midrule\midrule

 & 69.42 & 58.64 & 39.54 & 0.00 & 66.18 & 36.08 & 61.74 & 0.00 & 16.90 & 20.88 &  &  &  &  &  \\
 & 0.00 & 0.00 & 51.04 & 63.52 & 0.00 & 70.90 & 51.60 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\
 & 71.90 & 37.12 & 50.30 & 16.06 & 72.20 & 0.00 & 0.00 & 72.51 & 0.00 & 97.98 &  &  &  &  &  \\
\multirow{-4}{*}{ GPT-4V} & 40.05 & 0.00 & 90.40 & 0.00 & 31.64 & 89.10 & 22.22 & 22.54 & 18.08 & 84.84 & \multirow{-4}{*}{177 (65.1\%)} & \multirow{-4}{*}{105 (38.6\%)} & \multirow{-4}{*}{18.16} & \multirow{-4}{*}{12.85} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 73.87 & 63.42 & 43.23 & 0.00 & 71.56 & 39.65 & 68.83 & 0.00 & 67.80 & 23.24 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00 &  0.00 & 71.23 & 61.54 & 0.00 & 79.38 & 55.25 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 81.30 &  39.61 & 48.63 & 15.12 & 93.00 & 0.00 & 0.00 & 77.53 & 0.00 & 98.79 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{ GPT-4o} & 44.30 &   0.00 & 90.40 & 0.00 & 33.47 & 91.20 & 35.56 & 24.80 & 21.12 & 87.88 & \multirow{-4}{*}{177 (65.1\%)} & \multirow{-4}{*}{112 (41.2\%)} & \multirow{-4}{*}{19.67} & \multirow{-4}{*}{14.51} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

& 72.33 & 23.41 & 39.39 & 0.00 & 62.38 & 34.30 & 66.25 & 0.00 & 59.20 & 23.79 &  &  &  &  &  \\
& 0.00 & 0.00 & 60.86 & 40.10 & 0.00 & 0.00 & 58.09 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\
& 84.57 & 31.55 & 60.87 & 15.20 & 86.40 & 0.00 & 0.00 & 76.72 & 0.00 & 96.76 &  &  &  &  &  \\
\multirow{-4}{*}{ Gemini-1.5-Pro} & 36.41 &  0.00 & 98.00 & 0.00 & 38.45 & 92.00 & 30.37 & 22.18 & 21.20 & 83.23 & \multirow{-4}{*}{177 (65.1\%)} & \multirow{-4}{*}{101 (37.1\%)} & \multirow{-4}{*}{19.67} & \multirow{-4}{*}{12.66} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 67.00 & 25.79 & 37.85 & 0.00 & 59.45 & 29.91 & 63.61 & 0.00 & 56.50 & 22.19 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00& 0.00 & 55.22 & 32.92 & 0.00 & 0.00 & 54.57 & 0.00 & 0.00 & 0.00 &    &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 80.63 & 28.97 & 56.91 & 16.57 & 82.60 & 0.00 & 0.00 & 73.57 & 0.00 & 93.42 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{ Gemini-1.5-Flash} &  28.53 & 0.00 &  96.40 & 0.00 & 29.97 & 90.20 & 27.96 & 20.64 & 18.22 & 80.40 & \multirow{-4}{*}{177 (65.1\%)} & \multirow{-4}{*}{94 (34.6\%)} & \multirow{-4}{*}{18.54} & \multirow{-4}{*}{10.85} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

& 65.38 & 57.69 & 39.95 & 0.00 & 63.35 & 34.50 & 63.43 & 0.00 & 45.62 & 20.44 &  &  &  &  &  \\
& 0.00 & 0.00 & 60.21 & 58.15 & 0.00 & 66.57 & 51.23 & 0.00 & 0.00 & 0.00 &  &  &  &  &  \\
& 70.39 & 41.19 & 54.75 & 13.87 & 77.80 & 0.00 & 0.00 & 73.04 & 0.00 & 94.65 &  &  &  &  &  \\
\multirow{-4}{*}{ Claude-3.5-Opus} & 38.28 & 0.00 & 91.38 & 0.00 & 0.00 & 87.31 & 23.87 & 28.71 & 25.75 & 84.65 & \multirow{-4}{*}{178 (65.4\%)} & \multirow{-4}{*}{93 (34.2\%)} & \multirow{-4}{*}{19.00} & \multirow{-4}{*}{11.08} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\cdashline{1-16}

\addlinespace[4pt]
\rowcolor{bg-tb-light-vision} & 53.76 & 7.31 & 36.62 & 0.00 & 41.31 & 22.22 & 41.89 & 0.00 & 21.20 & 12.83 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00 & 0.00 & 39.47 & 12.20 & 0.00 & 0.00 & 44.51 & 5.28 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 56.33 & 29.43 & 45.46 & 21.45 & 64.20 & 0.00 & 0.00 & 54.59 & 0.00 & 70.34 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{ Emu2-32B} & 17.73 & 0.00 & 72.80 & 0.00 & 0.00 & 73.40 & 31.72 & 14.09 & 18.73 & 56.97 & \multirow{-4}{*}{178 (65.4\%)} & \multirow{-4}{*}{52 (19.1\%)} & \multirow{-4}{*}{30.90} & \multirow{-4}{*}{5.18} & \multirow{-4}{*}{1.25} \\

\addlinespace[4pt]

& 55.32 & 3.44 & 34.16 & 0.00 & 42.61 & 42.04 & 51.34 & 0.00 & 0.00 & 24.35 &  &  &  &  &  \\
& 0.00 & 0.00 & 41.00 & 21.77 & 0.00 & 0.00 & 52.13 & 11.89 & 0.00 & 0.00 &  &  &  &  &  \\
& 67.56 & 32.32 & 51.51 & 23.70 & 90.10 & 0.00 & 0.00 & 57.68 & 0.00 & 52.02 &  &  &  &  &  \\
\multirow{-4}{*}{\parbox{2cm}{Phi-3.5-Vision-Instruct}} & 19.31 & 0.00 & 83.40 & 0.00 & 15.02 & 80.00 & 3.98 & 23.06 & 25.41 & 71.31 & \multirow{-4}{*}{179 (65.8\%)} & \multirow{-4}{*}{85 (31.3\%)} & \multirow{-4}{*}{16.46} & \multirow{-4}{*}{9.39} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 66.98 & 5.74 & 35.64 & 0.00 & 56.58 & 40.50 & 48.79 & 0.00 & 43.18 & 25.32 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00 & 0.00 & 45.66 & 29.44 & 0.00 & 0.00 & 59.87 & 10.89 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 81.86 & 38.59 & 58.99 & 16.17 & 97.43 & 0.00 & 0.00 & 72.47 & 0.00 & 92.41 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{ Qwen2-VL-72B} & 4.33 & 0.00 & 77.64 & 0.00 & 16.83 & 79.34 & 11.65 & 29.62 & 32.22 & 62.83 & \multirow{-4}{*}{177 (65.1\%)} & \multirow{-4}{*}{99 (36.4\%)} & \multirow{-4}{*}{19.41} & \multirow{-4}{*}{12.34} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

& 46.68 & 0.00 & 31.85 & 0.00 & 40.59 & 13.48 & 35.10 & 0.00 & 7.20 & 9.09 &  &  &  &  &  \\
 & 0.00 & 0.00 & 25.42 & 8.00 & 0.00 & 0.00 & 33.60 & 4.76 & 0.00 & 0.00 &  &  &  &  &  \\
 & 38.53 & 22.52 & 32.67 & 24.96 & 32.20 & 0.00 & 0.00 & 47.48 & 0.00 & 66.19 &  &  &  &  &  \\
 \multirow{-4}{*}{ SEED-LLaMA-13B} & 0.00 & 0.00 & 71.60 & 0.00 & 0.80 & 69.80 & 14.43 & 13.13 & 10.19 & 51.72 & \multirow{-4}{*}{174 (64.0\%)} & \multirow{-4}{*}{39 (14.3\%)} & \multirow{-4}{*}{26.81} & \multirow{-4}{*}{3.49} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 53.54 & 0.00 & 33.85 & 0.00 & 49.78 & 27.69 & 50.71 & 0.00 & 6.00 & 9.41 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00 & 0.00 & 35.35 & 21.59 & 0.00 & 0.00 & 40.14 & 7.80 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 53.53 & 19.30 & 42.69 & 33.01 & 5.80 & 0.00 & 0.00 & 51.36 & 0.00 & 50.71 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{ DeepSeek-VL-7B} & 20.44 & 0.00 & 90.40 & 0.00 & 16.83 & 42.60 & 9.44 & 9.78 & 11.97 & 65.05 & \multirow{-4}{*}{180 (66.2\%)} & \multirow{-4}{*}{64 (23.5\%)} & \multirow{-4}{*}{13.13} & \multirow{-4}{*}{5.75} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

& 59.96 & 4.86 & 24.93 & 0.00 & 38.08 & 35.39 & 57.54 & 0.00 & 7.76 & 12.46 &  &  &  &  &  \\
& 0.00 & 0.00 & 26.68 & 17.74 & 0.00 & 0.00 & 48.81 & 8.06 & 0.00 & 0.00 &  &  &  &  &  \\
& 30.13 & 28.37 & 46.05 & 16.95 & 7.82 & 0.00 & 0.00 & 54.99 & 0.00 & 74.49 &  &  &  &  &  \\
\multirow{-4}{*}{ InternVL2.5-8B} & 18.18 & 0.00 & 99.60 & 0.00 & 10.57 & 85.90 & 33.52 & 9.71 & 16.91 & 57.17 & \multirow{-4}{*}{183 (67.3\%)} & \multirow{-4}{*}{71 (26.1\%)} & \multirow{-4}{*}{25.20} & \multirow{-4}{*}{13.09} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 47.64 & 3.90 & 51.58 & 2.30 & 35.66 & 4.81 & 39.78 & 0.00 & 13.30 & 13.81 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00 & 66.60 & 39.47 & 8.19 & 58.53 & 82.72 & 25.13 & 22.24 & 14.63 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 50.00 & 28.14 & 22.28 & 23.52 & 0.00 & 44.96 & 0.00 & 52.11 & 71.89 & 64.20 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{ Vitron-V1} & 19.07 & 36.70 & 51.38 & 55.85 & 4.70 & 69.26 & 15.34 & 19.12 & 24.48 & 59.07 & \multirow{-4}{*}{252 (92.6\%)} & \multirow{-4}{*}{62 (22.8\%)} & \multirow{-4}{*}{30.13} & \multirow{-4}{*}{7.65} & \multirow{-4}{*}{4.59} \\

\addlinespace[4pt]

& 50.47 & 1.90 & 32.31 & 0.00 & 42.52 & 11.84 & 50.88 & 0.00 & 3.80 & 22.11 &  &  &  &  &  \\
& 0.00 & 0.00 & 33.98 & 19.87 & 0.00 & 0.00 & 41.79 & 8.62 & 0.00 & 0.00 &  &  &  &  &  \\
& 51.13 & 20.92 & 26.99 & 35.40 & 80.80 & 0.00 & 0.00 & 52.00 & 0.00 & 52.73 &  &  &  &  &  \\
\multirow{-4}{*}{\parbox{2cm}{MoE-LLAVA-Phi2-2.7B-4e-384}} & 15.69 & 0.00 & 50.40 & 0.00 & 13.71 & 84.05 & 8.70 & 12.57 & 15.95 & 51.52 & \multirow{-4}{*}{180 (66.2\%)} & \multirow{-4}{*}{55 (20.2\%)} & \multirow{-4}{*}{12.55} & \multirow{-4}{*}{5.47} & \multirow{-4}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 52.53 & 0.00 & 26.00 & 0.00 & 36.72 & 12.35 & 44.03 & 0.00 & 0.60 & 20.88 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 0.00 & 0.00 & 29.01 & 18.67 & 0.00 & 0.00 & 31.75 & 9.39 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} & 51.60 & 23.60 & 41.66 & 27.08 & 86.80 & 0.00 & 0.00 & 51.67 & 0.00 & 42.51 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-4}{*}{\parbox{2cm}{mPLUG-Owl2-LLaMA2-7b}} & 15.27 & 0.00 & 60.20 & 0.00 & 9.00 & 80.10 & 8.88 & 12.14 & 17.48 & 70.10 & \multirow{-4}{*}{177 (65.1\%)} & \multirow{-4}{*}{45 (16.5\%)} & \multirow{-4}{*}{12.21} & \multirow{-4}{*}{4.60} & \multirow{-4}{*}{0.00} \\

 \bottomrule
\end{tabular}
\begin{tabular}{p{2cm} cccccccc cc ccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{8}{c}{\bf \textcolor{blueGen}{Image Generation Skill (Avg within each \#I-G Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on Image} \\ 
\rowcolor{bg-tb-heavey-vision} & \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 &  
 &  &  &  &  \\
\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \bf \#9 & \bf\#10 & \bf\#11 & \bf\#12 & \bf\#13 & \bf\#14 & \bf\#15 &  & 
\multicolumn{1}{c}{\multirow{-2}{*}{\parbox{1.2cm}{\#Supported Task}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\parbox{1.2cm}{\#Winning-Specialist}}} & \multicolumn{1}{c}{\multirow{-2}{*}{Level-2}}  & \multicolumn{1}{c}{\multirow{-2}{*}{Level-3}}  & \multicolumn{1}{c}{\multirow{-2}{*}{Level-4}}  \\

  \midrule

\rowcolor{bg-tb-light-vision} & 18.70 & 45.40 & 33.77 & 16.30 & 4.86 & 24.00 & 99.29 & 15.06 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-2}{*}{\bf SoTA Specialist} & 53.16 & 16.47 & 25.33 & 43.93 & 20.35 & 67.44 & 36.11 &  & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} \\

\midrule\midrule

\multirow{2}{*}{SEED-LLaMA-14B} & 127.10 & 0.00 & 37.10 & 7.51 & 127.42 & 98.33 & 0.00 & 0.00 & \multirow{2}{*}{35 (77.8\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{26.81} & \multirow{2}{*}{3.49} & \multirow{2}{*}{0.00} \\
&30.18 & 87.90 & 14.58 & 175.33 & 0.00 & 51.82 & 62.60 &  &  &  &  & & \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} & 93.52 & 0.00 & 34.85 & 8.53 & 101.80 & 81.95 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-2}{*}{Emu2-32B}  &  40.51 & 118.55 & 15.43 & 154.26 & 0.00 & 57.09 & 58.17 &   & \multirow{-2}{*}{34 (75.6\%)} & \multirow{-2}{*}{2 (4.4\%)} & \multirow{-2}{*}{30.90 } & \multirow{-2}{*}{ 5.18} & \multirow{-2}{*}{1.25 } \\
\addlinespace[4pt]

\multirow{2}{*}{AnyGPT} &  158.21 & 0.00 & 40.47 & 10.30 & 117.21 & 115.91 & 0.00 & 0.00 & \multirow{2}{*}{36 (80.0\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{23.10} & \multirow{2}{*}{1.29} & \multirow{2}{*}{0.00} \\
& 28.88 & 108.06 & 14.91 & 193.39 & 0.00 & 53.02 & 64.21 &  &  &  &  & & \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-vision} &79.79 & 0.00 & 31.35 & 11.87 & 149.78 & 59.23 & 0.00 & 0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-2}{*}{LaVIT-V2 (7B)}& 46.40 & 89.78 & 15.79 & 161.54 & 0.00 & 50.18 & 51.68 & &  \multirow{-2}{*}{36 (80.0\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{29.50} & \multirow{-2}{*}{3.71 } & \multirow{-2}{*}{0.00 } \\
\addlinespace[4pt]

\multirow{2}{*}{NExT-GPT-V1.5} & 49.71 & 0.00 & 6.00 & 3.91 & 75.71 & 41.20 & 0.00 & 47.30 &  \multirow{2}{*}{41 (91.1\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{18.69} & \multirow{2}{*}{3.24} & \multirow{2}{*}{0.00} \\
 & 28.19 & 86.45 & 6.53 & 53.42 & 12.45 & 38.98 & 72.72  &  &  &  &  & & \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-vision}  & 19.78 & 0.00 & 21.17 & 7.45 & 32.15 & 35.33 & 86.53 & 23.47 &  &  &  &  &  \\
\rowcolor{bg-tb-light-vision} \multirow{-2}{*}{Vitron-V1} &  37.88 & 24.89 & 17.95 & 31.04 & 0.00 & 48.30 & 58.87 & &  \multirow{-2}{*}{42 (93.3\%)} & \multirow{-2}{*}{3 (6.7\%)} & \multirow{-2}{*}{30.13 } & \multirow{-2}{*}{7.65 } & \multirow{-2}{*}{4.59 } \\
\addlinespace[4pt]

 \bottomrule
\end{tabular}
\begin{tabular}{p{2cm} cccccccccc cc ccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{10}{c}{\bf \textcolor{greenCom}{Video Comprehension Skill (Avg within each \#V-C Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on Video} \\ 
\rowcolor{bg-tb-heavey-video} & \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 & \bf\#9 & \bf\#10 & 
 &  &  &  &  \\
\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \bf \#11 & \bf\#12 & \bf\#13 & \bf\#14 & \bf\#15 & \bf\#16 & \bf\#17 & \bf\#18 & \bf\#19 & \bf\#20 & 
\multicolumn{1}{c}{\multirow{-2}{*}{\parbox{1.2cm}{\#Supported Task}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\parbox{1.2cm}{\#Win-over-Specialist}}} & \multicolumn{1}{c}{\multirow{-2}{*}{Level-2}}  & \multicolumn{1}{c}{\multirow{-2}{*}{Level-3}}  & \multicolumn{1}{c}{\multirow{-2}{*}{Level-4}}  \\

\midrule

\rowcolor{bg-tb-light-video} & 37.43 & 49.64 & 21.31 & 23.06 & 81.85 & 85.43 & 54.53 & 64.83 & 40.65 & 30.80 &  &  &  &  &  \\
\rowcolor{bg-tb-light-video} \multirow{-2}{*}{\bf SoTA Specialist} & 45.84 & 13.92 & 0.14 & 48.06 & 68.96 & 63.62 & 77.02 & 75.08 & 37.20 & 44.00 & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} & \multirow{-2}{*}{/} \\

\midrule\midrule

\multirow{2}{*}{ InternVL-2.5-8B} & 33.15 & 27.54 & 14.51 & 18.83 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
& 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.85 & \multirow{-2}{*}{55 (43.7\%)} & \multirow{-2}{*}{5 (4.0\%)} & \multirow{-2}{*}{5.76} & \multirow{-2}{*}{1.24} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-video} & 37.03 & 32.01 & 18.71 & 21.57 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-video} \multirow{-2}{*}{ InternVL-2.5-26B} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.30 & \multirow{-2}{*}{55 (43.7\%)} & \multirow{-2}{*}{26 (20.6\%)} & \multirow{-2}{*}{6.70} & \multirow{-2}{*}{3.76} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\multirow{2}{*}{ Qwen2-VL-72B} & 38.22 & 32.32 & 19.35 & 22.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
& 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.70 & \multirow{-2}{*}{55 (43.7\%)} & \multirow{-2}{*}{22 (17.5\%)} & \multirow{-2}{*}{6.89} & \multirow{-2}{*}{5.22} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-video} & 21.50 & 18.90 & 12.10 & 12.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-video} \multirow{-2}{*}{ DeepSeek-VL-2} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.20 & \multirow{-2}{*}{55 (43.7\%)} & \multirow{-2}{*}{5 (4.0\%)} & \multirow{-2}{*}{3.98} & \multirow{-2}{*}{0.64} & \multirow{-2}{*}{0.00} \\

\multirow{2}{*}{\parbox{2cm}{LLaVA-One-Vision-72B}} & 31.20 & 31.30 & 19.10 & 10.60 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
& 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.70 & \multirow{-2}{*}{56 (44.4\%)} & \multirow{-2}{*}{21 (16.7\%)} & \multirow{-2}{*}{5.83} & \multirow{-2}{*}{3.75} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-video}  & 33.19 & 25.11 & 16.75 & 8.67 & 0.00 & 0.00 & 0.00 & 71.03 & 50.95 &0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-video} \multirow{-2}{*}{ Sa2VA-8B} & 0.00 & 60.28 & 0.00 & 0.00 & 19.85 & 37.83 & 46.36 & 42.58 & 48.02 & 1.48 & \multirow{-2}{*}{91 (72.2\%)} & \multirow{-2}{*}{32 (25.4\%)} & \multirow{-2}{*}{8.31} & \multirow{-2}{*}{4.38} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\multirow{2}{*}{ Sa2VA-26B} & 35.33 & 26.33 & 17.58 & 10.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
& 0.00 & 0.00 & 0.00 & 0.00 & 28.41 & 38.91 & 47.10 & 43.12 & 48.42 & 1.70 & \multirow{-2}{*}{81 (64.3\%)} & \multirow{-2}{*}{27 (21.4\%)} & \multirow{-2}{*}{8.81} & \multirow{-2}{*}{4.58} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-video} & 32.68 & 26.45 & 13.55 & 17.62 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-video} \multirow{-2}{*}{ CoLVA-4B}  & 0.00 & 0.00 & 0.00 & 0.00 & 45.81 & 0.00 & 0.00 & 0.00 & 0.00 & 4.23 & \multirow{-2}{*}{63 (50.0\%)} & \multirow{-2}{*}{8 (6.3\%)} & \multirow{-2}{*}{4.78} & \multirow{-2}{*}{1.24} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\multirow{2}{*}{ InternVL-2-8B} & 32.69 & 27.09 & 14.24 & 17.61 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & &  &  &  &  \\
& 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.85 & \multirow{-2}{*}{55 (43.7\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{5.64} & \multirow{-2}{*}{0.46} & \multirow{-2}{*}{0.00} \\

\addlinespace[4pt]

\rowcolor{bg-tb-light-video} & 36.14 & 26.25 & 15.89 & 15.53 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  &  &  &  &  \\
\rowcolor{bg-tb-light-video} \multirow{-2}{*}{ Long-LLaVA-9B} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.20 & \multirow{-2}{*}{54 (42.9\%)} & \multirow{-2}{*}{22 (17.5\%)} & \multirow{-2}{*}{5.84} & \multirow{-2}{*}{3.81} & \multirow{-2}{*}{0.00} \\

\Xhline{1.5pt}
% \toprule
\end{tabular}%
{
\fontsize{7.5}{8}\selectfont 
\setlength{\tabcolsep}{2.2mm}
\begin{tabular}{p{2cm} cccccccccc cc ccc}
% \toprule

\addlinespace[4pt]
\rowcolor{bg-tb-heavey-video} & \multicolumn{6}{c}{\bf \textcolor{blueGen}{Video Generation Skill (Avg within each \#V-G Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on Video} \\ 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-2}{*}{\bf  Model}}  & \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6  & 
\multirow{1}{*}{\parbox{1.6cm}{\#Task-Supprt}} & \multirow{1}{*}{\parbox{1.6cm}{\#Win-Spclst}} & \multirow{1}{*}{Level-2}  & \multirow{1}{*}{Level-3}  & \multirow{1}{*}{Level-4}  \\

\midrule

\rowcolor{bg-tb-light-video} \multirow{1}{*}{\bf SoTA Specialist} & 69.09 & 55.79 & 88.94 & 62.90 & 37.79 & 51.46 & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} \\

\midrule\midrule

\multirow{1}{*}{ VidAgent} & 52.42 & 47.73 & 88.84 & 63.61 & 0.00 & 0.00 & 30 (65.2\%) & 0 (0.0\%) & 25.00 & 0.00 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-video} \multirow{1}{*}{ LM4LV} & 0.00 & 0.00 & 0.00 & 0.00 & 25.90 & 5.93 & 8 (17.4\%) & 0 (0.0\%) & 6.74 & 0.00 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ NExT-GPT-V1.5} & 26.78 & 6.72 & 130.22 & 16.03 & 0.08 & 0.06 & 40 (87.0\%) & 0 (0.0\%) & 8.34 & 0.71 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-video} \multirow{1}{*}{ Vitron-V1} & 36.74 & 19.32 & 116.31 & 25.09 & 0.08 & 0.06 & 40 (87.0\%) & 0 (0.0\%) & 18.72 & 3.04 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{2.2cm} ccccccccc cc ccc}
\toprule
\rowcolor{bg-tb-heavey-audio} & \multicolumn{9}{c}{\bf \textcolor{greenCom}{Audio Comprehension Skill (Avg within each \#A-C Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on Audio} \\ 

\rowcolor{bg-tb-heavey-audio} \multicolumn{1}{c}{\multirow{-2}{*}{\bf  Model}}  &  \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 & \bf\#9  & 
\multirow{1}{*}{\parbox{1.6cm}{\#Task-Supprt}} & \multirow{1}{*}{\parbox{1.6cm}{\#Win-Spclst}} & \multirow{-1}{*}{Level-2}  & \multirow{-1}{*}{Level-3}  & \multirow{-1}{*}{Level-4}  \\
  \midrule

\rowcolor{bg-tb-light-audio} \multirow{-1}{*}{\bf SoTA Specialist} & 87.27 & 79.08 & 70.62 & 79.00 & 71.87 & 62.90 & 58.70 & 77.90 & 78.07 & / & / & / & / & / \\

\midrule\midrule

\multirow{1}{*}{ Qwen-Audio-Chat} & 56.93 & 68.77 & 76.80 & 37.70 & 47.71 & 19.79 & 56.44 & 85.15 & 78.50 & 30 (100.0\%) & 6 (25.0\%) & 28.39 & 10.57 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{ Qwen2-Audio-Instruct} & 72.65 & 74.80 & 61.40 & 36.80 & 45.82 & 13.45 & 61.68 & 78.95 & 67.99 & 24 (100.0\%) & 6 (25.0\%) & 28.61 & 8.53 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ GAMA} & 57.00 & 64.20 & 68.00 & 53.20 & 18.43 & 26.95 & 48.85 & 85.55 & 61.80 & 23 (95.8\%) & 4 (16.7\%) & 26.35 & 7.15 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{ Pengi} & 52.88 & 60.07 & 56.70 & 36.78 & 19.77 & 19.55 & 42.95 & 77.40 & 61.17 & 23 (95.8\%) & 1 (4.2\%) & 23.29 & 1.74 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ SALMONN-13B} & 67.89 & 56.33 & 67.80 & 29.45 & 24.67 & 19.36 & 43.95 & 76.55 & 56.67 & 23 (95.8\%) & 2 (8.3\%) & 23.95 & 3.61 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{ WavLLM} & 64.45 & 41.07 & 71.20 & 30.08 & 31.30 & 26.55 & 45.75 & 61.40 & 64.57 & 24 (100.0\%) & 2 (8.3\%) & 23.49 & 3.28 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ NExT-GPT-V1.5} & 43.23 & 29.13 & 65.80 & 26.70 & 14.47 & 25.65 & 47.95 & 70.20 & 69.43 & 24 (100.0\%) & 0 (0.0\%) & 25.05 & 1.34 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{ PandaGPT (13B)} & 41.80 & 20.23 & 45.20 & 20.98 & 8.47 & 20.50 & 42.25 & 54.80 & 65.83 & 24 (100.0\%) & 0 (0.0\%) & 16.98 & 0.65 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ ModaVerse-7b-v0} & 34.10 & 16.37 & 32.80 & 15.20 & 6.60 & 8.90 & 35.05 & 49.20 & 60.13 & 23 (95.8\%) & 0 (0.0\%) & 26.10 & 1.14 & 0.00 \\
\addlinespace[4pt]
 
\rowcolor{bg-tb-light-audio} \multirow{1}{*}{ Any-GPT} & 44.50 & 32.13 & 63.40 & 48.08 & 16.27 & 36.40 & 52.65 & 67.95 & 44.63 & 23 (95.8\%) & 1 (4.2\%) & 29.06 & 3.29 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ Unified-io-2-XXL} & 30.15 & 27.60 & 56.10 & 28.58 & 15.47 & 38.35 & 38.70 & 63.50 & 60.63 & 24 (100.0\%) & 0 (0.0\%) & 25.63 & 1.01 & 0.00 \\
\addlinespace[4pt]

\Xhline{1.5pt}
% \toprule
\end{tabular}%
{
\fontsize{7.5}{8}\selectfont 
\setlength{\tabcolsep}{0.7mm}
\begin{tabular}{p{2cm} ccccccccccc cc ccc}
% \toprule

\addlinespace[2pt]

 \rowcolor{bg-tb-heavey-audio} & \multicolumn{11}{c}{\bf \textcolor{blueGen}{Audio Generation Skill (Avg within each \#A-G Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on Audio} \\ 

\rowcolor{bg-tb-heavey-audio} \multicolumn{1}{c}{\multirow{-2}{*}{\bf  Model}}  &  \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 & \bf\#9 & \bf\#10 & \bf\#11 & 
\multirow{1}{*}{\parbox{1.6cm}{\#Task-Supprt}} & \multirow{1}{*}{\parbox{1.6cm}{\#Win-Spclst}} & \multirow{1}{*}{Level-2}  & \multirow{1}{*}{Level-3}  & \multirow{1}{*}{Level-4}  \\
  \midrule

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{\bf SoTA Specialist} & 31.50 & 3.82 & 3.64 & 4.68 & 41.54 & 51.40 & 11.52 & 6.80 & 8.33 & 22.88 & 20.33 & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} \\

\midrule\midrule

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{Unified-io-2-XXL} & 18.36 & 2.03 & 5.11 & 40.52 & 16.41 & 24.31 & 16.97 & 86.23 & 94.52 & 0.25 & 2.24 & 17 (85.0\%) & 0 (0.0\%) & 25.63 & 1.01 & 0.00 \\
\addlinespace[4pt]
 
\multirow{1}{*}{Any-GPT} & 23.50 & 3.24 & 4.57 & 33.58 & 13.38 & 14.05 & 27.49 & 45.36 & 83.89 & 0.25 & 2.47 & 17 (85.0\%) & 1 (5.0\%) & 29.06 & 3.29 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{NExT-GPT-V1.5} & 13.60 & 1.15 & 4.07 & 50.51 & 34.51 & 1.35 & 12.36 & 96.70 & 99.23 & 0.25 & 7.77 & 17 (85.0\%) & 1 (5.0\%) & 25.05 & 1.34 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{AudioGPT} & 0.50 & 1.32 & 4.61 & 23.10 & 29.48 & 0.00 & 0.00 & 46.30 & 79.98 & 0.25 & 0.00 & 13 (65.0\%) & 1 (5.0\%) & 8.80 & 3.02 & 0.00 \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-audio} \multirow{1}{*}{SpeechGPT} & 0.10 & 2.79 & 4.44 & 32.35 & 0.00 & 0.00 & 0.00 & 30.24 & 85.54 & 0.25 & 0.00 & 11 (55.0\%) & 0 (0.0\%) & 7.22 & 0.00 & 0.00 \\
\addlinespace[4pt]

\multirow{1}{*}{ModaVerse} & 12.30 & 1.15 & 4.29 & 50.50 & 28.99 & 1.05 & 16.45 & 100.00 & 100.00 & 0.25 & 4.17 & 17 (85.0\%) & 2 (10.0\%) & 26.10 & 1.14 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{2cm} ccccccccccccc cc ccc}
\toprule
\rowcolor{bg-tb-heavey-3D} & \multicolumn{13}{c}{\bf \textcolor{greenCom}{3D Comprehension Skill (Avg within each \#D-C Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on 3D} \\ 

\rowcolor{bg-tb-heavey-3D} \multicolumn{1}{c}{\multirow{-2}{*}{\bf  Model}}  & \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 & \bf\#9 & \bf\#10 & \bf\#11 & \bf\#12 & \bf\#13 & 
\multirow{1}{*}{\parbox{1.6cm}{\#Task-Supprt}} & \multirow{1}{*}{\parbox{1.6cm}{\#Win-Spclst}} & \multirow{-1}{*}{Level-2}  & \multirow{-1}{*}{Level-3}  & \multirow{-1}{*}{Level-4}  \\
  \midrule

\rowcolor{bg-tb-light-3D} \multirow{1}{*}{\bf SoTA Specialist} & 96.24 & 98.35 & 97.78 & 78.50 & 70.02 & 81.20 & 55.00 & 88.28 & 75.20 & 9.96 & 68.52 & 47.14 & 22.30 & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} \\

\midrule\midrule

\multirow{1}{*}{3D-VisTA} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 46.37 & 0.00 & 7 (23.3\%) & 2 (6.7\%) & 5.41 & 1.07 & 0.00 \\
\addlinespace[2pt]

\rowcolor{bg-tb-light-3D} \multirow{1}{*}{PointLLM-7B} & 46.16 & 7.50 & 72.86 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  0.00 & 0.00 & 0.00 & 0.00 & 8 (26.7\%) & 0 (0.0\%) & 6.53 & 0.00 & 0.00 \\
\addlinespace[2pt]

\multirow{1}{*}{PointLLM-13B} & 48.79 & 10.00 & 78.14 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 &0.00 &  9 (30.0\%) & 0 (0.0\%) & 7.00 & 0.00 & 0.00 \\
\addlinespace[2pt]

\rowcolor{bg-tb-light-3D} \multirow{1}{*}{3D-LLM} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 46.34 & 0.00 & 7 (23.3\%) & 1 (3.3\%) & 5.41 & 1.38 & 0.00 \\
\addlinespace[2pt]

\multirow{1}{*}{AvatarGPT} & 0.00 &  0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 12.70 & 1 (3.3\%) & 0 (0.0\%) & 0.21 & 0.21 & 0.00 \\
\addlinespace[2pt]

\Xhline{1.5pt}
\end{tabular}%
{
\fontsize{7.5}{8}\selectfont 
\setlength{\tabcolsep}{0.9mm}
\begin{tabular}{p{2.2cm} ccccccccc cc ccc}

\addlinespace[2pt]

 \rowcolor{bg-tb-heavey-3D} & \multicolumn{9}{c}{\bf \textcolor{blueGen}{3D Generation Skill (Avg within each \#D-G Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{3}{c}{\bf Level Score on 3D} \\ 

\rowcolor{bg-tb-heavey-3D} \multicolumn{1}{c}{\multirow{-2}{*}{\bf  Model}}  & \bf\#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 & \bf\#9  & 
\multirow{1}{*}{\parbox{1.6cm}{\#Task-Supprt}} & \multirow{1}{*}{\parbox{1.6cm}{\#Win-Spclst}} & \multirow{1}{*}{Level-2}  & \multirow{1}{*}{Level-3}  & \multirow{1}{*}{Level-4}  \\
  \midrule

\rowcolor{bg-tb-light-3D} \multirow{1}{*}{\bf SoTA Specialist} & 0.22 & 7.12E-5 & 24.42 & 25.69 & 78.06 & 83.64 & 6540.02 & 6540.02 & 0.23 & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} & \multirow{1}{*}{/} \\

\midrule\midrule

\multirow{1}{*}{MotionGPT-T5} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.51 & 1 (4.5\%) & 0 (0.0\%) & 0.00 & 0.00 & 0.00 \\
\addlinespace[2pt]

\rowcolor{bg-tb-light-3D} \multirow{1}{*}{MotionGPT-LLaMA} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.60 & 1 (4.5\%) & 0 (0.0\%) & 0.00 & 0.00 & 0.00 \\
\addlinespace[2pt]

\multirow{1}{*}{LLaMA-Mesh} & 0.00 & 0.00 & 0.00 & 17.55 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1 (4.5\%) & 0 (0.0\%) & 1.60 & 0.00 & 0.00 \\
\addlinespace[2pt]

\bottomrule
\end{tabular}
\begin{tabular}{p{2.2cm} ccccccccccc cc c}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{11}{c}{\bf \textcolor{redNLP}{Language Skill (Avg within each \#L Group)}} & \multicolumn{2}{c}{\bf Task Completion} & \multicolumn{1}{c}{\bf Level Score} \\ 
\rowcolor{bg-tb-heavey-nlp} & \bf  \#1 & \bf\#2 & \bf\#3 & \bf\#4 & \bf\#5 & \bf\#6 & \bf\#7 & \bf\#8 & \bf\#9 & \bf\#10 & \bf\#11 & 
 &  &  \\
\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \bf\#12 & \bf\#13 & \bf\#14 & \bf\#15 & \bf\#16 & \bf\#17 & \bf\#18 & \bf\#19 & \bf\#20 & \bf\#21  & \bf  \#22 & 
\multicolumn{1}{c}{\multirow{-2}{*}{\parbox{1.2cm}{\#Supported Task}}} & \multicolumn{1}{c}{\multirow{-2}{*}{\parbox{1.2cm}{\#Win-over-Specialist}}} & \multirow{-2}{*}{Level-5}  \\

  \midrule

\rowcolor{bg-tb-light-nlp} & 62.62 	&	86.23 	&	76.78 	&	71.00 	&	58.02 	&	62.80 	&	75.11 	&	77.84 	&	79.70 	&	71.91 	&	28.27  & \multirow{2}{*}{/} & \multirow{2}{*}{/} & \multirow{2}{*}{/}  \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{\bf SoTA Specialist} & 86.95 	&	0.31 	&	94.40 	&	91.41 	&	86.05 	&	86.03 	&	84.72 	&	83.67 	&	58.61 	&	77.73 	&	92.38  &  &  &  \\

\midrule\midrule

\multirow{2}{*}{\parbox{2cm}{Meta-Llama-3.1-8B-Instruct}} & 39.75 	&	56.76 	&	54.21 	&	60.52 	&	20.01 	&	37.17 	&	36.23 	&	29.12 	&	53.23 	&	44.49 	&	14.80  & \multirow{2}{*}{113 (98.3\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00} \\
 &  45.34 	&	7.95 	&	76.40 	&	51.80 	&	65.90 	&	41.10 	&	24.49 	&	30.70 	&	8.08 	&	32.40 	&	54.35  &  &  &  \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 28.97 	&	33.24 	&	37.24 	&	46.10 	&	19.39 	&	27.84 	&	18.85 	&	35.88 	&	27.85 	&	38.51 	&	13.93   &   &  &  \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{ChatGLM-6b}  & 42.84 	&	10.91 	&	41.80 	&	45.81 	&	24.50 	&	16.45 	&	0.12 	&	8.41 	&	2.70 	&	23.80 	&	45.37  & \multirow{-2}{*}{96 (83.5\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00} \\
\addlinespace[4pt]

\multirow{2}{*}{Vicuna-7b-v1.5} & 24.78 	&	11.18 	&	33.44 	&	41.19 	&	4.51 	&	13.25 	&	19.94 	&	35.27 	&	54.81 	&	40.58 	&	5.06    & \multirow{2}{*}{72 (62.6\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00} \\
& 43.98 	&	11.41 	&	0.00 	&	0.00 	&	0.00 	&	0.96 	&	0.07 	&	0.47 	&	0.00 	&	23.13 	&	15.40  &  &  &   \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 36.79 	&	58.36 	&	49.91 	&	56.80 	&	21.38 	&	37.12 	&	32.03 	&	42.11 	&	55.79 	&	42.07 	&	15.56  &  &  &  \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{Falcon3-7B-Instruct} & 48.15 	&	5.15 	&	88.80 	&	85.89 	&	45.65 	&	42.86 	&	27.64 	&	34.22 	&	11.19 	&	39.80 	&	58.75  & \multirow{-2}{*}{112 (97.4\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00} \\
\addlinespace[4pt]

\multirow{2}{*}{\parbox{2cm}{Ministral-8B-Instruct-2410}} & 41.74 	&	54.21 	&	49.53 	&	51.92 	&	39.32 	&	40.49 	&	13.00 	&	22.86 	&	56.87 	&	43.46 	&	13.73  &\multirow{2}{*}{112 (97.4\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00} \\
& 23.39 	&	11.08 	&	84.80 	&	72.60 	&	56.70 	&	37.14 	&	6.28 	&	31.38 	&	9.37 	&	25.53 	&	40.44  &  &  &  \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 41.73 	&	60.54 	&	55.39 	&	60.51 	&	20.53 	&	39.83 	&	22.45 	&	43.57 	&	62.52 	&	42.03 	&	15.29  &   &  &  \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{Yi-Lightning} & 52.68 	&	5.37 	&	72.60 	&	56.24 	&	64.75 	&	43.59 	&	28.27 	&	42.84 	&	25.34 	&	29.27 	&	60.49  &\multirow{-2}{*}{113 (98.3\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00}  \\
\addlinespace[4pt]

\hline

\multirow{2}{*}{GPT-4V} & 27.55 	&	62.40 	&	34.57 	&	32.55 	&	14.43 	&	27.84 	&	27.79 	&	36.07 	&	65.36 	&	42.11 	&	13.96  & \multirow{2}{*}{113 (98.3\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00} \\
& 44.56 	&	3.16 	&	86.20 	&	83.23 	&	65.10 	&	53.82 	&	54.14 	&	45.45 	&	33.86 	&	26.46 	&	24.24  &  &  &  \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 26.25 	&	62.57 	&	33.98 	&	31.50 	&	16.20 	&	26.26 	&	27.14 	&	36.64 	&	66.86 	&	42.69 	&	14.49  & &  &   \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{GPT-4o}  & 46.41 	&	2.58 	&	85.40 	&	86.30 	&	67.50 	&	56.10 	&	57.42 	&	46.97 	&	39.52 	&	32.07 	&	28.50  &  \multirow{-2}{*}{113 (98.3\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00} \\
\addlinespace[4pt]

\multirow{2}{*}{Emu2-32B} & 32.91 	&	45.43 	&	47.04 	&	39.56 	&	27.74 	&	31.24 	&	39.04 	&	41.72 	&	45.48 	&	46.35 	&	13.05   & \multirow{2}{*}{113 (98.3\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00} \\
& 50.15 	&	9.53 	&	57.54 	&	48.78 	&	43.76 	&	36.67 	&	19.84 	&	24.01 	&	13.78 	&	26.47 	&	31.72  &  &  &   \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 29.97 	&	44.39 	&	55.55 	&	20.36 	&	40.49 	&	57.93 	&	49.85 	&	48.73 	&	27.03 	&	56.76 	&	10.37  &  &  &   \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{DeepSeek-VL-7B} & 79.68 	&	83.00 	&	62.20 	&	50.60 	&	62.30 	&	46.87 	&	4.12 	&	28.46 	&	8.11 	&	31.80 	&	40.97  & \multirow{-2}{*}{114 (99.1\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00} \\
\addlinespace[4pt]

\multirow{2}{*}{Qwen2-VL-7B} & 23.91 	&	27.51 	&	37.68 	&	46.40 	&	17.84 	&	20.96 	&	36.25 	&	29.29 	&	35.42 	&	35.58 	&	12.62  & \multirow{2}{*}{94 (81.7\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00} \\
& 37.23 	&	6.48 	&	64.00 	&	37.00 	&	3.50 	&	20.50 	&	0.24 	&	4.87 	&	6.00 	&	20.87 	&	21.79  &  &  &  \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 50.44 	&	41.98 	&	54.55 	&	61.13 	&	29.87 	&	56.99 	&	35.24 	&	43.27 	&	55.23 	&	41.49 	&	17.73  & &  & \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{\parbox{2cm}{LLaVA-One-Vision-72B}} & 43.81 	&	3.55 	&	84.80 	&	10.43 	&	59.35 	&	34.91 	&	42.94 	&	28.63 	&	19.26 	&	52.20 	&	71.95  &  \multirow{-2}{*}{110 (95.7\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00} \\
\addlinespace[4pt]

\multirow{2}{*}{InternVL2.5-8B} & 42.93 	&	47.76 	&	59.54 	&	31.17 	&	42.86 	&	32.72 	&	50.98 	&	43.02 	&	30.85 	&	51.23 	&	9.07  & \multirow{2}{*}{114 (99.1\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00}  \\
 & 71.96 	&	75.20 	&	55.40 	&	68.40 	&	56.75 	&	55.60 	&	22.12 	&	36.48 	&	9.80 	&	32.13 	&	53.67  &  &  &  \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 26.50 	&	49.49 	&	34.81 	&	39.62 	&	17.83 	&	33.14 	&	20.63 	&	38.44 	&	48.90 	&	38.10 	&	6.30  &   &  &  \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{Long-llava} & 48.44 	&	11.40 	&	68.60 	&	41.70 	&	52.65 	&	31.42 	&	2.33 	&	21.52 	&	7.40 	&	29.47 	&	42.07  &\multirow{-2}{*}{107 (93.0\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00}  \\
\addlinespace[4pt]

\multirow{2}{*}{NExT-GPT-V1.5} & 20.66 	&	22.42 	&	32.55 	&	39.51 	&	4.19 	&	16.47 	&	16.49 	&	32.67 	&	51.49 	&	37.73 	&	5.06 & \multirow{2}{*}{79 (68.7\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00}  \\
& 42.09 	&	1.06 	&	68.90 	&	43.20 	&	28.78 	&	9.24 	&	4.44 	&	6.16 	&	7.22 	&	24.17 	&	18.86  &  &  &   \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 18.11 	&	32.55 	&	26.54 	&	25.19 	&	8.80 	&	18.85 	&	11.68 	&	15.89 	&	21.64 	&	23.56 	&	4.80  &  &  &   \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{SEED-LLaMA-13B} & 20.84 	&	11.16 	&	13.20 	&	34.80 	&	28.98 	&	19.93 	&	2.59 	&	10.31 	&	2.10 	&	12.07 	&	12.41  & \multirow{-2}{*}{109 (94.8\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00}  \\
\addlinespace[4pt]

\multirow{2}{*}{LLaMA-Mesh} & 29.34 	&	16.70 	&	47.05 	&	56.85 	&	5.09 	&	14.85 	&	21.27 	&	39.24 	&	57.40 	&	40.65 	&	4.93  & \multirow{2}{*}{84 (73.0\%)} & \multirow{2}{*}{0 (0.0\%)} & \multirow{2}{*}{0.00}  \\
& 44.19 	&	11.41 	&	0.00 	&	0.00 	&	0.00 	&	1.50 	&	0.65 	&	0.56 	&	0.01 	&	23.13 	&	21.57  &  &  &  \\
\addlinespace[4pt]

\rowcolor{bg-tb-light-nlp} & 28.17 	&	15.73 	&	40.98 	&	45.15 	&	3.71 	&	10.99 	&	25.97 	&	43.03 	&	35.22 	&	36.14 	&	10.42  &   &  &  \\
\rowcolor{bg-tb-light-nlp} \multirow{-2}{*}{MiniGPT4-LLaMA2} & 42.56 	&	7.46 	&	0.00 	&	0.00 	&	0.00 	&	2.08 	&	6.36 	&	4.52 	&	0.00 	&	17.55 	&	21.23  &\multirow{-2}{*}{84 (73.0\%)} & \multirow{-2}{*}{0 (0.0\%)} & \multirow{-2}{*}{0.00}  \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{4.2cm} ccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{11}{c}{\bf \#I-C-6}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{11}{c}{\tiny (Doc VQA)}  \\

\cmidrule(r){2-12}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$ & \#8 $\uparrow$ & \#9 $\uparrow$ & \#10 $\uparrow$ & \#11 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 32.72 & 10.64 & 11.76 & 19.40 & 17.80 & 26.71 & 20.92 & 30.94 & 16.11 & 23.91 & 13.79 \\

\midrule

GPT4V & \textbf{45.23} & \textbf{40.78} & \textbf{35.64} & \textbf{38.80} & \textbf{46.46} & \textbf{35.61} & \textbf{28.61} & 27.61 & \textbf{30.61} & \textbf{31.62} & \textbf{28.61} \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{48.16} & \textbf{48.58} & \textbf{41.58} & \textbf{42.63} & \textbf{50.51} & \textbf{39.04} & \textbf{29.04} & 30.04 & \textbf{31.04} & \textbf{32.04} & \textbf{31.23} \\
GPT4o-mini & \textbf{41.18} & \textbf{38.30} & \textbf{40.59} & \textbf{38.80} & \textbf{45.45} & \textbf{30.83} & \textbf{30.83} & \textbf{31.83} & \textbf{32.83} & \textbf{33.83} & \textbf{30.23} \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{49.63} & \textbf{47.52} & \textbf{46.53} & \textbf{46.45} & \textbf{51.18} & \textbf{45.21} & \textbf{43.51} & \textbf{46.41} & \textbf{48.59} & \textbf{42.81} & \textbf{46.29} \\
ChatGPT-4o-latest & \textbf{44.49} & \textbf{45.39} & \textbf{44.55} & \textbf{40.44} & \textbf{47.81} & \textbf{32.88} & \textbf{39.75} & \textbf{43.65} & \textbf{30.27} & \textbf{30.28} & \textbf{45.85} \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & \textbf{44.38} & \textbf{42.54} & \textbf{39.07} & \textbf{39.97} & \textbf{46.59} & \textbf{34.58} & \textbf{28.74} & 28.91 & \textbf{31.14} & \textbf{32.49} & \textbf{29.86} \\
Claude-3.5-Opus & \textbf{42.65} & \textbf{42.22} & \textbf{38.18} & \textbf{36.83} & \textbf{44.33} & \textbf{34.28} & \textbf{26.74} & 26.22 & \textbf{30.67} & \textbf{27.91} & \textbf{26.64} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 32.72 & \textbf{29.79} & \textbf{28.67} & \textbf{30.42} & \textbf{26.27} & 25.25 & 19.06 & 21.40 & \textbf{18.26} & 19.45 & \textbf{20.55} \\
DetGPT & 30.88 & \textbf{18.44} & \textbf{31.86} & \textbf{34.55} & \textbf{29.40} & \textbf{27.42} & 19.47 & 22.87 & \textbf{18.84} & 19.64 & \textbf{20.93} \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & \textbf{33.45} & \textbf{28.47} & \textbf{43.99} & \textbf{41.89} & \textbf{35.77} & \textbf{30.83} & \textbf{35.06} & \textbf{36.67} & \textbf{41.67} & \textbf{25.49} & \textbf{35.23} \\
InternVL2.5-4B & 31.54 & \textbf{26.59} & \textbf{36.50} & \textbf{37.34} & \textbf{30.33} & \textbf{27.89} & \textbf{32.84} & \textbf{35.68} & \textbf{38.71} & \textbf{25.03} & \textbf{33.90} \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 31.63 & \textbf{29.07} & \textbf{32.56} & \textbf{37.77} & \textbf{33.72} & \textbf{29.91} & \textbf{32.53} & \textbf{33.15} & \textbf{40.21} & 22.61 & \textbf{33.48} \\
Monkey-10B-chat & 32.42 & \textbf{27.54} & \textbf{34.96} & \textbf{29.52} & \textbf{29.71} & \textbf{29.47} & \textbf{26.77} & 30.89 & \textbf{35.36} & \textbf{24.40} & \textbf{30.57} \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 7.43 & 7.55 & 7.40 & 8.82 & 8.94 & 10.65 & 9.72 & 8.08 & 11.39 & 11.09 & 10.51 \\
Qwen2-VL-7B & \textbf{45.83} & \textbf{52.00} & \textbf{46.70} & \textbf{62.66} & \textbf{50.00} & \textbf{46.66} & \textbf{52.94} & \textbf{68.18} & \textbf{51.06} & \textbf{36.73} & \textbf{58.62} \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 18.75 & \textbf{16.66} & \textbf{23.76} & \textbf{19.67} & 15.48 & 9.58 & 15.48 & 17.12 & \textbf{17.39} & 15.02 & \textbf{15.72} \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 11.40 & 9.57 & \textbf{12.87} & 8.19 & 9.76 & 12.32 & 11.72 & 10.77 & 9.72 & 10.99 & 8.73 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 13.24 & 9.57 & \textbf{18.81} & 11.48 & 11.45 & 10.96 & 10.04 & 11.60 & 12.28 & 13.41 & 7.86 \\
Phi-3.5-Vision-Instruct & \textbf{34.00} & \textbf{42.00} & \textbf{40.51} & \textbf{40.47} & \textbf{40.00} & \textbf{38.23} & \textbf{40.11} & \textbf{52.00} & \textbf{35.35} & \textbf{35.35} & \textbf{35.00} \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 30.95 & \textbf{31.91} & \textbf{29.41} & \textbf{21.21} & \textbf{38.57} & 18.60 & 19.83 & 26.32 & \textbf{30.16} & 23.73 & \textbf{31.03} \\
MiniGPT4-LLaMA2-7B & 14.09 & \textbf{17.45} & \textbf{15.00} & 17.45 & \textbf{18.79} & 26.21 & 20.81 & 16.11 & \textbf{20.81} & 11.41 & \textbf{16.78} \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 18.00 & \textbf{20.20} & \textbf{13.80} & \textbf{21.70} & \textbf{60.00} & \textbf{33.30} & \textbf{22.20} & 15.10 & \textbf{57.10} & 18.90 & \textbf{15.70} \\
Mini-InternVL-Chat-4B-V1-5 & 32.70 & \textbf{26.50} & \textbf{30.60} & \textbf{19.60} & \textbf{26.20} & 21.20 & \textbf{25.60} & 22.90 & \textbf{34.00} & \textbf{26.90} & 13.70 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 15.80 & \textbf{19.80} & \textbf{14.80} & 18.00 & 15.10 & 13.00 & 20.00 & 16.20 & \textbf{24.80} & 17.40 & \textbf{16.50} \\
GPT4RoI & 3.30 & 2.80 & 3.90 & 4.30 & 2.00 & 3.40 & 5.00 & 1.30 & 5.80 & 5.10 & 3.90 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 28.68 & \textbf{28.01} & \textbf{38.61} & \textbf{37.30} & \textbf{33.67} & \textbf{35.62} & \textbf{24.69} & 28.45 & \textbf{26.85} & \textbf{26.33} & \textbf{27.07} \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 31.99 & \textbf{34.04} & \textbf{42.57} & \textbf{42.70} & \textbf{38.05} & \textbf{36.99} & \textbf{28.45} & 29.83 & \textbf{24.81} & \textbf{28.92} & \textbf{28.82} \\
Pixtral 12B & \textbf{33.46} & \textbf{35.46} & \textbf{34.65} & \textbf{40.00} & \textbf{35.02} & \textbf{29.45} & \textbf{22.59} & 25.69 & \textbf{25.58} & \textbf{24.07} & \textbf{24.02} \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 18.38 & \textbf{19.15} & \textbf{14.85} & 8.74 & 7.41 & 5.48 & 12.97 & 10.50 & 11.76 & 13.09 & \textbf{14.41} \\
BLIP2 & 4.78 & 4.26 & 7.92 & 9.84 & 5.72 & 6.16 & 7.11 & 3.87 & 4.09 & 5.98 & 2.18 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & \textbf{34.96} & \textbf{31.22} & \textbf{32.67} & \textbf{36.93} & \textbf{33.67} & 19.17 & \textbf{30.54} & 27.90 & \textbf{33.73} & 21.64 & \textbf{25.76} \\
DeepSeek-VL-7B & 31.99 & \textbf{25.89} & \textbf{33.66} & \textbf{28.96} & \textbf{30.64} & 22.60 & \textbf{25.10} & 30.11 & \textbf{36.06} & 21.00 & \textbf{26.20} \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 30.88 & \textbf{34.40} & \textbf{37.62} & \textbf{42.62} & \textbf{36.03} & \textbf{34.93} & \textbf{25.52} & 29.56 & \textbf{26.60} & \textbf{25.36} & \textbf{27.95} \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 22.43 & \textbf{24.11} & \textbf{28.71} & \textbf{33.88} & \textbf{29.29} & 26.71 & \textbf{21.33} & 23.48 & \textbf{20.20} & 20.03 & \textbf{20.52} \\
ShareGPT4V-13B & 25.37 & \textbf{25.53} & \textbf{32.67} & \textbf{37.16} & \textbf{31.99} & \textbf{29.45} & \textbf{22.59} & 25.41 & \textbf{21.99} & 21.65 & \textbf{22.71} \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 28.68 & \textbf{29.79} & \textbf{33.66} & \textbf{39.34} & \textbf{32.66} & \textbf{32.19} & \textbf{24.27} & 28.18 & \textbf{24.81} & 23.10 & \textbf{25.33} \\
AnyGPT & 4.78 & 10.64 & 6.93 & 0.00 & 0.00 & 0.00 & 5.44 & 3.59 & 2.30 & 2.26 & 6.11 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & \textbf{34.19} & \textbf{36.88} & \textbf{41.58} & \textbf{47.54} & \textbf{36.61} & \textbf{35.62} & \textbf{27.20} & 30.11 & \textbf{29.16} & 21.81 & \textbf{23.14} \\
LaVIT-V2 (7B) & 16.18 & \textbf{18.79} & \textbf{12.87} & 12.02 & 9.29 & 0.00 & 11.28 & 10.50 & 11.00 & 12.12 & \textbf{15.28} \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & \textbf{35.66} & \textbf{38.65} & \textbf{42.57} & \textbf{22.95} & \textbf{39.34} & \textbf{39.04} & \textbf{29.71} & 25.97 & \textbf{27.37} & \textbf{27.14} & \textbf{29.26} \\
Gemini-1.5-Pro & \textbf{39.71} & \textbf{31.21} & \textbf{42.57} & \textbf{34.97} & \textbf{34.01} & \textbf{33.56} & \textbf{33.89} & 30.39 & \textbf{33.50} & \textbf{28.27} & \textbf{29.26} \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & \textbf{35.29} & \textbf{26.24} & \textbf{35.64} & \textbf{26.23} & \textbf{29.29} & \textbf{28.77} & \textbf{26.78} & \textbf{31.49} & \textbf{29.16} & \textbf{27.14} & \textbf{25.76} \\
OMG-LLaVA-InternLM20B & 1.47 & 1.42 & 1.98 & 1.64 & 1.35 & 2.05 & 1.67 & 1.66 & 1.53 & 1.78 & 2.18 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 29.41 & \textbf{31.91} & \textbf{36.63} & \textbf{30.60} & \textbf{29.97} & \textbf{28.77} & \textbf{30.13} & 26.52 & \textbf{28.39} & \textbf{24.23} & \textbf{26.20} \\
NExT-GPT-V1.5 & 3.30 & 3.80 & 4.29 & 5.69 & 2.36 & 4.28 & 6.10 & 1.60 & 7.50 & 6.90 & 3.70 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 3.56 & 4.29 & 8.10 & 7.59 & 3.21 & 4.76 & 8.36 & 4.39 & 3.78 & 6.52 & 2.16 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 6.25 & 7.80 & 6.93 & 5.46 & 4.71 & 5.48 & 3.77 & 5.80 & 5.37 & 5.98 & 3.06 \\
NExT-Chat & 13.29 & \textbf{14.55} & \textbf{13.04} & 12.92 & 15.41 & 16.72 & 16.87 & 11.33 & 11.48 & 18.04 & 13.63 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & \textbf{40.32} & \textbf{31.03} & \textbf{35.48} & \textbf{29.73} & \textbf{37.50} & \textbf{38.24} & \textbf{31.25} & \textbf{38.78} & \textbf{42.62} & \textbf{34.15} & \textbf{35.71} \\
Qwen2-VL-72B & 29.86 & \textbf{37.06} & \textbf{18.37} & \textbf{54.63} & \textbf{30.36} & \textbf{43.27} & \textbf{33.74} & \textbf{55.22} & \textbf{54.27} & \textbf{42.94} & \textbf{36.17} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-6}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Doc VQA)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#12 $\uparrow$ & \#13 $\uparrow$ & \#14 $\uparrow$ & \#15 $\uparrow$ & \#16 $\uparrow$ & \#17 $\uparrow$ & \#18 $\uparrow$ & \#19 $\uparrow$ & \#20 $\uparrow$ & \#21 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 11.76 & 21.51 & 21.51 & 24.06 & 14.02 & 11.64 & 23.26 & 16.67 & 19.51 & 82.20 \\

\midrule

GPT4V & \textbf{32.35} & \textbf{53.70} & \textbf{35.70} & \textbf{34.10} & \textbf{25.90} & \textbf{14.30} & \textbf{51.50} & \textbf{41.20} & \textbf{36.20} & 43.21 \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{33.82} & \textbf{50.90} & \textbf{44.00} & \textbf{35.70} & \textbf{26.10} & \textbf{43.80} & \textbf{48.70} & \textbf{42.20} & \textbf{34.30} & 49.16 \\
GPT4o-mini & \textbf{29.42} & \textbf{40.40} & \textbf{42.00} & \textbf{30.90} & \textbf{33.30} & \textbf{25.00} & \textbf{39.60} & \textbf{40.20} & \textbf{31.60} & 40.08 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{38.24} & \textbf{48.11} & \textbf{44.37} & \textbf{45.94} & \textbf{42.58} & \textbf{44.60} & \textbf{53.49} & \textbf{46.67} & \textbf{47.76} & \textbf{95.90} \\
ChatGPT-4o-latest & \textbf{30.88} & \textbf{47.03} & \textbf{40.40} & \textbf{40.94} & \textbf{16.13} & \textbf{40.30} & \textbf{51.62} & \textbf{42.38} & \textbf{35.26} & 48.28 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & \textbf{31.41} & \textbf{48.16} & \textbf{39.76} & \textbf{32.75} & \textbf{27.96} & \textbf{27.67} & \textbf{46.05} & \textbf{40.66} & \textbf{33.43} & 43.90 \\
Claude-3.5-Opus & \textbf{28.32} & \textbf{44.09} & \textbf{37.23} & \textbf{30.11} & \textbf{24.71} & \textbf{24.46} & \textbf{46.05} & \textbf{39.79} & \textbf{30.15} & 42.83 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & \textbf{19.82} & \textbf{24.25} & 8.96 & 21.35 & \textbf{16.85} & \textbf{19.97} & \textbf{24.98} & \textbf{23.45} & \textbf{21.22} & 14.03 \\
DetGPT & \textbf{20.46} & \textbf{26.42} & 5.82 & 21.88 & \textbf{16.75} & \textbf{20.36} & \textbf{26.60} & \textbf{24.99} & \textbf{22.42} & 12.14 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & \textbf{38.78} & \textbf{27.03} & \textbf{34.99} & \textbf{40.85} & \textbf{23.50} & \textbf{26.54} & \textbf{45.26} & \textbf{41.02} & \textbf{38.20} & 38.41 \\
InternVL2.5-4B & \textbf{34.27} & \textbf{25.32} & \textbf{34.40} & \textbf{37.95} & \textbf{20.95} & \textbf{25.62} & \textbf{49.59} & \textbf{38.43} & \textbf{35.43} & 31.93 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & \textbf{32.44} & \textbf{23.02} & \textbf{34.67} & \textbf{40.45} & \textbf{23.62} & \textbf{24.74} & \textbf{47.28} & \textbf{39.11} & \textbf{31.78} & 33.33 \\
Monkey-10B-chat & \textbf{25.43} & \textbf{27.47} & \textbf{30.88} & \textbf{36.00} & \textbf{22.75} & \textbf{26.32} & \textbf{38.19} & \textbf{32.31} & \textbf{35.43} & 24.84 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 7.96 & 8.85 & 9.96 & 14.60 & 10.71 & 8.59 & 15.29 & 11.17 & 8.66 & 8.02 \\
Qwen2-VL-7B & \textbf{45.61} & \textbf{43.90} & \textbf{43.50} & \textbf{46.42} & \textbf{30.55} & \textbf{38.00} & \textbf{32.52} & \textbf{44.47} & \textbf{46.00} & 45.61 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & \textbf{18.37} & 15.23 & 17.50 & 16.17 & 13.54 & \textbf{14.35} & 18.60 & 14.28 & 16.32 & 15.06 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 11.76 & 11.89 & 8.61 & 12.81 & 9.03 & 10.03 & 11.63 & 6.19 & 7.76 & 42.80 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 11.35 & 10.60 & 8.75 & 5.88 & 10.65 & 11.42 & 13.95 & 6.19 & 11.02 & 38.94 \\
Phi-3.5-Vision-Instruct & \textbf{47.90} & \textbf{44.23} & \textbf{43.00} & \textbf{41.30} & \textbf{38.25} & \textbf{33.70} & \textbf{55.11} & \textbf{50.00} & \textbf{47.36} & 49.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & \textbf{25.00} & \textbf{38.46} & 11.54 & 21.18 & \textbf{20.00} & \textbf{22.73} & 17.65 & \textbf{17.50} & \textbf{26.83} & 43.46 \\
MiniGPT4-LLaMA2-7B & \textbf{21.48} & 18.79 & \textbf{28.08} & 16.11 & \textbf{14.09} & \textbf{22.82} & \textbf{33.33} & \textbf{22.82} & 16.78 & 2.72 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & \textbf{20.00} & \textbf{33.30} & 17.20 & \textbf{41.00} & \textbf{22.90} & \textbf{17.50} & 13.90 & \textbf{46.10} & \textbf{25.00} & 44.10 \\
Mini-InternVL-Chat-4B-V1-5 & \textbf{32.30} & \textbf{22.10} & \textbf{24.50} & \textbf{33.70} & 13.70 & \textbf{23.40} & \textbf{34.80} & \textbf{33.80} & \textbf{24.00} & 41.50 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & \textbf{22.00} & 14.50 & 21.10 & 20.90 & \textbf{17.00} & \textbf{15.50} & 23.20 & 13.30 & 13.40 & 39.10 \\
GPT4RoI & 4.40 & 4.80 & 3.90 & 3.40 & 7.00 & 3.80 & 9.30 & 1.00 & 2.40 & 1.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & \textbf{23.53} & \textbf{32.43} & 18.60 & \textbf{27.81} & \textbf{20.97} & \textbf{25.15} & \textbf{27.91} & \textbf{30.00} & \textbf{25.71} & 32.40 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & \textbf{30.88} & \textbf{35.14} & \textbf{23.50} & \textbf{30.94} & \textbf{24.52} & \textbf{27.62} & \textbf{32.56} & \textbf{35.71} & \textbf{31.84} & 36.20 \\
Pixtral 12B & \textbf{20.59} & \textbf{28.65} & 12.40 & \textbf{25.94} & \textbf{23.55} & \textbf{19.29} & 20.93 & \textbf{32.38} & \textbf{28.57} & 30.80 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & \textbf{17.65} & 15.14 & 4.80 & 13.13 & \textbf{14.19} & 9.57 & \textbf{30.23} & 7.62 & 18.37 & 15.60 \\
BLIP2 & 2.94 & 1.99 & 6.45 & 5.31 & 9.68 & 2.93 & 9.30 & 0.95 & 1.22 & 16.59 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & \textbf{27.94} & \textbf{33.11} & \textbf{23.93} & \textbf{36.62} & \textbf{16.77} & \textbf{27.47} & \textbf{34.88} & \textbf{30.00} & \textbf{36.73} & 20.63 \\
DeepSeek-VL-7B & \textbf{25.00} & \textbf{25.83} & \textbf{27.53} & \textbf{34.06} & \textbf{22.58} & \textbf{25.77} & \textbf{34.88} & \textbf{31.43} & \textbf{34.29} & 8.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & \textbf{25.00} & \textbf{34.59} & 21.19 & \textbf{27.81} & \textbf{22.90} & \textbf{27.16} & \textbf{37.21} & \textbf{30.48} & \textbf{27.35} & 31.50 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & \textbf{17.65} & \textbf{27.57} & 13.91 & 22.19 & \textbf{18.39} & \textbf{22.07} & 23.26 & \textbf{24.76} & \textbf{20.82} & 24.94 \\
ShareGPT4V-13B & \textbf{20.59} & \textbf{29.19} & 17.22 & 23.75 & \textbf{19.68} & \textbf{24.23} & \textbf{27.91} & \textbf{26.67} & \textbf{23.27} & 26.19 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & \textbf{26.47} & \textbf{31.35} & 19.20 & \textbf{25.31} & \textbf{21.61} & \textbf{25.31} & \textbf{32.56} & \textbf{29.05} & \textbf{26.12} & 28.47 \\
AnyGPT & 8.82 & 5.95 & 5.96 & 1.88 & 4.94 & 2.16 & 0.47 & 0.95 & 5.71 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & \textbf{29.41} & \textbf{37.84} & 11.26 & \textbf{30.31} & \textbf{24.84} & \textbf{16.05} & \textbf{32.56} & \textbf{34.29} & \textbf{32.65} & 35.64 \\
LaVIT-V2 (7B) & \textbf{16.18} & 20.55 & 9.27 & 11.25 & 12.58 & 9.10 & 20.93 & 6.67 & 17.55 & 14.77 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & \textbf{27.94} & \textbf{36.76} & 19.21 & \textbf{32.50} & \textbf{24.19} & \textbf{33.02} & \textbf{44.19} & \textbf{30.95} & \textbf{31.02} & 32.17 \\
Gemini-1.5-Pro & \textbf{32.35} & \textbf{42.16} & \textbf{35.76} & \textbf{31.25} & \textbf{29.03} & \textbf{25.31} & \textbf{39.60} & \textbf{38.57} & \textbf{34.29} & 40.60 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & \textbf{29.42} & \textbf{38.92} & \textbf{29.80} & \textbf{29.38} & \textbf{24.19} & \textbf{19.75} & \textbf{34.88} & \textbf{35.24} & \textbf{28.57} & 36.20 \\
OMG-LLaVA-InternLM20B & 2.94 & 3.24 & 2.65 & 2.50 & 1.61 & 1.54 & 0.00 & 2.38 & 1.63 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & \textbf{26.47} & \textbf{33.11} & \textbf{34.40} & \textbf{28.13} & \textbf{30.00} & \textbf{30.56} & \textbf{32.56} & \textbf{38.57} & \textbf{31.43} & 29.80 \\
NExT-GPT-V1.5 & 3.60 & 5.78 & 2.63 & 4.78 & 7.60 & 0.36 & 5.48 & 1.08 & 3.75 & 1.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 3.03 & 2.39 & 0.24 & 4.75 & 8.31 & 3.96 & 10.76 & 1.39 & 5.68 & 3.70 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 4.41 & 8.11 & 3.97 & 4.06 & 3.23 & 5.40 & 4.65 & 4.76 & 6.94 & 0.00 \\
NExT-Chat & \textbf{17.83} & 16.54 & 13.70 & 19.14 & 12.24 & 0.00 & 17.45 & 11.59 & 11.93 & 15.74 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & \textbf{30.77} & \textbf{43.34} & \textbf{36.26} & \textbf{32.39} & \textbf{30.30} & \textbf{25.93} & 9.30 & \textbf{39.24} & \textbf{34.38} & 7.38 \\
Qwen2-VL-72B & \textbf{44.61} & \textbf{25.64} & \textbf{56.50} & \textbf{48.99} & \textbf{40.27} & \textbf{57.94} & \textbf{37.07} & \textbf{25.15} & \textbf{28.00} & 50.43 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccc c cc cccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{4}{c}{\bf \#I-C-7} & \multicolumn{1}{c}{\bf \#I-C-8} & \multicolumn{2}{c}{\bf \#I-C-9} & \multicolumn{6}{c}{\bf \#I-C-10} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{4}{c}{\tiny (Emotion Det)} &  \multicolumn{1}{c}{\tiny (Graph Cls)} & \multicolumn{2}{c}{\tiny (Hallucination Det)}  &   \multicolumn{6}{c}{\tiny (Img Cap)}\\

\cmidrule(r){2-5}  \cmidrule(r){6-6}  \cmidrule(r){7-8}  \cmidrule(r){9-14} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#1 $\uparrow$  & \#1 $\uparrow$ & \#2 $\uparrow$ & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 31.12 & 59.44 & 41.20 & 52.30 & 15.67 & 41.60 & 60.80 & 17.84 & 62.99 & 23.05 & 18.40 & 17.65 & 28.10 \\

\midrule

GPT4V & \textbf{51.06} & \textbf{61.45} & \textbf{53.83} & \textbf{80.60} & 0.00 & 12.80 & 21.00 & 2.63 & 42.22 & 15.80 & \textbf{18.70} & \textbf{27.21} & 18.69 \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{63.65} & \textbf{63.86} & \textbf{61.51} & \textbf{86.30} & 0.00 & \textbf{69.60} & \textbf{66.00} & 1.30 & 48.10 & 16.51 & \textbf{19.81} & \textbf{30.42} & 23.30 \\
GPT4o-mini & \textbf{61.38} & 56.62 & \textbf{64.57} & \textbf{84.30} & 0.00 & 40.80 & \textbf{78.20} & 4.00 & 43.10 & 18.64 & 15.05 & \textbf{25.62} & 18.60 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{65.63} & \textbf{64.66} & \textbf{66.39} & \textbf{88.70} & 0.00 & \textbf{68.20} & \textbf{70.80} & 1.00 & 45.45 & 17.36 & \textbf{20.68} & \textbf{28.86} & 15.72 \\
ChatGPT-4o-latest & \textbf{55.02} & \textbf{62.25} & \textbf{59.41} & \textbf{81.11} & 0.00 & \textbf{50.00} & \textbf{64.20} & 1.74 & 41.23 & 15.82 & 15.85 & \textbf{21.03} & 13.53 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & \textbf{58.31} & \textbf{59.89} & \textbf{59.92} & \textbf{83.26} & 0.00 & 40.40 & 54.25 & 1.96 & 44.25 & 16.80 & 17.63 & \textbf{26.82} & 19.57 \\
Claude-3.5-Opus & \textbf{57.71} & 56.41 & \textbf{57.87} & \textbf{81.74} & 0.00 & 38.13 & 53.11 & 0.74 & 41.23 & 16.02 & 17.73 & \textbf{26.82} & 20.09 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & \textbf{32.67} & 40.76 & \textbf{45.61} & 48.51 & 0.00 & 17.60 & 24.80 & 0.54 & 37.13 & 12.42 & 11.34 & 0.00 & 15.53 \\
DetGPT & 21.64 & 32.93 & \textbf{41.56} & \textbf{58.69} & 0.00 & 6.80 & 5.20 & 0.19 & 29.04 & 8.65 & 6.22 & 0.00 & 13.86 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & \textbf{45.54} & \textbf{65.06} & \textbf{47.14} & \textbf{72.41} & 0.00 & 4.29 & 11.23 & 9.06 & 16.99 & 20.42 & 13.79 & 7.49 & 7.02 \\
InternVL2.5-4B & \textbf{47.10} & \textbf{61.45} & \textbf{45.75} & \textbf{100.00} & 0.00 & 13.13 & 32.62 & 8.24 & 16.43 & 20.53 & 13.37 & 14.59 & 4.61 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & \textbf{49.79} & 58.23 & \textbf{50.21} & \textbf{67.22} & 0.00 & 3.79 & 9.41 & 9.58 & 16.03 & 20.62 & 7.47 & 7.83 & 7.36 \\
Monkey-10B-chat & \textbf{36.78} & 46.99 & 20.22 & \textbf{57.78} & 0.00 & 5.93 & 43.69 & 13.83 & 2.45 & 17.89 & 0.00 & 0.00 & 6.35 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & \textbf{47.67} & \textbf{62.65} & \textbf{48.50} & \textbf{78.52} & 0.00 & 3.48 & 3.18 & 3.10 & 12.75 & 17.77 & 17.84 & \textbf{19.03} & 3.64 \\
Qwen2-VL-7B & 29.00 & \textbf{61.45} & 28.73 & \textbf{73.04} & 0.00 & \textbf{52.20} & 24.91 & 4.40 & 57.14 & \textbf{26.50} & \textbf{20.60} & \textbf{36.62} & 13.77 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & \textbf{32.67} & 46.98 & 25.52 & \textbf{64.62} & 0.00 & 2.80 & 36.19 & 4.00 & 58.61 & \textbf{26.28} & \textbf{20.66} & \textbf{24.85} & 15.33 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & \textbf{50.35} & 56.63 & \textbf{48.26} & 48.28 & 0.00 & 0.00 & 7.60 & 4.11 & 57.39 & \textbf{28.36} & \textbf{18.74} & 13.29 & 10.79 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & \textbf{42.29} & 54.62 & 39.03 & 40.17 & 0.00 & 0.00 & 1.20 & 4.07 & 52.69 & \textbf{26.30} & \textbf{20.00} & 11.91 & 10.32 \\
Phi-3.5-Vision-Instruct & 19.31 & \textbf{60.64} & \textbf{46.72} & \textbf{78.70} & 0.00 & 0.00 & 0.00 & 4.63 & 54.51 & \textbf{26.84} & \textbf{24.50} & \textbf{20.20} & 15.40 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 14.29 & 49.80 & \textbf{44.70} & 51.40 & 0.00 & 1.40 & 1.00 & 4.20 & 30.60 & 19.92 & 10.44 & \textbf{21.50} & 10.09 \\
MiniGPT4-LLaMA2-7B & \textbf{33.66} & 40.56 & \textbf{74.50} & \textbf{87.25} & 0.00 & \textbf{46.98} & 55.70 & 4.47 & 37.40 & \textbf{26.54} & 16.44 & 0.00 & 4.54 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & \textbf{49.30} & 55.80 & \textbf{49.20} & \textbf{76.20} & 0.00 & 38.20 & 46.40 & 4.30 & 20.40 & 14.20 & 7.60 & 4.50 & 7.90 \\
Mini-InternVL-Chat-4B-V1-5 & \textbf{45.60} & 41.30 & 31.50 & \textbf{65.70} & 0.00 & 25.80 & 40.60 & 4.60 & 19.90 & 13.50 & 3.70 & 2.70 & 1.90 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 29.30 & 39.30 & \textbf{47.60} & \textbf{62.70} & 0.00 & 7.80 & 48.20 & 4.20 & 25.40 & 12.20 & 2.80 & 1.40 & 11.30 \\
GPT4RoI & \textbf{47.80} & 46.10 & 40.40 & 43.30 & 0.00 & 4.20 & 29.80 & 3.90 & 18.40 & 12.70 & 2.50 & 0.00 & 6.80 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.80 & 23.60 & 13.30 & 2.90 & 0.00 & 7.00 \\
LLaVA-NeXT-13B & \textbf{36.21} & 48.59 & 34.73 & \textbf{62.41} & 0.00 & 15.20 & 18.40 & 1.18 & 32.48 & 22.05 & 14.32 & 0.00 & 18.12 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & \textbf{45.69} & 55.42 & \textbf{47.00} & \textbf{71.48} & 0.00 & 18.80 & 25.60 & 1.04 & 36.12 & \textbf{23.45} & 15.96 & 0.00 & 17.49 \\
Pixtral 12B & \textbf{38.47} & 47.38 & 39.05 & \textbf{64.07} & 0.00 & 16.40 & 21.20 & 0.58 & 30.56 & 19.85 & 12.86 & 0.00 & 18.01 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 26.73 & 35.74 & 34.03 & 43.89 & 0.00 & 5.80 & 8.60 & 1.12 & 24.12 & 9.84 & 7.56 & 0.00 & 11.92 \\
BLIP2 & 23.06 & 43.37 & 29.43 & 51.11 & 0.00 & 18.20 & 20.40 & 6.74 & 15.24 & 17.26 & 11.30 & 0.00 & 8.30 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 12.16 & 21.69 & 11.16 & \textbf{58.63} & 0.00 & 4.60 & 29.80 & 0.31 & 29.98 & 18.91 & 0.00 & 0.00 & 4.42 \\
DeepSeek-VL-7B & 26.59 & 58.78 & \textbf{44.21} & \textbf{73.26} & 0.00 & 5.80 & 6.20 & 2.02 & 18.74 & 19.04 & 12.60 & 0.00 & 4.06 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & \textbf{44.55} & 48.59 & \textbf{45.19} & \textbf{69.63} & 0.00 & 17.40 & 23.60 & 2.56 & 38.74 & 22.04 & 16.47 & 0.00 & 23.15 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 30.13 & 39.36 & 30.26 & \textbf{56.85} & 0.00 & 14.80 & 19.20 & 1.48 & 33.92 & \textbf{24.46} & 11.59 & 0.00 & 16.72 \\
ShareGPT4V-13B & \textbf{31.26} & 45.78 & 31.24 & \textbf{60.37} & 0.00 & 15.60 & 21.60 & 1.85 & 37.30 & \textbf{25.08} & 13.95 & 0.00 & 18.38 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & \textbf{42.57} & 42.17 & \textbf{43.79} & \textbf{63.33} & 0.00 & 16.20 & 22.40 & 2.17 & 29.77 & \textbf{24.45} & 14.36 & 0.00 & 21.79 \\
AnyGPT & 23.62 & 26.03 & 19.94 & 34.26 & 0.00 & 0.00 & 0.00 & 0.42 & 23.16 & 16.24 & 6.63 & 0.00 & 11.69 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & \textbf{48.37} & 52.21 & \textbf{53.56} & \textbf{64.26} & 0.00 & 18.40 & 22.40 & 1.24 & 39.13 & 20.04 & 14.91 & \textbf{28.93} & 22.67 \\
LaVIT-V2 (7B) & \textbf{37.06} & 44.18 & 34.59 & 46.11 & 0.00 & 4.40 & 14.20 & 0.91 & 29.28 & 12.08 & 10.08 & 0.00 & 16.45 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & \textbf{46.82} & 55.02 & \textbf{50.49} & \textbf{74.63} & 0.00 & 19.80 & 26.20 & 1.97 & 43.50 & \textbf{23.84} & 16.30 & \textbf{27.64} & 27.98 \\
Gemini-1.5-Pro & \textbf{58.58} & \textbf{69.08} & \textbf{55.65} & \textbf{81.67} & 0.00 & \textbf{53.80} & \textbf{64.60} & 4.49 & 44.50 & 22.34 & \textbf{19.40} & \textbf{30.73} & 21.30 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & \textbf{57.85} & \textbf{67.07} & \textbf{52.86} & \textbf{76.67} & 0.00 & \textbf{52.00} & \textbf{61.00} & 4.51 & 39.72 & \textbf{23.58} & \textbf{18.95} & \textbf{28.58} & 17.80 \\
OMG-LLaVA-InternLM20B & 6.36 & 13.65 & 3.49 & 3.89 & 0.00 & 2.20 & 1.60 & 3.24 & 22.37 & 18.28 & 11.37 & 0.00 & 7.50 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & \textbf{45.83} & 51.41 & 35.70 & \textbf{71.30} & 0.00 & 28.80 & 41.20 & 2.60 & 42.55 & 22.76 & 13.85 & \textbf{22.33} & 13.10 \\
NExT-GPT-V1.5 & 28.90 & 33.57 & 37.56 & 46.10 & 0.00 & 12.70 & 10.67 & 2.65 & 23.70 & 19.78 & 11.57 & 12.39 & 2.10 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & \textbf{33.40} & 34.10 & 38.16 & \textbf{53.47} & 0.00 & 16.20 & 10.40 & 2.36 & 35.10 & 21.86 & 10.39 & 10.56 & 2.60 \\
Otter & 14.59 & 10.89 & 3.91 & 3.33 & 7.17 & 1.33 & 1.40 & 0.56 & 4.26 & 13.45 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 10.34 & 12.61 & 17.15 & 17.22 & 0.00 & 0.00 & 0.00 & 0.00 & 38.07 & 11.50 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 25.43 & \textbf{70.63} & 0.00 & 27.39 & 0.00 & 0.00 & 0.00 & 3.49 & 56.19 & 12.28 & 15.13 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 21.07 & 53.41 & 16.60 & 35.48 & 0.00 & \textbf{66.93} & 52.79 & 4.24 & 22.80 & 15.02 & 12.47 & 0.00 & 13.49 \\
Qwen2-VL-72B & 28.22 & \textbf{61.88} & 26.47 & \textbf{78.57} & 0.00 & \textbf{54.31} & 32.04 & 4.79 & 57.37 & \textbf{27.02} & 16.48 & \textbf{29.30} & 16.98 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} c cc cccc cc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{1}{c}{\bf \#I-C-11} & \multicolumn{2}{c}{\bf \#I-C-12} & \multicolumn{4}{c}{\bf \#I-C-13} & \multicolumn{2}{c}{\bf \#I-C-14} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{1}{c}{\tiny (Img Depth Est)} &  \multicolumn{2}{c}{\tiny (Img Inst Seg)} & \multicolumn{4}{c}{\tiny (Img OCR)}  &  \multicolumn{2}{c}{\tiny (Img Recog)} \\

\cmidrule(r){2-2}  \cmidrule(r){3-4}  \cmidrule(r){5-8} \cmidrule(r){9-10} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1 $\downarrow$  & \#1 $\uparrow$ & \#2 $\uparrow$ &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#1 $\uparrow$ & \#2 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 36.40 & 66.50 & 63.80 & 45.03 & 95.14 & 10.23 & 24.70 & 29.80 & 88.00 \\

\midrule

GPT4V & $\infty$ & 0.00 & 0.00 & \textbf{89.71} & 35.68 & \textbf{60.45} & 18.30 & \textbf{32.50} & \textbf{94.53} \\
\rowcolor{bg-tb-light-vision}
GPT4o & $\infty$ & 0.00 & 0.00 & \textbf{94.07} & \textbf{97.36} & \textbf{74.01} & 19.46 & 27.83 & \textbf{95.24} \\
GPT4o-mini & $\infty$ & 0.00 & 0.00 & \textbf{85.10} & \textbf{96.56} & \textbf{73.12} & 17.42 & 23.83 & \textbf{91.32} \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & $\infty$ & 0.00 & 0.00 & \textbf{94.22} & \textbf{96.67} & \textbf{74.45} & 0.00 & \textbf{34.00} & 32.20 \\
ChatGPT-4o-latest & $\infty$ & 0.00 & 0.00 & \textbf{93.36} & 94.57 & \textbf{73.99} & 18.43 & \textbf{30.23} & \textbf{93.23} \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & $\infty$ & 0.00 & 0.00 & \textbf{89.06} & 75.64 & \textbf{68.20} & 17.55 & 28.04 & \textbf{93.26} \\
Claude-3.5-Opus & $\infty$ & 0.00 & 0.00 & \textbf{87.69} & 71.88 & \textbf{64.89} & 16.36 & 26.57 & \textbf{89.73} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & $\infty$ & 0.00 & 0.00 & 39.75 & 61.39 & \textbf{49.12} & 7.60 & 24.40 & 0.00 \\
DetGPT & $\infty$ & 0.00 & 0.00 & 42.13 & 64.21 & \textbf{56.19} & 3.10 & 13.17 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & $\infty$ & 0.00 & 0.00 & 27.46 & 43.70 & \textbf{35.03} & 0.54 & 24.17 & 11.31 \\
InternVL2.5-4B & $\infty$ & 0.00 & 0.00 & 24.31 & 41.53 & \textbf{29.27} & 0.00 & 14.83 & 12.62 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & $\infty$ & 0.00 & 0.00 & 27.39 & 31.06 & \textbf{43.47} & 0.00 & 12.83 & 9.34 \\
Monkey-10B-chat & $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{37.50} & 1.15 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & $\infty$ & 0.00 & 0.00 & 22.98 & 45.90 & \textbf{14.11} & 0.27 & \textbf{33.33} & 4.38 \\
Qwen2-VL-7B & $\infty$ & 0.00 & 0.00 & 16.70 & 90.78 & \textbf{24.72} & 4.41 & \textbf{30.47} & 11.98 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & $\infty$ & 0.00 & 0.00 & 20.10 & 91.52 & \textbf{19.63} & 4.06 & \textbf{33.50} & 9.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & $\infty$ & 0.00 & 0.00 & 22.28 & 93.10 & \textbf{20.15} & 0.40 & \textbf{33.50} & 6.24 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & $\infty$ & 0.00 & 0.00 & 18.89 & 84.25 & \textbf{12.90} & 0.00 & \textbf{33.83} & 3.50 \\
Phi-3.5-Vision-Instruct & $\infty$ & 0.00 & 0.00 & 41.67 & 92.60 & \textbf{26.76} & 2.97 & \textbf{32.67} & 10.87 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & $\infty$ & 0.00 & 0.00 & 16.77 & 84.19 & \textbf{20.80} & 0.00 & 14.00 & 3.81 \\
MiniGPT4-LLaMA2-7B & $\infty$ & 0.00 & 0.00 & 22.50 & 83.35 & \textbf{16.54} & 0.31 & \textbf{39.50} & 4.37 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & $\infty$ & 0.00 & 0.00 & 42.60 & 92.50 & \textbf{40.00} & 0.00 & \textbf{69.30} & 25.10 \\
Mini-InternVL-Chat-4B-V1-5 & $\infty$ & 0.00 & 0.00 & 27.80 & 61.30 & \textbf{38.80} & 0.00 & \textbf{59.80} & 18.50 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & $\infty$ & 0.00 & 0.00 & 22.10 & 12.90 & \textbf{31.70} & 0.00 & \textbf{31.00} & 15.50 \\
GPT4RoI & $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 22.60 & 14.10 \\
\rowcolor{bg-tb-light-vision}
GLaMM & $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & $\infty$ & 0.00 & 0.00 & \textbf{62.38} & 72.34 & \textbf{62.57} & 6.40 & 27.33 & 7.30 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & $\infty$ & 0.00 & 0.00 & \textbf{69.89} & 78.05 & \textbf{70.08} & 8.20 & 28.67 & 14.40 \\
Pixtral 12B & $\infty$ & 0.00 & 0.00 & 42.34 & 64.34 & \textbf{56.05} & 4.80 & 24.33 & 5.80 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & $\infty$ & 0.00 & 0.00 & 22.03 & 32.57 & \textbf{47.08} & 0.00 & 16.00 & 0.00 \\
BLIP2 & $\infty$ & 0.00 & 0.00 & 23.81 & 44.38 & \textbf{46.92} & 3.60 & \textbf{38.00} & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{38.00} & 2.84 \\
DeepSeek-VL-7B & $\infty$ & 0.00 & 0.00 & \textbf{61.82} & 47.09 & \textbf{32.15} & 0.35 & \textbf{37.50} & 5.67 \\
\rowcolor{bg-tb-light-vision}
LISA & $\infty$ & 42.09 & \textbf{92.75} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & $\infty$ & 0.00 & 0.00 & \textbf{72.69} & 86.53 & \textbf{70.89} & 8.35 & 27.00 & 38.20 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & $\infty$ & 0.00 & 0.00 & \textbf{54.21} & 69.44 & \textbf{56.47} & 6.72 & 21.50 & 27.40 \\
ShareGPT4V-13B & $\infty$ & 0.00 & 0.00 & \textbf{59.24} & 72.31 & \textbf{60.36} & 7.55 & 22.83 & 32.80 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & $\infty$ & 0.00 & 0.00 & \textbf{68.57} & 82.47 & \textbf{63.52} & 7.24 & 25.67 & 35.60 \\
AnyGPT & $\infty$ & 0.00 & 0.00 & 0.00 & 31.14 & \textbf{19.76} & 0.00 & 6.67 & 14.80 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & $\infty$ & 0.00 & 0.00 & \textbf{71.96} & 77.08 & \textbf{71.85} & 9.80 & 29.50 & 73.60 \\
LaVIT-V2 (7B) & $\infty$ & 0.00 & 0.00 & 43.16 & 57.98 & \textbf{47.36} & 0.00 & 15.17 & 32.40 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & $\infty$ & 0.00 & 0.00 & \textbf{74.28} & 61.42 & \textbf{64.27} & 8.40 & 25.17 & 69.00 \\
Gemini-1.5-Pro & $\infty$ & 0.00 & 0.00 & \textbf{83.56} & 89.73 & \textbf{70.15} & 0.00 & 25.83 & 54.36 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & $\infty$ & 0.00 & 0.00 & \textbf{73.48} & 82.81 & \textbf{64.58} & 0.00 & 23.67 & 42.17 \\
OMG-LLaVA-InternLM20B & $\infty$ & 39.50 & \textbf{68.22} & 18.91 & 14.63 & 8.92 & 0.00 & 2.00 & 8.95 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & $\infty$ & 0.00 & 0.00 & 43.02 & 62.25 & \textbf{59.32} & 0.00 & 20.50 & 16.57 \\
NExT-GPT-V1.5 & $\infty$ & 0.00 & 0.00 & 22.56 & 56.17 & \textbf{45.68} & 0.00 & 13.65 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & $\infty$ & \textbf{68.70} & \textbf{64.50} & 24.51 & 63.01 & \textbf{70.34} & 0.00 & 16.37 & 0.00 \\
Otter & $\infty$ & 0.00 & 0.00 & 11.33 & 47.72 & \textbf{17.00} & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 25.17 & 0.00 \\
NExT-Chat & $\infty$ & 0.00 & 0.00 & \textbf{76.75} & 71.32 & \textbf{61.04} & 0.00 & 17.41 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & $\infty$ & 0.00 & 0.00 & \textbf{83.57} & 90.28 & \textbf{55.23} & 0.00 & \textbf{35.67} & 16.83 \\
Qwen2-VL-72B & $\infty$ & 0.00 & 0.00 & 26.58 & \textbf{95.27} & \textbf{60.79} & 0.00 & \textbf{45.16} & 13.72 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccc cc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{8}{c}{\bf \#I-C-15} & \multicolumn{2}{c}{\bf \#I-C-16}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{8}{c}{\tiny (Img Sem Seg)} &  \multicolumn{2}{c}{\tiny (Img Vis Grnd)}  \\

\cmidrule(r){2-9}  \cmidrule(r){10-11} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$  & \#8 $\uparrow$ &  \#1 $\uparrow$ & \#2 $\uparrow$\\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 19.80 & 50.40 & 88.00 & 98.70 & 83.65 & 59.36 & 47.74 & 62.15 & 84.76 & 90.91 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 67.69 & 74.11 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 76.20 & 82.56 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 57.18 & 59.44 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 80.60 & 83.33 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 68.30 & 70.70 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 66.50 & 71.66 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 62.40 & 70.73 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DetGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 48.48 & 82.23 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & \textbf{42.10} & 0.00 & 33.90 & 83.60 & 0.00 & 0.00 & \textbf{57.40} & \textbf{64.20} & 0.00 & 72.70 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 9.35 & \textbf{90.28} & 44.45 & 22.45 & \textbf{88.74} & \textbf{88.65} & 39.46 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & \textbf{49.65} & 42.57 & 67.73 & 20.15 & 79.05 & 40.26 & 44.80 & 56.49 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 6.40 & \textbf{52.40} & 81.00 & 89.70 & 78.40 & 38.90 & \textbf{56.70} & \textbf{64.70} & 78.70 & 86.73 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-17}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Img VQA)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$ & \#8 $\uparrow$ & \#9 $\uparrow$ & \#10 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 14.36 & 36.40 & 17.32 & 43.12 & 89.38 & 17.50 & 34.30 & 80.75 & 92.72 & 78.30 \\

\midrule

GPT4V & \textbf{16.20} & 26.54 & \textbf{52.84} & 41.04 & 80.38 & \textbf{45.74} & \textbf{37.00} & 57.33 & 87.54 & 43.33 \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{16.00} & 23.82 & \textbf{50.31} & 31.41 & 85.75 & \textbf{69.03} & \textbf{37.00} & 53.00 & \textbf{96.10} & 51.00 \\
GPT4o-mini & 11.45 & 17.45 & \textbf{47.24} & 29.09 & 82.01 & \textbf{44.03} & 34.00 & 33.33 & \textbf{93.10} & 37.67 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{24.40} & 22.73 & \textbf{53.78} & \textbf{43.16} & 89.02 & \textbf{74.15} & \textbf{40.00} & 52.00 & \textbf{96.63} & 48.67 \\
ChatGPT-4o-latest & \textbf{16.82} & 19.64 & \textbf{49.20} & \textbf{51.64} & 83.88 & \textbf{69.32} & \textbf{36.98} & 63.33 & 84.81 & 41.67 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 13.98 & 21.73 & \textbf{49.57} & 33.44 & 81.97 & \textbf{52.38} & \textbf{35.48} & 47.78 & 91.38 & 43.34 \\
Claude-3.5-Opus & 13.40 & 20.90 & \textbf{47.42} & 28.99 & 77.92 & \textbf{48.74} & \textbf{34.46} & 43.76 & 90.51 & 42.52 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 10.18 & 34.55 & \textbf{33.25} & 38.54 & 65.42 & \textbf{35.51} & 31.67 & 43.64 & 65.32 & 33.67 \\
DetGPT & 9.36 & 29.09 & \textbf{21.19} & 28.90 & 55.84 & \textbf{28.41} & 25.00 & 34.55 & 63.97 & 28.33 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 3.45 & \textbf{47.27} & \textbf{31.54} & 39.31 & 55.74 & \textbf{60.00} & \textbf{70.67} & \textbf{83.64} & \textbf{98.65} & 43.67 \\
InternVL2.5-4B & 10.64 & \textbf{37.82} & \textbf{34.16} & 40.66 & 27.02 & \textbf{46.57} & \textbf{38.33} & \textbf{86.36} & \textbf{97.31} & 44.33 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & \textbf{29.09} & \textbf{40.55} & \textbf{38.97} & 39.69 & 36.48 & \textbf{49.14} & \textbf{84.00} & \textbf{88.18} & \textbf{93.10} & 38.00 \\
Monkey-10B-chat & 6.91 & 3.60 & \textbf{45.64} & 8.11 & 14.92 & \textbf{66.29} & \textbf{55.11} & \textbf{85.67} & 72.05 & 26.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 3.45 & \textbf{100.00} & 0.22 & 0.00 & 33.78 & 6.57 & \textbf{66.67} & 53.10 & 58.94 & 24.44 \\
Qwen2-VL-7B & \textbf{54.91} & \textbf{65.45} & \textbf{54.32} & 37.34 & 26.87 & 0.00 & 34.00 & 61.82 & 54.04 & 29.30 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & \textbf{57.99} & \textbf{52.90} & \textbf{38.96} & 33.26 & 67.99 & 5.71 & 33.33 & 54.54 & 71.54 & 18.66 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & \textbf{40.00} & \textbf{54.00} & \textbf{33.36} & 31.44 & 67.29 & 7.80 & 33.67 & 60.28 & 66.16 & 14.67 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & \textbf{38.00} & \textbf{46.73} & 15.67 & 33.80 & 53.27 & 8.12 & \textbf{39.00} & 37.27 & 58.58 & 13.33 \\
Phi-3.5-Vision-Instruct & \textbf{40.18} & \textbf{60.00} & \textbf{41.60} & 35.90 & 78.04 & \textbf{31.14} & \textbf{42.33} & \textbf{81.82} & \textbf{94.95} & 32.67 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 5.82 & 1.45 & \textbf{29.00} & 28.70 & 32.94 & 0.00 & 2.00 & 28.18 & 26.26 & 0.33 \\
MiniGPT4-LLaMA2-7B & \textbf{34.23} & \textbf{38.26} & \textbf{46.83} & 30.06 & 55.03 & \textbf{32.43} & 28.19 & 32.11 & 68.46 & 38.93 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 11.20 & 23.90 & 6.40 & \textbf{47.90} & 62.90 & \textbf{22.40} & \textbf{34.60} & 58.30 & 68.40 & 26.60 \\
Mini-InternVL-Chat-4B-V1-5 & 9.80 & 16.70 & 4.50 & \textbf{44.30} & 59.20 & 16.32 & 11.33 & 51.70 & 62.90 & 20.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 6.70 & 15.60 & 3.20 & 40.50 & 36.80 & 10.60 & 33.30 & 47.90 & 55.30 & 23.90 \\
GPT4RoI & 4.00 & 7.40 & 0.00 & \textbf{52.80} & 36.00 & 5.60 & 23.30 & 67.80 & 46.80 & 68.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & \textbf{14.55} & 33.30 & \textbf{36.18} & 40.46 & 80.14 & \textbf{41.76} & 30.33 & 34.55 & 83.83 & 37.33 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & \textbf{15.09} & \textbf{36.80} & \textbf{40.25} & \textbf{48.17} & 78.84 & \textbf{52.27} & 33.67 & 40.00 & 87.88 & 43.67 \\
Pixtral 12B & 12.00 & 23.50 & \textbf{33.85} & 42.78 & 71.96 & \textbf{44.03} & 31.00 & 32.73 & 74.75 & 36.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 10.55 & 26.70 & \textbf{28.96} & 31.21 & 62.85 & \textbf{37.78} & 28.67 & 28.18 & 65.99 & 32.33 \\
BLIP2 & 9.45 & \textbf{46.00} & \textbf{27.64} & 38.84 & 25.46 & \textbf{29.26} & 29.00 & 22.73 & 59.26 & 29.33 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 6.01 & 25.45 & \textbf{39.31} & 37.80 & 66.59 & \textbf{45.92} & 33.33 & \textbf{84.54} & \textbf{93.94} & 36.00 \\
DeepSeek-VL-7B & 12.78 & 31.25 & \textbf{32.98} & 35.63 & 58.18 & \textbf{57.10} & \textbf{41.33} & 51.82 & 56.06 & 23.67 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 11.45 & \textbf{37.09} & \textbf{36.43} & \textbf{45.28} & 81.31 & \textbf{52.84} & \textbf{35.33} & 47.27 & 81.82 & 44.67 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 7.82 & 25.82 & \textbf{27.95} & 39.11 & 71.03 & \textbf{42.33} & 31.33 & 34.55 & 75.93 & 35.67 \\
ShareGPT4V-13B & 9.09 & 30.36 & \textbf{30.44} & \textbf{43.35} & 76.40 & \textbf{46.88} & 33.67 & 41.82 & 79.97 & 38.67 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 9.45 & 35.64 & \textbf{28.57} & 42.58 & 73.36 & \textbf{49.72} & 32.00 & 44.55 & 77.95 & 41.00 \\
AnyGPT & 0.00 & 6.36 & 17.26 & 29.11 & 40.19 & \textbf{21.02} & 3.67 & 12.73 & 35.52 & 3.67 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 12.18 & 31.45 & \textbf{49.66} & \textbf{50.47} & 79.91 & \textbf{49.15} & 31.67 & 46.37 & 89.23 & 40.33 \\
LaVIT-V2 (7B) & 9.45 & 20.36 & \textbf{29.97} & 42.91 & 51.87 & \textbf{37.50} & 15.00 & 28.19 & 64.98 & 32.67 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 12.73 & \textbf{37.64} & \textbf{41.20} & \textbf{51.98} & 84.11 & \textbf{57.67} & 34.30 & 50.91 & 86.03 & 44.33 \\
Gemini-1.5-Pro & 14.18 & 18.73 & \textbf{46.72} & \textbf{52.41} & 86.68 & \textbf{59.94} & \textbf{36.67} & \textbf{83.64} & \textbf{94.44} & 48.33 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 13.27 & 17.27 & \textbf{43.80} & 42.77 & 85.98 & \textbf{54.83} & 34.00 & \textbf{82.73} & 90.91 & 44.67 \\
OMG-LLaVA-InternLM20B & 0.00 & 2.55 & \textbf{22.16} & 2.12 & 4.91 & 1.42 & 1.67 & 2.73 & 2.19 & 2.67 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 12.91 & 16.73 & \textbf{36.46} & 34.30 & 67.99 & \textbf{44.03} & 28.67 & 57.27 & 82.15 & 38.33 \\
NExT-GPT-V1.5 & 3.40 & 28.90 & \textbf{31.54} & 30.50 & 47.60 & \textbf{34.96} & 13.40 & 24.63 & 63.45 & 29.40 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 5.60 & 31.50 & \textbf{34.78} & 27.30 & 51.40 & \textbf{31.84} & 20.70 & 18.90 & 67.82 & 24.70 \\
Otter & 0.00 & 0.00 & 7.34 & 0.00 & 14.10 & 17.29 & 9.67 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & \textbf{14.72} & \textbf{39.24} & \textbf{33.47} & 0.00 & 0.00 & 0.85 & \textbf{34.33} & 1.82 & 0.51 & 0.33 \\
NExT-Chat & 7.41 & 34.83 & \textbf{41.67} & 0.00 & 38.86 & 11.63 & \textbf{43.29} & 41.67 & 40.37 & 37.93 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 14.00 & \textbf{41.64} & \textbf{53.94} & 0.00 & 83.41 & \textbf{45.63} & \textbf{37.00} & \textbf{83.64} & \textbf{96.13} & 35.67 \\
Qwen2-VL-72B & \textbf{69.09} & \textbf{51.79} & \textbf{55.10} & 0.00 & 0.00 & \textbf{50.58} & \textbf{47.33} & 59.00 & 73.82 & 49.42 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-17}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Img VQA)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#11 $\uparrow$ & \#12 $\uparrow$ & \#13 $\uparrow$ & \#14 $\uparrow$ & \#15 $\uparrow$ & \#16 $\uparrow$ & \#17 $\uparrow$ & \#18 $\uparrow$ & \#19 $\uparrow$ & \#20 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 49.80 & 65.40 & 66.50 & 74.70 & 73.58 & 24.40 & 71.60 & 70.70 & 51.60 & 71.40 \\

\midrule

GPT4V & 0.00 & 50.00 & \textbf{75.70} & \textbf{81.82} & \textbf{76.39} & \textbf{34.25} & 58.70 & 66.00 & 47.33 & 70.40 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & \textbf{68.10} & \textbf{79.44} & 72.72 & \textbf{78.17} & \textbf{45.00} & 66.30 & 68.33 & 12.70 & \textbf{72.20} \\
GPT4o-mini & 0.00 & 56.90 & \textbf{71.96} & \textbf{77.27} & 69.27 & \textbf{28.00} & 56.52 & 69.67 & 12.60 & 63.20 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 64.66 & \textbf{83.18} & \textbf{81.82} & \textbf{79.29} & \textbf{45.25} & 54.35 & 68.33 & 50.33 & \textbf{75.60} \\
ChatGPT-4o-latest & 0.00 & 62.07 & \textbf{79.44} & \textbf{77.27} & \textbf{75.72} & \textbf{45.00} & 57.61 & 70.33 & 47.00 & \textbf{75.20} \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 57.81 & \textbf{75.57} & \textbf{76.59} & \textbf{74.35} & \textbf{35.54} & 60.07 & 67.93 & 24.13 & 50.60 \\
Claude-3.5-Opus & 0.00 & 54.04 & \textbf{72.74} & 72.86 & 71.10 & \textbf{32.88} & 59.55 & 64.81 & 19.68 & 53.73 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & \textbf{53.67} & 47.41 & 65.42 & 54.55 & 66.82 & \textbf{27.50} & 55.43 & 54.00 & 29.67 & 32.80 \\
DetGPT & 34.33 & 37.07 & 56.07 & 31.82 & 54.34 & \textbf{25.50} & 43.48 & 47.33 & 27.33 & 34.40 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & \textbf{72.00} & 13.79 & \textbf{69.16} & 72.73 & \textbf{87.31} & \textbf{41.50} & 36.96 & 43.66 & 50.67 & 53.85 \\
InternVL2.5-4B & 47.67 & 42.24 & \textbf{75.70} & \textbf{77.27} & \textbf{95.09} & \textbf{27.37} & 71.20 & 67.72 & 41.22 & \textbf{86.04} \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & \textbf{99.33} & 16.09 & 60.75 & \textbf{77.27} & \textbf{83.96} & \textbf{62.50} & 41.30 & 45.77 & 0.00 & \textbf{87.04} \\
Monkey-10B-chat & \textbf{50.00} & 43.10 & 57.94 & 54.55 & 54.34 & \textbf{54.67} & 57.61 & 49.30 & 49.33 & \textbf{81.60} \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & \textbf{50.00} & 47.90 & 41.55 & 52.27 & 56.94 & \textbf{25.00} & 51.83 & 38.25 & \textbf{99.33} & \textbf{83.43} \\
Qwen2-VL-7B & \textbf{54.28} & 64.35 & 37.38 & 22.73 & 30.73 & \textbf{34.00} & \textbf{84.78} & 21.75 & \textbf{54.32} & \textbf{72.00} \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & \textbf{52.33} & 42.24 & 57.94 & 22.72 & 56.79 & 18.25 & 58.69 & \textbf{70.87} & 40.33 & 39.60 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & \textbf{51.67} & 35.34 & 50.47 & 31.82 & 43.88 & \textbf{25.00} & 59.78 & 38.84 & 44.17 & 31.20 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 7.66 & 33.62 & 31.78 & 9.09 & 32.52 & \textbf{27.21} & 64.13 & 33.63 & 38.90 & 16.60 \\
Phi-3.5-Vision-Instruct & \textbf{50.00} & 55.17 & \textbf{70.09} & 31.81 & \textbf{81.29} & 24.00 & 63.04 & 53.33 & 0.00 & 45.80 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 49.70 & 34.48 & 38.32 & 13.64 & 24.72 & \textbf{25.00} & 50.00 & 42.30 & 0.00 & 39.41 \\
MiniGPT4-LLaMA2-7B & \textbf{79.87} & 43.48 & 37.74 & 33.33 & 57.05 & 0.00 & 48.35 & 46.53 & \textbf{93.96} & 43.06 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & \textbf{54.30} & 59.40 & 61.60 & 68.10 & \textbf{79.40} & 23.00 & \textbf{76.00} & \textbf{84.20} & 35.60 & 54.20 \\
Mini-InternVL-Chat-4B-V1-5 & 42.00 & 40.51 & 50.46 & 22.70 & \textbf{74.50} & 21.20 & 57.60 & 36.84 & 15.33 & 43.60 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & \textbf{51.00} & 33.60 & 34.50 & 54.50 & \textbf{78.30} & 9.30 & 58.60 & \textbf{76.30} & 9.30 & 52.40 \\
GPT4RoI & 47.60 & 47.40 & 50.40 & 68.10 & 44.50 & \textbf{31.00} & 28.20 & 64.40 & \textbf{62.30} & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & \textbf{54.33} & 52.59 & \textbf{67.29} & 63.64 & 62.36 & \textbf{28.75} & 51.09 & 54.67 & 9.33 & 45.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 48.67 & \textbf{65.52} & \textbf{73.83} & 72.73 & 70.82 & \textbf{32.50} & 61.96 & 62.33 & 12.67 & 50.60 \\
Pixtral 12B & \textbf{58.67} & 45.69 & 63.55 & 36.37 & 67.48 & \textbf{30.25} & 57.61 & 59.67 & 8.33 & 39.40 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 30.33 & 41.38 & 42.06 & 45.45 & 57.46 & 18.75 & 28.26 & 52.33 & 6.67 & 27.40 \\
BLIP2 & 33.67 & 28.45 & 43.93 & 40.91 & 52.78 & 19.00 & 27.17 & 52.67 & 6.33 & 47.20 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & \textbf{50.00} & 56.03 & 61.68 & 59.09 & \textbf{77.28} & \textbf{29.75} & \textbf{75.00} & \textbf{76.32} & \textbf{65.00} & 69.20 \\
DeepSeek-VL-7B & 48.33 & 46.55 & 38.32 & 50.00 & 56.79 & \textbf{24.50} & 52.17 & 37.33 & \textbf{57.82} & \textbf{75.60} \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & \textbf{55.67} & 57.76 & 66.36 & \textbf{77.27} & 70.60 & \textbf{33.50} & 55.43 & 62.00 & 22.33 & 52.20 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 47.67 & 42.24 & 52.34 & 59.09 & 57.24 & \textbf{28.50} & 46.74 & 53.67 & 15.33 & 44.80 \\
ShareGPT4V-13B & 45.67 & 49.14 & 57.94 & 72.72 & 61.47 & \textbf{32.00} & 51.09 & 55.67 & 17.33 & 46.20 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 46.00 & 54.31 & 58.88 & 63.64 & 67.04 & \textbf{31.75} & 57.61 & 61.33 & 19.00 & 50.60 \\
AnyGPT & 36.33 & 12.07 & 13.08 & 18.18 & 27.39 & 6.00 & 14.13 & 21.33 & 0.00 & 20.40 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & \textbf{52.33} & 56.03 & 57.94 & 63.64 & \textbf{73.72} & \textbf{33.75} & 66.30 & 64.00 & 9.67 & 54.00 \\
LaVIT-V2 (7B) & 36.60 & 35.34 & 36.45 & 40.91 & 57.91 & 19.00 & 26.09 & 49.00 & 7.67 & 26.80 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & \textbf{55.33} & \textbf{66.38} & \textbf{71.96} & \textbf{77.27} & 66.59 & \textbf{30.50} & 59.78 & 59.67 & 9.00 & 56.20 \\
Gemini-1.5-Pro & \textbf{60.33} & \textbf{65.52} & \textbf{76.64} & \textbf{77.27} & 70.16 & \textbf{40.00} & 61.96 & 67.00 & 41.00 & 70.40 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & \textbf{58.33} & 63.79 & \textbf{73.83} & \textbf{77.27} & 68.82 & \textbf{33.75} & 56.52 & 63.33 & 33.67 & 66.80 \\
OMG-LLaVA-InternLM20B & 1.67 & 3.45 & 4.67 & 9.09 & 2.45 & 2.00 & 3.26 & 2.33 & 2.67 & 3.20 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & \textbf{57.00} & 46.55 & \textbf{70.09} & 63.64 & 71.27 & \textbf{36.00} & 64.13 & 63.33 & 32.00 & 61.20 \\
NExT-GPT-V1.5 & 38.50 & 28.40 & 34.10 & 36.80 & 64.27 & 20.80 & 31.57 & 40.37 & 3.58 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 41.60 & 32.70 & 40.70 & 34.60 & 63.45 & \textbf{26.50} & 34.86 & 45.21 & 5.45 & 0.00 \\
Otter & 0.00 & 6.78 & 25.10 & 29.20 & 33.10 & 11.50 & 18.21 & 37.50 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & \textbf{50.00} & 1.72 & 1.87 & 0.00 & 2.00 & 0.25 & 28.26 & 62.99 & 50.00 & 1.20 \\
NExT-Chat & 39.81 & 44.79 & 35.29 & 50.00 & 38.46 & 21.69 & 59.78 & 43.64 & 11.48 & 37.45 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 31.33 & \textbf{68.10} & \textbf{71.96} & 22.73 & \textbf{89.53} & \textbf{28.75} & 35.87 & 61.54 & 45.33 & 50.23 \\
Qwen2-VL-72B & 40.43 & 1.72 & 52.55 & 60.95 & 58.22 & 18.42 & 68.93 & 69.58 & \textbf{51.69} & 70.37 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-17}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Img VQA)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#21 $\uparrow$ & \#22 $\uparrow$ & \#23 $\uparrow$ & \#24 $\uparrow$ & \#25 $\uparrow$ & \#26 $\uparrow$ & \#27 $\uparrow$ & \#28 $\uparrow$ & \#29 $\uparrow$ & \#30 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 70.60 & 59.30 & 61.90 & 61.40 & 62.80 & 62.10 & 70.20 & 83.80 & 82.40 & 68.60 \\

\midrule

GPT4V & 68.60 & 22.81 & 20.40 & 24.10 & 22.64 & 22.02 & 18.01 & \textbf{93.00} & \textbf{91.40} & \textbf{71.20} \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{74.00} & 37.30 & 40.30 & 43.45 & 35.47 & 39.87 & 29.60 & \textbf{93.80} & \textbf{94.30} & 65.00 \\
GPT4o-mini & 65.60 & 26.34 & 23.70 & 29.07 & 26.52 & 25.01 & 25.20 & \textbf{90.50} & \textbf{89.50} & 68.50 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{77.00} & 27.95 & 49.51 & 52.05 & 43.15 & 48.03 & 43.31 & \textbf{94.40} & \textbf{95.60} & \textbf{69.60} \\
ChatGPT-4o-latest & \textbf{76.00} & 28.61 & 40.01 & 42.66 & 35.43 & 37.96 & 36.81 & \textbf{89.40} & \textbf{92.20} & \textbf{70.60} \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 59.95 & 39.10 & 45.29 & 48.88 & 44.27 & 54.41 & 59.85 & 76.11 & \textbf{82.49} & \textbf{71.90} \\
Claude-3.5-Opus & 58.08 & 42.24 & 45.67 & 47.91 & 42.24 & 53.51 & 62.86 & 76.00 & \textbf{82.54} & \textbf{73.25} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 44.80 & 24.20 & 30.80 & 24.60 & 22.40 & 36.20 & 44.60 & 71.40 & 72.60 & 60.40 \\
DetGPT & 36.80 & 21.40 & 16.90 & 20.20 & 19.50 & 17.40 & 17.90 & 50.60 & 54.80 & 54.40 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & \textbf{100.00} & 49.75 & 40.45 & 58.79 & 55.26 & 50.00 & 57.43 & \textbf{97.10} & 77.46 & 59.09 \\
InternVL2.5-4B & \textbf{84.82} & 33.70 & 35.99 & 54.69 & 53.03 & 33.92 & 57.38 & 79.13 & 79.84 & 64.82 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & \textbf{83.54} & 27.33 & 22.83 & 31.13 & 60.27 & 50.00 & 63.84 & \textbf{94.11} & 68.42 & \textbf{68.90} \\
Monkey-10B-chat & \textbf{80.35} & 39.10 & 42.29 & \textbf{65.94} & 57.99 & 42.91 & 47.34 & \textbf{85.53} & 80.15 & 44.84 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & \textbf{84.58} & 23.27 & 18.72 & 30.41 & 26.98 & 19.80 & 54.66 & 60.99 & 61.76 & 47.51 \\
Qwen2-VL-7B & \textbf{73.60} & \textbf{75.37} & \textbf{71.96} & \textbf{82.41} & \textbf{78.84} & \textbf{69.40} & \textbf{77.60} & \textbf{92.10} & \textbf{94.74} & \textbf{79.20} \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 37.60 & 50.65 & 43.55 & 58.28 & 52.91 & 46.69 & 52.60 & 72.80 & 71.00 & 53.40 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 30.60 & \textbf{62.43} & 58.87 & \textbf{72.02} & \textbf{67.55} & 57.35 & 32.63 & 42.80 & 43.00 & 41.80 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 14.39 & 44.41 & 43.98 & \textbf{65.46} & \textbf{63.62} & 45.78 & 13.20 & 18.60 & 23.60 & 28.99 \\
Phi-3.5-Vision-Instruct & 44.20 & \textbf{64.36} & \textbf{62.71} & \textbf{70.32} & \textbf{72.85} & 60.24 & \textbf{73.80} & \textbf{84.52} & \textbf{85.27} & 57.20 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 28.73 & 49.50 & 50.61 & 58.83 & 52.37 & 43.35 & 48.00 & 0.63 & 44.40 & 40.00 \\
MiniGPT4-LLaMA2-7B & 30.08 & 44.68 & 54.65 & 60.10 & 59.00 & 50.26 & 51.28 & 27.80 & 46.72 & 47.36 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 52.40 & 30.30 & 26.80 & 33.30 & 36.90 & 28.20 & \textbf{73.40} & \textbf{87.70} & \textbf{83.30} & \textbf{70.60} \\
Mini-InternVL-Chat-4B-V1-5 & 43.00 & 29.80 & 26.20 & 40.10 & 37.60 & 24.80 & 62.00 & 80.20 & 65.60 & 63.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 52.80 & 46.75 & 48.90 & \textbf{69.80} & \textbf{65.40} & 51.00 & 52.20 & 54.20 & 52.60 & \textbf{74.00} \\
GPT4RoI & 0.00 & 20.80 & 23.80 & 31.70 & 23.90 & 23.20 & 37.20 & 38.20 & 34.80 & 28.20 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 46.20 & 35.60 & 34.60 & 46.50 & 41.20 & 46.60 & 58.40 & 68.80 & 72.40 & 60.40 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 52.40 & 37.80 & 41.20 & 46.20 & 37.80 & 48.80 & 61.20 & 74.60 & 78.60 & 65.40 \\
Pixtral 12B & 53.40 & 33.20 & 38.20 & 47.90 & 32.40 & 51.40 & 48.60 & 64.20 & 74.20 & 66.20 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 42.40 & 21.90 & 18.40 & 20.90 & 20.80 & 19.20 & 18.40 & 44.20 & 52.60 & 59.40 \\
BLIP2 & 47.80 & 49.20 & 48.80 & 47.40 & 49.60 & 50.20 & 43.80 & 46.00 & 42.80 & 29.60 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & \textbf{71.60} & 36.17 & 39.67 & 53.55 & 53.34 & 39.57 & 41.64 & 63.60 & 71.60 & 35.80 \\
DeepSeek-VL-7B & \textbf{78.60} & 21.81 & 17.29 & 30.06 & 22.76 & 17.44 & 53.60 & 61.80 & 60.80 & 43.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 56.60 & 35.30 & 40.75 & 47.60 & 43.57 & 49.72 & 58.40 & 65.20 & 69.40 & 64.80 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 45.20 & 27.53 & 32.93 & 37.34 & 35.26 & 40.95 & 49.80 & 57.80 & 61.00 & 55.40 \\
ShareGPT4V-13B & 48.20 & 29.23 & 35.92 & 41.29 & 38.29 & 42.94 & 52.00 & 60.40 & 63.60 & 57.80 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 52.00 & 32.42 & 38.32 & 45.82 & 41.87 & 46.80 & 54.60 & 62.80 & 65.20 & 62.40 \\
AnyGPT & 27.60 & 19.90 & 21.70 & 26.40 & 28.40 & 23.60 & 20.80 & 14.80 & 8.60 & 26.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 57.80 & 36.70 & 38.90 & 50.70 & 48.70 & 48.60 & 63.20 & 62.80 & 67.60 & 62.80 \\
LaVIT-V2 (7B) & 43.20 & 29.40 & 24.50 & 33.70 & 36.70 & 31.90 & 35.20 & 42.00 & 46.80 & 48.40 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 55.20 & 38.80 & 44.70 & 51.30 & 49.60 & 52.40 & 59.60 & 69.80 & 69.80 & 67.40 \\
Gemini-1.5-Pro & 64.80 & 35.90 & 34.50 & 41.80 & 39.80 & 36.50 & \textbf{75.20} & \textbf{91.20} & \textbf{90.00} & 63.60 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 66.00 & 30.80 & 28.60 & 38.70 & 41.40 & 33.70 & 68.40 & \textbf{89.60} & \textbf{86.80} & 58.40 \\
OMG-LLaVA-InternLM20B & 2.60 & 21.10 & 21.30 & 22.20 & 17.50 & 12.40 & 3.20 & 5.40 & 4.20 & 2.80 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 59.80 & 29.40 & 36.70 & 38.40 & 36.50 & 32.80 & 62.60 & \textbf{84.40} & \textbf{85.20} & 62.20 \\
NExT-GPT-V1.5 & 0.00 & 23.58 & 22.89 & 21.60 & 20.65 & 18.65 & 15.48 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 0.00 & 27.41 & 23.05 & 31.60 & 21.78 & 20.78 & 16.98 & 0.00 & 0.00 & 0.00 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.40 & 0.44 & 0.38 & 0.42 & 25.00 & 28.80 & 1.40 & 45.29 & 0.90 & 0.80 \\
NExT-Chat & 12.50 & 20.67 & 27.53 & 25.31 & 23.40 & 21.35 & 40.97 & 12.88 & 11.64 & 26.41 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 48.59 & 8.54 & 9.81 & 13.96 & 16.32 & 9.28 & 60.27 & 34.27 & 44.59 & 67.83 \\
Qwen2-VL-72B & \textbf{74.51} & 56.19 & \textbf{68.02} & \textbf{86.06} & \textbf{81.24} & \textbf{71.33} & \textbf{78.17} & \textbf{90.91} & 80.95 & \textbf{83.57} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-17}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Img VQA)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#31 $\uparrow$ & \#32 $\uparrow$ & \#33 $\uparrow$ & \#34 $\uparrow$ & \#35 $\uparrow$ & \#36 $\uparrow$ & \#37 $\uparrow$ & \#38 $\uparrow$ & \#39 $\uparrow$ & \#40 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 75.00 & 67.20 & 68.40 & 66.80 & 48.80 & 56.60 & 75.80 & 31.00 & 20.71 & 29.20 \\

\midrule

GPT4V & \textbf{77.10} & \textbf{70.40} & \textbf{73.90} & \textbf{82.80} & \textbf{89.40} & \textbf{98.20} & 14.80 & 19.60 & 16.83 & 18.30 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 74.20 & \textbf{71.80} & \textbf{72.10} & \textbf{83.70} & \textbf{92.40} & \textbf{91.80} & 27.20 & 30.20 & 18.04 & 19.20 \\
GPT4o-mini & 70.50 & 35.80 & 39.00 & \textbf{80.60} & \textbf{77.60} & \textbf{63.40} & 10.60 & 7.80 & 15.23 & 18.70 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 75.00 & \textbf{76.60} & \textbf{77.40} & \textbf{83.00} & \textbf{91.00} & \textbf{87.00} & 25.80 & \textbf{47.51} & 15.83 & 0.00 \\
ChatGPT-4o-latest & 73.60 & \textbf{74.30} & \textbf{76.60} & \textbf{82.40} & \textbf{92.00} & \textbf{63.00} & 18.20 & \textbf{34.60} & 18.24 & 19.72 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 74.44 & \textbf{67.53} & \textbf{71.63} & \textbf{67.13} & \textbf{86.20} & \textbf{84.12} & 16.89 & 18.24 & 16.43 & 18.62 \\
Claude-3.5-Opus & 74.34 & \textbf{68.98} & \textbf{70.97} & \textbf{66.84} & \textbf{82.41} & \textbf{84.20} & 16.78 & 18.21 & 16.40 & 15.56 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 66.80 & 59.00 & 67.20 & 62.60 & \textbf{71.40} & \textbf{74.60} & 22.78 & 14.60 & 15.43 & 14.85 \\
DetGPT & 56.40 & 52.00 & 38.20 & 44.60 & \textbf{54.60} & \textbf{60.60} & 18.64 & 10.20 & 8.22 & 13.83 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 36.11 & 52.05 & 50.74 & 33.71 & 15.54 & 18.54 & 12.40 & 6.90 & 2.21 & 3.17 \\
InternVL2.5-4B & 69.37 & 40.74 & 40.60 & 35.92 & \textbf{49.00} & 30.41 & 49.21 & 6.45 & 1.80 & 3.39 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 68.93 & 49.99 & 46.86 & 64.26 & 3.18 & 1.74 & 8.25 & 5.74 & 3.55 & 4.59 \\
Monkey-10B-chat & 47.56 & 57.20 & 59.60 & 33.94 & \textbf{50.40} & 51.40 & 50.20 & 13.37 & 2.00 & 2.32 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 50.05 & 51.09 & 56.04 & 28.06 & 3.50 & 6.50 & 11.57 & 7.93 & 1.93 & 4.11 \\
Qwen2-VL-7B & \textbf{81.80} & 13.33 & 41.91 & \textbf{93.33} & \textbf{91.06} & \textbf{86.67} & 45.80 & \textbf{48.60} & \textbf{45.36} & 20.89 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 54.60 & 3.20 & 22.00 & 61.00 & 47.00 & 50.40 & 45.80 & 15.40 & 17.89 & 5.07 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 41.40 & 6.00 & 13.60 & 59.10 & \textbf{51.20} & 50.80 & 50.00 & \textbf{37.00} & 20.10 & 12.57 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 25.60 & 30.20 & 5.20 & 14.80 & \textbf{54.40} & 51.60 & 44.40 & \textbf{33.60} & 0.00 & 9.11 \\
Phi-3.5-Vision-Instruct & 61.44 & 18.40 & 40.67 & 44.90 & \textbf{48.97} & \textbf{62.46} & 49.03 & 20.00 & \textbf{32.06} & 18.80 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 64.17 & 9.70 & 11.00 & 49.30 & 43.98 & \textbf{59.47} & 43.70 & 29.20 & 4.30 & 16.52 \\
MiniGPT4-LLaMA2-7B & 55.68 & 9.80 & 18.70 & 43.70 & 0.67 & 48.32 & \textbf{91.28} & \textbf{58.39} & 18.92 & 4.13 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 69.20 & 55.00 & 55.20 & \textbf{71.00} & \textbf{74.00} & \textbf{76.40} & 60.20 & 27.60 & 0.00 & 3.00 \\
Mini-InternVL-Chat-4B-V1-5 & 65.20 & 44.00 & 46.60 & 61.20 & \textbf{61.40} & \textbf{65.00} & 50.80 & 24.20 & 0.00 & 2.40 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 73.40 & 64.60 & 62.60 & \textbf{72.20} & \textbf{66.60} & 49.00 & 48.80 & 20.00 & 1.60 & 5.80 \\
GPT4RoI & 31.60 & 10.60 & 8.20 & 28.00 & \textbf{53.60} & 50.40 & 50.00 & 11.80 & 0.00 & 14.60 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 64.20 & 58.60 & 59.60 & 52.40 & \textbf{62.40} & \textbf{64.40} & 30.20 & 12.20 & 12.02 & 16.42 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 70.60 & 62.80 & 65.60 & 60.40 & \textbf{70.60} & \textbf{72.20} & 42.40 & 16.40 & 15.63 & 17.93 \\
Pixtral 12B & 65.40 & 60.40 & 57.60 & 61.20 & \textbf{68.20} & \textbf{68.20} & 18.60 & 17.20 & 13.63 & 15.88 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 50.20 & 44.40 & 35.80 & 40.80 & \textbf{49.20} & \textbf{58.80} & 11.40 & 11.60 & 8.62 & 11.73 \\
BLIP2 & 31.20 & 11.40 & 10.80 & 40.40 & \textbf{52.60} & \textbf{61.80} & 59.40 & 6.80 & 1.40 & 2.10 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 37.80 & 46.80 & 57.40 & 49.60 & 48.20 & 53.60 & 61.80 & 28.33 & 0.00 & 3.41 \\
DeepSeek-VL-7B & 50.80 & 47.60 & 47.20 & 32.00 & \textbf{51.60} & 49.60 & 13.58 & 12.40 & 1.60 & 3.73 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 68.40 & 63.60 & 64.40 & 59.40 & \textbf{69.20} & \textbf{67.80} & 38.40 & 16.20 & 12.83 & 22.14 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 62.80 & 54.20 & 53.20 & 52.20 & \textbf{63.20} & \textbf{59.60} & 31.20 & 13.40 & 9.82 & 18.29 \\
ShareGPT4V-13B & 66.20 & 58.40 & 56.80 & 55.80 & \textbf{65.80} & \textbf{62.60} & 33.40 & 14.60 & 11.22 & 20.56 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 64.20 & 61.20 & 62.00 & 57.60 & \textbf{67.40} & \textbf{64.40} & 35.60 & 15.80 & 13.83 & 19.47 \\
AnyGPT & 42.20 & 14.60 & 6.40 & 24.80 & 0.00 & 34.00 & 16.40 & 3.40 & 5.81 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 65.00 & 66.80 & 62.60 & 61.20 & \textbf{64.20} & \textbf{72.60} & 42.80 & 16.80 & 12.42 & 19.74 \\
LaVIT-V2 (7B) & 54.80 & 42.60 & 46.80 & 40.60 & \textbf{50.80} & \textbf{57.20} & 34.60 & 11.80 & 8.22 & 13.07 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 70.80 & 65.20 & 63.40 & 63.80 & \textbf{68.60} & \textbf{78.40} & 44.00 & 17.40 & 15.83 & 26.34 \\
Gemini-1.5-Pro & 65.20 & 62.00 & 67.80 & \textbf{74.40} & \textbf{82.60} & \textbf{89.60} & 74.00 & 27.20 & 17.23 & 18.10 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 61.00 & 53.60 & 65.60 & \textbf{72.00} & \textbf{77.40} & \textbf{84.00} & 68.80 & 20.80 & 14.63 & 16.30 \\
OMG-LLaVA-InternLM20B & 3.40 & 2.00 & 2.60 & 3.20 & 7.80 & 8.40 & 7.20 & 0.00 & 0.00 & 10.10 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 56.40 & 54.20 & 57.60 & 63.00 & \textbf{74.40} & \textbf{76.20} & 63.40 & 17.60 & 11.22 & 9.70 \\
NExT-GPT-V1.5 & 0.00 & 20.60 & 0.00 & 28.60 & 26.50 & 36.90 & 51.40 & 12.60 & 2.70 & 14.60 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 0.00 & 11.40 & 0.00 & 39.40 & 27.80 & \textbf{59.90} & 60.70 & 9.40 & 1.80 & 13.47 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{49.89} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.80 & 0.90 & 7.20 & 0.00 & 5.40 & 5.80 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 27.38 & 18.52 & 17.44 & 36.80 & 47.44 & 51.32 & 58.42 & \textbf{49.85} & \textbf{47.33} & 11.71 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 67.36 & 7.22 & 17.04 & 41.31 & 46.00 & \textbf{65.80} & 49.80 & \textbf{48.60} & 19.70 & 2.35 \\
Qwen2-VL-72B & \textbf{88.93} & 53.39 & 57.18 & \textbf{87.76} & \textbf{96.32} & \textbf{91.25} & 56.41 & 15.06 & \textbf{48.21} & 20.49 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-18}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Ind-Anomaly Det)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$ & \#8 $\uparrow$ & \#9 $\uparrow$ & \#10 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 90.30 & 60.40 & 56.30 & 72.80 & 61.50 & 88.40 & 75.60 & 93.50 & 83.10 & 58.70 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DetGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 60.50 & 26.40 & 13.50 & 36.50 & 25.30 & 10.70 & 24.00 & 33.50 & 15.70 & 13.40 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{9}{c}{\bf \#I-C-18}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{9}{c}{\tiny (Ind-Anomaly Det)}  \\

\cmidrule(r){2-10}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#11 $\uparrow$ & \#12 $\uparrow$ & \#13 $\uparrow$ & \#14 $\uparrow$ & \#15 $\uparrow$ & \#16 $\uparrow$ & \#17 $\uparrow$ & \#18 $\uparrow$ & \#19 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 90.00 & 75.20 & 64.80 & 81.90 & 85.20 & 62.10 & 76.20 & 23.10 & 73.60 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 35.13 & 45.12 & 20.02 & 0.00 \\
DetGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 26.38 & 35.36 & 18.24 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 37.00 & 25.00 & \textbf{28.69} & 62.50 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 35.38 & 50.00 & \textbf{40.44} & 16.25 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 34.13 & 20.71 & \textbf{41.43} & 45.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 34.50 & 71.43 & \textbf{40.03} & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 36.75 & 28.57 & \textbf{45.02} & 41.43 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 41.12 & 60.71 & \textbf{68.33} & 35.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 26.75 & 71.42 & \textbf{58.16} & 5.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 25.00 & 71.07 & \textbf{42.63} & 25.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 28.49 & 56.79 & \textbf{24.30} & 68.75 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 34.75 & 73.93 & \textbf{60.96} & 56.25 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 22.75 & 60.71 & 10.96 & 37.50 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 15.63 & 70.00 & \textbf{51.00} & 57.50 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{65.10} & \textbf{79.60} & \textbf{76.40} & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 39.80 & 65.70 & \textbf{69.30} & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 36.50 & 71.40 & \textbf{56.90} & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{70.50} & 70.30 & \textbf{41.60} & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 41.00 & 39.29 & \textbf{39.84} & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 38.89 & 49.29 & \textbf{44.22} & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 34.63 & 45.36 & \textbf{46.22} & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 26.13 & 37.14 & \textbf{27.09} & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 17.23 & 47.14 & \textbf{33.27} & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 26.41 & 7.86 & \textbf{23.71} & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 31.57 & 69.31 & \textbf{47.26} & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 43.25 & 55.71 & \textbf{48.41} & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 31.13 & 43.93 & \textbf{39.44} & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 33.25 & 48.57 & \textbf{41.24} & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 36.88 & 53.93 & \textbf{41.04} & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 17.75 & 37.50 & 17.53 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 36.75 & 54.64 & \textbf{37.25} & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 25.38 & 43.57 & \textbf{25.30} & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 40.25 & 57.50 & \textbf{45.42} & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 38.75 & 51.79 & \textbf{40.04} & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 23.67 & 38.41 & 22.30 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 14.80 & 7.80 & 3.40 & 23.70 & 19.60 & 24.89 & 42.69 & \textbf{26.10} & 0.00 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 22.72 & 32.56 & \textbf{39.25} & 3.85 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 26.63 & 53.93 & \textbf{53.98} & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 40.77 & 71.43 & \textbf{49.46} & 45.16 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccc c}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{6}{c}{\bf \#I-C-19} & \multicolumn{1}{c}{\bf \#I-C-20} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{6}{c}{\tiny (Med Seg)}  &  \multicolumn{1}{c}{\tiny (Keypoint Det)} \\

\cmidrule(r){2-7}   \cmidrule(r){8-8} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ &  \#1 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 50.10 & 16.30 & 25.85 & 23.55 & 53.40 & 37.88 & 95.70 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DetGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 35.26 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & \textbf{17.70} & 0.00 & 0.00 & 2.10 & \textbf{41.50} & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 30.22 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & 1.68 & 14.53 & 19.96 & 17.75 & 1.02 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 2.00 & 10.70 & \textbf{35.60} & 10.40 & 12.30 & 16.78 & 0.00 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccc cccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{6}{c}{\bf \#I-C-21} & \multicolumn{6}{c}{\bf \#I-C-22} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{6}{c}{\tiny (Multi-img VQA)} &  \multicolumn{6}{c}{\tiny (MM Dialog)} \\

\cmidrule(r){2-7}  \cmidrule(r){8-13} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 88.20 & 87.60 & 75.00 & 49.60 & 59.80 & 59.80 & 51.90 & 51.60 & 53.40 & 53.10 & 51.60 & 40.80 \\

\midrule

GPT4V & 46.20 & 47.20 & \textbf{82.40} & \textbf{94.00} & \textbf{84.80} & \textbf{76.80} & 23.45 & \textbf{55.06} & 28.00 & 52.38 & 37.05 & 26.80 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 61.60 & 59.80 & \textbf{95.60} & \textbf{98.20} & \textbf{85.00} & \textbf{87.60} & 21.84 & \textbf{62.09} & 28.13 & \textbf{53.13} & 38.09 & 34.40 \\
GPT4o-mini & 26.80 & 28.40 & \textbf{96.60} & \textbf{97.80} & \textbf{80.80} & \textbf{66.20} & 22.79 & 47.74 & 24.94 & 42.82 & 32.13 & 11.60 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 51.40 & 50.00 & \textbf{96.00} & \textbf{98.80} & \textbf{91.00} & \textbf{78.20} & 20.88 & \textbf{59.21} & 30.22 & 50.20 & 40.12 & 2.40 \\
ChatGPT-4o-latest & 25.60 & 27.00 & \textbf{95.80} & \textbf{97.60} & \textbf{76.20} & \textbf{79.20} & 22.11 & \textbf{54.44} & 28.35 & 49.62 & 38.09 & 17.25 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 44.28 & 45.04 & \textbf{90.56} & \textbf{96.56} & \textbf{83.38} & \textbf{75.94} & 30.71 & 49.91 & 35.13 & 45.96 & 39.53 & 38.68 \\
Claude-3.5-Opus & 41.96 & 40.65 & \textbf{89.46} & \textbf{94.03} & \textbf{81.52} & \textbf{74.70} & 33.72 & 49.87 & 35.39 & 44.50 & 42.15 & \textbf{41.51} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 48.40 & 53.60 & 62.60 & \textbf{66.80} & 52.40 & 54.20 & 28.13 & 35.60 & 27.87 & 27.40 & 23.40 & 34.20 \\
DetGPT & 39.00 & 31.00 & 42.60 & 29.20 & 28.40 & 38.40 & 22.96 & 25.60 & 19.67 & 19.70 & 20.70 & 22.40 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 50.00 & 49.43 & 23.91 & 21.26 & 18.94 & 17.21 & 17.52 & 30.35 & 27.96 & 35.52 & 29.30 & 29.54 \\
InternVL2.5-4B & 69.13 & 68.27 & 49.40 & \textbf{50.84} & 47.48 & 50.00 & 15.29 & 19.40 & 20.64 & 17.25 & 17.52 & 27.47 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 46.79 & 43.02 & 7.18 & 7.30 & 2.62 & 53.00 & 17.31 & 28.54 & 28.46 & 18.99 & 20.63 & 28.09 \\
Monkey-10B-chat & 43.80 & 39.73 & 49.40 & 47.60 & 50.80 & 50.00 & 10.09 & 11.47 & 12.55 & 17.38 & 10.93 & 37.07 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 59.73 & 56.20 & 8.92 & 7.86 & 8.58 & 4.02 & 14.36 & 17.99 & 33.17 & 19.04 & 28.30 & 27.59 \\
Qwen2-VL-7B & 78.83 & 77.52 & \textbf{87.60} & \textbf{96.39} & \textbf{61.80} & \textbf{83.60} & 20.50 & 47.01 & 33.01 & \textbf{53.50} & 42.38 & 31.20 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 35.60 & 33.60 & 64.80 & \textbf{73.00} & \textbf{64.80} & 45.80 & 18.26 & 30.91 & 25.80 & 39.69 & 27.22 & 21.09 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 55.60 & 53.20 & 49.60 & 49.40 & 50.40 & 48.60 & 17.05 & 21.81 & 23.38 & 23.71 & 22.26 & 17.32 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 55.40 & 52.40 & 53.00 & \textbf{51.80} & 47.20 & 49.80 & 18.38 & 30.96 & 25.06 & 31.02 & 27.30 & 8.90 \\
Phi-3.5-Vision-Instruct & 67.26 & 58.51 & 70.34 & \textbf{88.00} & \textbf{62.80} & 58.45 & 21.42 & 31.49 & 29.88 & 42.70 & 39.67 & 28.73 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 48.44 & 50.31 & 59.12 & \textbf{64.07} & 45.46 & 23.97 & 8.53 & 26.70 & 26.29 & 18.90 & 9.37 & 22.80 \\
MiniGPT4-LLaMA2-7B & \textbf{95.97} & 85.91 & 12.08 & 8.05 & 45.64 & 1.34 & 18.96 & 18.93 & 26.05 & 23.41 & 18.97 & 17.49 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 63.40 & 84.20 & 53.00 & \textbf{65.20} & 55.60 & 45.60 & 11.60 & 17.20 & 17.20 & 19.10 & 16.80 & \textbf{42.60} \\
Mini-InternVL-Chat-4B-V1-5 & 80.20 & 82.40 & 52.40 & \textbf{59.60} & 51.60 & 42.80 & 11.90 & 16.80 & 17.80 & 17.20 & 15.30 & 33.20 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 75.20 & 68.80 & 50.00 & 49.20 & 46.90 & 38.50 & 20.50 & 23.40 & 22.00 & 26.10 & 24.10 & 34.70 \\
GPT4RoI & 54.60 & 53.60 & 8.20 & 25.80 & 50.00 & 35.20 & 15.10 & 28.00 & 27.40 & 39.90 & 24.50 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 54.60 & 34.20 & 52.60 & \textbf{53.40} & 41.40 & 57.60 & 22.16 & 38.40 & 23.04 & 37.40 & 37.40 & 29.80 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 62.40 & 51.20 & 66.40 & \textbf{65.60} & 58.20 & \textbf{69.80} & 27.24 & 42.40 & 25.18 & 40.20 & 36.40 & 32.20 \\
Pixtral 12B & 52.40 & 46.40 & 56.20 & \textbf{57.80} & 50.20 & 36.40 & 24.14 & 43.80 & 27.24 & 41.80 & 34.20 & 31.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 41.80 & 28.40 & 44.40 & 28.60 & 25.60 & \textbf{62.40} & 17.25 & 34.40 & 16.85 & 24.20 & 20.80 & 21.60 \\
BLIP2 & 57.20 & 58.40 & 48.60 & 44.40 & 53.00 & 58.80 & 35.40 & 36.00 & 32.80 & 33.60 & 35.00 & 39.60 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 69.00 & 43.40 & 59.40 & \textbf{63.20} & 33.60 & \textbf{67.20} & 15.63 & 13.52 & 16.89 & 15.26 & 10.19 & 33.20 \\
DeepSeek-VL-7B & 56.40 & 58.80 & 47.20 & 39.80 & 57.60 & \textbf{61.40} & 11.86 & 14.69 & 29.66 & 18.97 & 17.21 & 23.40 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 53.40 & 47.20 & 64.60 & \textbf{62.40} & 56.80 & \textbf{67.20} & 21.03 & 41.90 & 23.47 & 41.60 & 39.36 & 30.40 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 45.80 & 41.60 & 56.20 & \textbf{56.20} & 49.80 & \textbf{61.60} & 16.22 & 34.19 & 18.39 & 34.27 & 35.84 & 22.00 \\
ShareGPT4V-13B & 48.60 & 43.20 & 58.40 & \textbf{57.40} & 52.60 & \textbf{62.40} & 17.97 & 36.58 & 19.45 & 36.89 & 38.50 & 24.60 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 51.20 & 45.80 & 62.20 & \textbf{60.80} & 54.20 & \textbf{65.80} & 19.58 & 38.67 & 21.48 & 39.23 & 40.56 & 26.80 \\
AnyGPT & 0.00 & 0.00 & 27.60 & 12.40 & 6.80 & 14.20 & 11.34 & 18.40 & 8.64 & 17.10 & 17.40 & 6.80 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 49.40 & 34.60 & \textbf{78.00} & \textbf{64.00} & 56.60 & 57.40 & 20.62 & 45.90 & 24.07 & 47.30 & 44.60 & 29.60 \\
LaVIT-V2 (7B) & 43.20 & 0.00 & 45.80 & 26.80 & 21.40 & 27.40 & 15.53 & 31.70 & 15.31 & 25.80 & 21.50 & 19.40 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 54.20 & 50.40 & 67.40 & \textbf{56.80} & 42.80 & \textbf{64.60} & 22.47 & 42.40 & 27.39 & 46.40 & 43.10 & 31.40 \\
Gemini-1.5-Pro & \textbf{88.80} & 86.20 & \textbf{82.20} & \textbf{84.60} & \textbf{82.60} & \textbf{83.00} & 25.60 & 33.40 & 30.30 & 32.60 & 28.40 & 39.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 84.20 & 81.40 & \textbf{77.60} & \textbf{83.00} & \textbf{78.20} & \textbf{79.40} & 22.80 & 30.30 & 27.40 & 34.00 & 25.70 & 33.60 \\
OMG-LLaVA-InternLM20B & 6.20 & 8.80 & 7.60 & 8.40 & 8.00 & 7.00 & 16.60 & 15.90 & 14.60 & 19.10 & 13.90 & 1.80 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 68.60 & 61.40 & 71.20 & \textbf{59.80} & \textbf{64.80} & \textbf{63.40} & 22.50 & 26.10 & 24.60 & 32.80 & 22.70 & 36.20 \\
NExT-GPT-V1.5 & 57.60 & 57.30 & 47.90 & 45.80 & 51.60 & 16.40 & 18.60 & 28.40 & 28.70 & 31.76 & 22.36 & 36.81 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 59.20 & 60.30 & 48.60 & 47.40 & 55.80 & 28.70 & 18.70 & 29.60 & 25.60 & 35.29 & 18.65 & \textbf{41.00} \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 50.60 & 49.80 & 48.20 & 43.40 & 46.80 & 49.60 & 0.20 & 0.10 & 0.10 & 0.10 & 0.10 & 0.00 \\
NExT-Chat & 33.79 & 28.95 & 52.40 & \textbf{64.29} & \textbf{61.55} & 13.79 & 16.32 & 17.81 & 19.15 & 20.38 & 20.05 & 21.37 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 50.40 & 49.80 & 61.80 & \textbf{69.40} & \textbf{66.40} & \textbf{66.80} & 12.12 & 18.30 & 25.74 & 20.58 & 25.82 & 7.75 \\
Qwen2-VL-72B & 80.41 & 80.15 & \textbf{89.60} & \textbf{98.43} & \textbf{75.21} & \textbf{67.34} & 24.95 & 48.33 & 33.34 & 50.70 & 44.23 & 30.01 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{14}{c}{\bf \#I-C-23} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{14}{c}{\tiny (MM Reason)} \\

\cmidrule(r){2-15}   

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$ & \#8 $\uparrow$ & \#9 $\uparrow$ & \#10 $\uparrow$ & \#11 $\uparrow$  & \#12 $\uparrow$  & \#13 $\uparrow$  & \#14 $\uparrow$\\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 68.80 & 69.80 & 77.20 & 50.00 & 49.80 & 64.60 & 80.20 & 70.60 & 80.60 & 47.20 & 66.20 & 67.60 & 74.20 & 56.80 \\

\midrule

GPT4V & 0.00 & 0.00 & 72.40 & 22.80 & 17.80 & \textbf{91.00} & \textbf{91.20} & \textbf{79.00} & \textbf{81.80} & 23.80 & 56.00 & 56.60 & \textbf{80.90} & 30.90 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 62.20 & 10.40 & 8.80 & \textbf{97.40} & \textbf{97.40} & \textbf{75.80} & 77.40 & 37.00 & 50.40 & 51.40 & \textbf{81.40} & 31.20 \\
GPT4o-mini & 0.00 & 0.00 & 76.40 & 18.80 & 19.20 & \textbf{92.40} & \textbf{92.60} & \textbf{71.60} & 66.80 & 17.80 & 56.40 & 53.20 & 73.20 & 34.10 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 40.60 & 75.00 & 7.80 & 6.60 & \textbf{96.00} & \textbf{96.60} & \textbf{77.80} & 79.20 & 31.60 & 51.00 & 52.00 & \textbf{82.20} & 39.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 69.72 & 13.00 & 12.80 & \textbf{93.28} & \textbf{93.80} & \textbf{76.20} & 73.00 & 25.60 & 53.00 & 54.00 & \textbf{82.00} & 37.80 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 53.91 & 53.14 & 65.54 & 17.24 & 25.84 & 40.84 & \textbf{81.56} & \textbf{74.82} & 78.57 & 28.13 & 65.19 & \textbf{67.70} & 73.57 & 36.80 \\
Claude-3.5-Opus & 55.67 & 53.32 & 68.41 & 18.09 & 23.93 & 40.69 & \textbf{84.83} & \textbf{72.19} & 80.09 & 27.42 & \textbf{67.96} & 64.57 & 71.38 & 37.88 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 40.20 & 36.40 & 54.60 & 10.40 & 18.80 & 29.60 & 76.40 & 66.40 & 71.20 & 21.40 & 58.40 & 59.60 & 62.40 & 30.60 \\
DetGPT & 36.40 & 35.80 & 33.20 & 3.20 & 11.60 & 5.60 & 62.40 & 49.60 & 46.80 & 14.20 & 48.80 & 40.20 & 40.00 & 20.60 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 33.33 & 45.06 & \textbf{78.66} & 34.18 & 34.83 & 34.18 & 62.71 & 58.45 & 57.98 & \textbf{47.62} & 37.98 & 37.84 & 42.41 & 39.46 \\
InternVL2.5-4B & 44.61 & 44.28 & 65.00 & 33.06 & 31.97 & 28.81 & 46.20 & 52.54 & 51.95 & 31.81 & 43.42 & 44.95 & 45.29 & 28.93 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 11.63 & 45.45 & 60.20 & 33.50 & 33.68 & 32.72 & 70.83 & 65.98 & 43.25 & 34.02 & 36.14 & 29.62 & 46.42 & 40.53 \\
Monkey-10B-chat & 45.40 & 32.20 & 45.60 & 32.94 & 33.04 & 32.31 & 45.00 & 55.60 & 36.42 & 33.79 & 52.99 & 52.60 & 41.76 & 37.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 46.52 & 68.60 & 56.20 & 39.84 & 39.64 & 41.70 & 55.40 & 31.82 & 39.97 & 37.03 & 38.72 & 39.45 & 42.71 & 56.60 \\
Qwen2-VL-7B & 52.00 & 51.40 & \textbf{81.41} & 43.40 & 44.00 & 43.40 & 57.71 & \textbf{72.40} & 42.20 & \textbf{53.20} & 59.35 & 59.49 & 68.20 & 13.33 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 37.60 & 40.00 & 62.20 & 49.20 & 49.80 & 31.20 & 45.80 & 45.50 & 14.20 & \textbf{52.80} & 20.00 & 20.70 & 58.19 & 40.20 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 4.80 & 4.40 & 55.91 & \textbf{54.00} & \textbf{52.60} & 45.60 & 1.00 & 22.60 & 9.40 & 34.40 & 22.00 & 20.00 & 47.40 & 3.80 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 53.00 & 62.40 & 55.71 & 28.00 & 27.80 & 28.20 & 55.20 & 56.30 & 29.20 & 14.60 & 39.40 & 41.20 & 35.00 & \textbf{57.20} \\
Phi-3.5-Vision-Instruct & 59.72 & 66.40 & 67.40 & \textbf{51.06} & 48.00 & 40.76 & 54.20 & 37.40 & 38.50 & \textbf{54.00} & 55.20 & 48.77 & 60.05 & 39.65 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 36.54 & 49.62 & 56.20 & 44.36 & 39.81 & 29.74 & 46.00 & 39.10 & 19.82 & 46.60 & 40.27 & 19.20 & 37.60 & 25.78 \\
MiniGPT4-LLaMA2-7B & 39.83 & 44.34 & 48.90 & 39.46 & 35.90 & 33.26 & 39.83 & 38.69 & 20.00 & \textbf{48.96} & 41.28 & 22.17 & 27.61 & 28.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 46.40 & 47.60 & 61.80 & \textbf{68.40} & \textbf{75.60} & \textbf{68.20} & 56.40 & 61.60 & 61.00 & \textbf{74.80} & 53.00 & 53.20 & 68.20 & 43.00 \\
Mini-InternVL-Chat-4B-V1-5 & 44.20 & 46.40 & 57.60 & \textbf{53.40} & \textbf{69.80} & 63.90 & 51.20 & 61.20 & 33.40 & \textbf{55.20} & 47.20 & 46.80 & 69.20 & 46.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 48.20 & 45.40 & 60.60 & 41.90 & \textbf{56.90} & 53.70 & 45.40 & 53.20 & 48.60 & \textbf{73.40} & 54.00 & 53.00 & 54.80 & 37.00 \\
GPT4RoI & 39.20 & 22.60 & 38.60 & 0.00 & 0.00 & 0.00 & 27.20 & 50.20 & 19.60 & 0.00 & 47.00 & 47.40 & 28.40 & 36.40 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 49.20 & 47.00 & 54.60 & 7.20 & 14.40 & 28.80 & 68.40 & 63.40 & 68.20 & 16.60 & 54.20 & 49.20 & 60.60 & 26.80 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 51.00 & 53.40 & 60.20 & 10.80 & 17.40 & 37.60 & 75.60 & 68.40 & 70.40 & 20.20 & 56.80 & 56.20 & 65.20 & 28.60 \\
Pixtral 12B & 42.80 & 43.20 & 56.00 & 8.60 & 15.60 & 35.40 & 74.80 & 67.80 & 74.20 & 17.80 & 53.40 & 51.20 & 66.40 & 30.20 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 43.20 & 39.80 & 46.80 & 2.80 & 4.20 & 8.40 & 64.80 & 37.80 & 42.40 & 10.20 & 48.40 & 44.60 & 46.60 & 17.40 \\
BLIP2 & 43.00 & 44.40 & 53.40 & 1.60 & 2.00 & 0.20 & 41.60 & 58.80 & 30.20 & 0.00 & 46.20 & 43.40 & 34.80 & 37.80 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 42.40 & 29.80 & 42.88 & 29.80 & 18.80 & 29.40 & 40.40 & 52.40 & 31.20 & 28.00 & 48.60 & 44.20 & 36.40 & 37.00 \\
DeepSeek-VL-7B & 42.20 & 63.80 & 51.80 & 33.60 & 37.60 & 37.60 & 55.20 & 29.60 & 34.80 & 36.80 & 38.80 & 40.60 & 41.80 & 53.40 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 50.40 & 54.20 & 62.80 & 10.40 & 15.80 & 31.60 & 77.40 & 66.40 & 76.00 & 14.20 & 59.40 & 57.80 & 65.80 & 29.40 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 42.00 & 46.60 & 54.40 & 8.20 & 13.60 & 26.80 & 69.40 & 60.60 & 64.20 & 11.40 & 51.20 & 48.80 & 61.60 & 24.80 \\
ShareGPT4V-13B & 44.20 & 48.40 & 56.80 & 9.60 & 15.20 & 28.20 & 71.80 & 62.40 & 68.60 & 12.80 & 54.80 & 51.40 & 58.20 & 26.40 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 48.60 & 52.80 & 60.20 & 8.40 & 14.00 & 29.40 & 74.60 & 64.80 & 72.20 & 13.60 & 57.20 & 54.40 & 63.20 & 27.20 \\
AnyGPT & 26.80 & 31.20 & 24.80 & 1.40 & 0.00 & 0.00 & 32.40 & 2.80 & 26.40 & 1.20 & 10.60 & 12.40 & 21.40 & 8.60 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 52.20 & 53.80 & 66.40 & 10.60 & 18.60 & 27.60 & 76.20 & 69.40 & 74.60 & 11.60 & 62.80 & 60.80 & 61.40 & 29.40 \\
LaVIT-V2 (7B) & 43.00 & 38.80 & 49.60 & 3.40 & 3.60 & 7.60 & 66.60 & 34.00 & 40.60 & 9.60 & 48.40 & 51.00 & 48.20 & 14.20 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 50.60 & 57.40 & 64.80 & 12.20 & 14.60 & 32.40 & 79.80 & 70.20 & 79.80 & 15.40 & 61.00 & 65.20 & 66.80 & 28.80 \\
Gemini-1.5-Pro & 46.20 & 40.60 & \textbf{77.40} & 37.80 & 37.20 & \textbf{91.60} & \textbf{93.20} & \textbf{76.40} & 74.80 & 40.60 & 56.20 & 55.40 & 72.60 & 52.20 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 44.80 & 38.20 & 69.20 & 33.00 & 33.60 & \textbf{89.20} & \textbf{90.40} & \textbf{71.80} & 73.00 & 37.80 & 48.40 & 52.20 & 68.40 & 46.80 \\
OMG-LLaVA-InternLM20B & 2.60 & 2.20 & 3.80 & 1.80 & 2.20 & 2.80 & 4.00 & 2.20 & 3.00 & 2.20 & 2.60 & 2.40 & 2.40 & 2.60 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 43.80 & 41.20 & 58.40 & 23.20 & 28.80 & 45.60 & 78.80 & 64.20 & 72.20 & 38.40 & 43.20 & 48.80 & 48.20 & 43.20 \\
NExT-GPT-V1.5 & 19.60 & 18.40 & 18.60 & 10.70 & 24.78 & 28.96 & 10.36 & 0.00 & 37.98 & \textbf{51.30} & 13.40 & 3.40 & 10.30 & 34.60 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 38.41 & 20.57 & 21.50 & 9.45 & 22.16 & 31.20 & 14.89 & 0.00 & 28.64 & \textbf{52.38} & 17.50 & 4.80 & 14.60 & 35.80 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 42.80 & 45.60 & 25.00 & 7.20 & 0.00 & 9.00 & 45.00 & 33.20 & 15.20 & 0.00 & 39.80 & 41.00 & 11.60 & 37.00 \\
NExT-Chat & 37.08 & 61.76 & 57.80 & 13.71 & 13.36 & 25.66 & 33.93 & 45.37 & 25.61 & 35.98 & 15.73 & 29.35 & 23.68 & 44.30 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 45.09 & 37.80 & 70.03 & 26.40 & 14.40 & 36.62 & 61.23 & 49.79 & 21.90 & 24.75 & 58.08 & 57.06 & 35.16 & 39.49 \\
Qwen2-VL-72B & 53.06 & 55.56 & \textbf{90.86} & 46.67 & 37.13 & 49.32 & 52.23 & \textbf{81.24} & 54.42 & \textbf{57.17} & 64.46 & 52.34 & \textbf{79.93} & 51.51 \\

\bottomrule
\end{tabular}%
% }
\end{table*}
\clearpage

\begin{table*}[t!]
\centering
  \fontsize{8.5}{10.5}\selectfont 
  \setlength{\tabcolsep}{1.8mm}
\caption{
Results on \textcolor{greenCom}{Image Comprehension Group}, from \#I-C-24 to \#I-C-25.
}
\vspace{-2mm}
\label{tab:overall-results-image-comp-I-C-24-25}
\begin{tabular}{p{4.2cm} ccccccccc c }
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{9}{c}{\bf \#I-C-24} & \multicolumn{1}{c}{\bf \#I-C-25} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{9}{c}{\tiny (Object Count)} &  \multicolumn{1}{c}{\tiny (NMT)} \\

\cmidrule(r){2-10}  \cmidrule(r){11-11} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\downarrow$ & \#2 $\downarrow$ & \#3 $\downarrow$ & \#4 $\downarrow$ & \#5 $\downarrow$ & \#6 $\downarrow$ & \#7 $\downarrow$ & \#8 $\downarrow$ & \#9 $\downarrow$ & \#1 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 5.95 & 9.00 & 26.84 & 8.13 & 16.41 & 17.91 & 28.16 & 10.00 & 27.00 & 78.00 \\

\midrule

GPT4V & 8.41 & \textbf{3.20} & 31.29 & 9.79 & 26.91 & \textbf{10.72} & \textbf{10.86} & 32.21 & \textbf{11.14} & 72.20 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 9.32 & \textbf{2.30} & 31.17 & 11.85 & 26.65 & \textbf{10.76} & \textbf{5.29} & 23.01 & \textbf{15.70} & \textbf{93.00} \\
GPT4o-mini & 10.06 & \textbf{2.80} & 30.98 & 13.62 & 43.87 & \textbf{12.87} & \textbf{10.56} & 26.30 & \textbf{14.66} & \textbf{83.00} \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 7.47 & 23.66 & 31.11 & 14.65 & 21.75 & \textbf{9.93} & \textbf{4.69} & 16.26 & \textbf{16.00} & \textbf{88.40} \\
ChatGPT-4o-latest & 10.41 & \textbf{2.60} & 29.23 & 9.66 & 21.44 & \textbf{10.41} & \textbf{5.86} & 14.04 & \textbf{22.35} & 76.52 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 9.21 & \textbf{1.89} & 30.73 & 11.01 & 31.93 & \textbf{11.08} & \textbf{8.24} & 26.30 & \textbf{13.42} & \textbf{82.23} \\
Claude-3.5-Opus & 8.50 & \textbf{0.24} & 28.21 & 9.29 & 27.59 & \textbf{7.29} & \textbf{8.40} & 23.33 & \textbf{11.99} & 77.80 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 10.57 & \textbf{1.85} & 33.37 & 26.23 & 39.15 & \textbf{14.24} & \textbf{17.58} & 37.24 & \textbf{12.83} & 64.20 \\
DetGPT & 11.08 & \textbf{1.54} & 31.34 & 31.65 & 42.41 & \textbf{13.58} & \textbf{16.28} & 42.12 & \textbf{12.94} & 38.40 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 9.11 & \textbf{0.37} & 35.40 & 10.84 & 27.17 & \textbf{9.81} & \textbf{21.69} & 23.68 & \textbf{14.48} & 7.82 \\
InternVL2.5-4B & 12.58 & \textbf{0.59} & 32.88 & 16.09 & 39.62 & \textbf{15.38} & \textbf{27.88} & 24.67 & \textbf{14.41} & 33.27 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 14.11 & \textbf{1.07} & 37.27 & 37.15 & 69.25 & 20.03 & \textbf{24.69} & 28.67 & \textbf{21.02} & 20.00 \\
Monkey-10B-chat & 8.35 & \textbf{1.04} & 37.09 & 63.28 & 73.40 & \textbf{13.91} & 32.71 & 24.52 & \textbf{14.68} & 52.20 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 25.84 & \textbf{1.63} & 36.38 & 69.02 & 100.00 & 24.81 & 34.30 & 24.52 & \textbf{14.58} & 5.34 \\
Qwen2-VL-7B & 12.49 & \textbf{0.27} & 30.30 & 41.30 & 46.49 & \textbf{12.50} & \textbf{27.79} & 16.00 & \textbf{12.57} & \textbf{97.20} \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 7.41 & \textbf{1.40} & \textbf{25.89} & 36.60 & 67.19 & \textbf{7.42} & \textbf{21.29} & 16.45 & \textbf{11.09} & \textbf{94.80} \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 26.49 & \textbf{1.05} & 33.91 & 69.43 & 102.00 & 19.28 & 30.47 & 21.66 & \textbf{14.33} & \textbf{80.80} \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 14.28 & \textbf{2.30} & 35.22 & 55.12 & 69.30 & \textbf{13.37} & \textbf{20.19} & 21.57 & \textbf{12.35} & \textbf{86.80} \\
Phi-3.5-Vision-Instruct & 19.31 & \textbf{0.80} & \textbf{26.80} & 47.26 & 52.80 & \textbf{10.12} & \textbf{22.80} & 22.40 & \textbf{11.03} & \textbf{90.10} \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 14.08 & \textbf{2.73} & 39.15 & 50.61 & 95.19 & \textbf{9.85} & \textbf{26.40} & 22.06 & \textbf{10.11} & 71.40 \\
MiniGPT4-LLaMA2-7B & 9.60 & \textbf{2.10} & 41.20 & 65.30 & \textbf{4.40} & 20.03 & 28.49 & 20.58 & \textbf{10.92} & 76.32 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 14.30 & \textbf{0.60} & 34.60 & 41.60 & 69.60 & \textbf{10.70} & \textbf{16.90} & 23.90 & \textbf{17.30} & \textbf{85.20} \\
Mini-InternVL-Chat-4B-V1-5 & 18.20 & \textbf{1.94} & 36.80 & 40.10 & 68.30 & \textbf{14.10} & \textbf{22.10} & 25.20 & \textbf{17.25} & \textbf{80.40} \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 13.30 & \textbf{2.59} & 39.00 & 54.80 & 62.30 & \textbf{12.40} & \textbf{24.70} & 26.50 & \textbf{16.70} & \textbf{79.30} \\
GPT4RoI & $\infty$ & \textbf{3.29} & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & 0.00 \\
LLaVA-NeXT-13B & 15.38 & \textbf{3.81} & 34.40 & 17.94 & 43.35 & \textbf{13.38} & \textbf{22.44} & 34.08 & \textbf{15.24} & 56.80 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 13.86 & \textbf{3.60} & 32.42 & 18.02 & 38.71 & \textbf{14.46} & \textbf{20.06} & 30.04 & \textbf{14.53} & 68.40 \\
Pixtral 12B & 12.07 & \textbf{4.52} & 34.65 & 18.52 & 45.04 & \textbf{12.98} & \textbf{17.02} & 36.14 & \textbf{16.29} & 60.40 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 14.50 & \textbf{5.40} & 38.60 & 28.06 & 47.52 & \textbf{15.02} & \textbf{16.42} & 38.64 & \textbf{20.49} & 32.20 \\
BLIP2 & 19.20 & \textbf{2.67} & 37.50 & 33.22 & 37.21 & 21.10 & 39.20 & 28.70 & \textbf{20.60} & 23.60 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 13.98 & \textbf{3.78} & 38.72 & 53.10 & 74.57 & \textbf{15.80} & \textbf{23.64} & 26.64 & \textbf{23.62} & 24.20 \\
DeepSeek-VL-7B & 27.29 & \textbf{3.06} & 38.61 & 62.59 & 68.83 & 22.63 & 33.49 & 21.59 & \textbf{18.97} & 5.80 \\
\rowcolor{bg-tb-light-vision}
LISA & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & 0.00 \\
CogVLM-Chat & 11.61 & \textbf{3.02} & 33.17 & 15.68 & 35.92 & \textbf{11.63} & \textbf{18.34} & 32.87 & \textbf{19.35} & 65.60 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 12.47 & \textbf{4.15} & 38.94 & 25.19 & 42.41 & \textbf{13.19} & \textbf{22.68} & 26.38 & \textbf{21.94} & 56.20 \\
ShareGPT4V-13B & 12.62 & \textbf{2.84} & 38.20 & 26.77 & 40.75 & \textbf{12.22} & \textbf{21.54} & 28.49 & \textbf{23.58} & 59.60 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 14.47 & \textbf{3.54} & 34.17 & 13.45 & 38.34 & \textbf{14.21} & \textbf{23.58} & 34.36 & \textbf{17.62} & 63.20 \\
AnyGPT & 13.92 & \textbf{7.43} & 40.82 & 42.57 & 62.53 & \textbf{14.25} & 30.94 & 36.07 & \textbf{26.84} & 14.60 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 10.36 & \textbf{3.24} & 35.25 & 14.45 & 44.38 & \textbf{10.30} & \textbf{19.64} & 28.07 & \textbf{15.03} & 73.40 \\
LaVIT-V2 (7B) & 10.98 & \textbf{4.62} & 35.93 & 24.16 & 60.17 & \textbf{10.41} & \textbf{15.64} & 34.88 & \textbf{18.21} & 45.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 9.09 & \textbf{4.21} & 33.44 & 17.28 & 34.36 & \textbf{9.67} & \textbf{9.99} & 27.88 & \textbf{11.14} & 68.80 \\
Gemini-1.5-Pro & 7.74 & \textbf{0.32} & 32.19 & 10.78 & 28.85 & \textbf{9.90} & \textbf{8.28} & 26.73 & \textbf{12.03} & \textbf{86.40} \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 11.23 & \textbf{1.78} & 33.03 & 12.36 & 33.17 & \textbf{10.75} & \textbf{10.05} & 25.00 & \textbf{11.80} & \textbf{82.60} \\
OMG-LLaVA-InternLM20B & 22.85 & \textbf{2.89} & 38.65 & 57.65 & 71.08 & 21.00 & 38.74 & 39.44 & 28.58 & 3.40 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 12.51 & \textbf{3.71} & 35.69 & 22.25 & 41.75 & \textbf{12.25} & \textbf{13.68} & 27.50 & \textbf{16.84} & 63.40 \\
NExT-GPT-V1.5 & 11.58 & \textbf{4.73} & 36.77 & 31.25 & 67.40 & \textbf{13.59} & \textbf{16.47} & 30.58 & \textbf{23.31} & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 12.34 & \textbf{3.69} & 35.91 & 27.59 & 56.70 & \textbf{11.50} & \textbf{15.46} & 28.15 & \textbf{20.36} & 0.00 \\
Otter & 22.04 & \textbf{1.12} & 38.34 & 60.17 & 91.58 & 27.75 & 36.11 & 27.67 & \textbf{9.33} & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 71.14 & 89.42 & $\infty$ & $\infty$ & $\infty$ & 72.13 & $\infty$ & 73.30 & $\infty$ & 0.00 \\
NExT-Chat & 29.56 & 10.03 & 36.84 & 69.78 & 89.27 & 21.55 & \textbf{14.38} & 28.68 & \textbf{25.24} & 43.52 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 13.63 & \textbf{0.44} & 29.83 & 24.51 & 44.48 & \textbf{14.09} & \textbf{20.14} & 13.23 & \textbf{15.67} & 8.77 \\
Qwen2-VL-72B & 9.64 & \textbf{0.30} & 27.13 & 9.81 & 42.55 & \textbf{9.47} & \textbf{21.86} & 10.40 & \textbf{14.34} & \textbf{97.43} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{13}{c}{\bf \#I-C-26}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{13}{c}{\tiny (Object Det)}  \\

\cmidrule(r){2-14}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$ & \#8 $\uparrow$ & \#9 $\uparrow$ & \#10 $\uparrow$ & \#11 $\uparrow$ & \#12 $\uparrow$  & \#13 $\uparrow$\\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 87.20 & 87.80 & 32.60 & 41.10 & 73.80 & 29.00 & 34.00 & 62.40 & 93.20 & 26.20 & 37.60 & 18.10 & 61.60 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DetGPT & 0.00 & 85.99 & 30.69 & 39.93 & 67.60 & 25.20 & 26.38 & 56.40 & 88.80 & 3.00 & 33.40 & 9.00 & 55.60 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 37.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 12.34 & 37.84 & \textbf{50.36} & \textbf{43.50} & \textbf{82.10} & 16.40 & \textbf{38.00} & 56.80 & 75.80 & \textbf{32.40} & 31.70 & \textbf{46.70} & 60.34 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{13}{c}{\bf \#I-C-26}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{13}{c}{\tiny (Object Det)}  \\

\cmidrule(r){2-14}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#14 $\uparrow$ & \#15 $\uparrow$ & \#16 $\uparrow$ & \#17 $\uparrow$ & \#18 $\uparrow$ & \#19 $\uparrow$ & \#20 $\uparrow$ & \#21 $\uparrow$ & \#22 $\uparrow$  & \#23 $\uparrow$ &  \#24 $\uparrow$ & \#25 $\uparrow$ & \#26 $\uparrow$\\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 27.20 & 68.30 & 81.10 & 86.40 & 18.20 & 17.20 & 31.60 & 78.90 & 28.30 & 48.10 & 3.50 & 39.40 & 22.40 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DetGPT & 21.40 & 66.20 & 80.60 & 83.60 & 10.40 & 9.40 & 21.80 & 69.80 & 19.00 & 42.80 & 2.60 & 0.00 & 0.40 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 21.47 & 56.70 & 64.20 & \textbf{87.36} & \textbf{23.40} & \textbf{36.50} & \textbf{42.70} & 53.70 & \textbf{34.60} & \textbf{56.10} & \textbf{10.40} & 3.60 & 1.80 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{11}{c}{\bf \#I-C-26}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{11}{c}{\tiny (Object Det)}  \\

\cmidrule(r){2-12}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#27 $\uparrow$ & \#28 $\uparrow$ & \#29 $\uparrow$ & \#30 $\uparrow$ & \#31 $\uparrow$  &  \#32 $\uparrow$ & \#33 $\uparrow$ & \#34 $\uparrow$ & \#35 $\uparrow$ & \#36 $\uparrow$ & \#37 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 67.60 & 63.40 & 10.90 & 48.60 & 38.00 & 97.10 & 61.10 & 97.50 & 25.90 & 58.20 & 64.20 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DetGPT & 26.80 & 58.98 & 9.39 & 47.68 & 30.55 & 93.93 & 52.23 & 92.80 & 22.83 & 57.04 & 59.71 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
OMG-LLaVA-InternLM20B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 37.50 & \textbf{74.10} & \textbf{45.70} & \textbf{63.30} & 26.40 & 85.70 & 56.40 & 87.60 & \textbf{35.60} & 47.80 & 26.70 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 7.24 & 0.00 & 0.00 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{4}{c}{\bf \#I-C-27}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{4}{c}{\tiny (Object Mat)} \\

\cmidrule(r){2-5}   

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\downarrow$ & \#2 $\downarrow$ & \#3 $\uparrow$ & \#4 $\downarrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 18.10 & 16.60 & 16.00 & 28.90 \\

\midrule

GPT4V & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
GPT4o & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
GPT4o-mini & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
ChatGPT-4o-latest & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Claude-3.5-Opus & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
DetGPT & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
InternVL2.5-4B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Monkey-10B-chat & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Qwen2-VL-7B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
MoE-LLAVA-Phi2-2.7B-4e-384 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Phi-3.5-Vision-Instruct & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
MiniGPT4-LLaMA2-7B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Mini-InternVL-Chat-4B-V1-5 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
GPT4RoI & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
GLaMM & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
LLaVA-NeXT-13B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Pixtral 12B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
BLIP2 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
DeepSeek-VL-7B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
LISA & \textbf{13.20} & \textbf{13.20} & 1.78 & \textbf{23.64} \\
CogVLM-Chat & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
ShareGPT4V-13B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
AnyGPT & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
LaVIT-V2 (7B) & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Gemini-1.5-Pro & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
OMG-LLaVA-InternLM20B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
NExT-GPT-V1.5 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Otter & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Show-o & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
NExT-Chat & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & $\infty$ & $\infty$ & 0.00 & $\infty$ \\
Qwen2-VL-72B & $\infty$ & $\infty$ & 0.00 & $\infty$ \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{12}{c}{\bf \#I-C-28}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{12}{c}{\tiny (Object Recog)}  \\

\cmidrule(r){2-13}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$ & \#8 $\uparrow$ & \#9 $\uparrow$ & \#10 $\uparrow$ & \#11 $\uparrow$  & \#12 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 62.16 & 94.85 & 52.58 & 18.45 & 57.67 & 75.21 & 54.85 & 75.21 & 82.22 & 45.89 & 88.73 & 62.38 \\

\midrule

GPT4V & \textbf{98.24} & 93.22 & \textbf{63.03} & \textbf{48.93} & \textbf{94.50} & \textbf{96.04} & \textbf{84.47} & \textbf{97.57} & \textbf{92.13} & \textbf{72.84} & \textbf{96.41} & \textbf{98.91} \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{98.43} & \textbf{95.53} & \textbf{82.87} & \textbf{66.95} & \textbf{96.10} & \textbf{97.30} & \textbf{95.63} & \textbf{97.14} & \textbf{93.13} & \textbf{77.05} & \textbf{97.50} & \textbf{99.87} \\
GPT4o-mini & \textbf{99.43} & 94.30 & \textbf{78.33} & \textbf{49.36} & \textbf{95.83} & \textbf{94.79} & \textbf{94.41} & \textbf{97.54} & \textbf{92.93} & \textbf{73.26} & \textbf{94.69} & \textbf{91.71} \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{98.82} & \textbf{95.39} & \textbf{83.79} & \textbf{65.24} & \textbf{99.00} & \textbf{99.77} & \textbf{94.42} & \textbf{99.79} & \textbf{93.13} & \textbf{80.84} & \textbf{96.72} & \textbf{99.88} \\
ChatGPT-4o-latest & \textbf{94.31} & 94.31 & \textbf{84.24} & \textbf{64.81} & \textbf{99.33} & \textbf{97.71} & \textbf{96.10} & \textbf{98.63} & \textbf{89.90} & \textbf{63.16} & \textbf{95.94} & \textbf{99.52} \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & \textbf{98.56} & 93.46 & \textbf{74.42} & \textbf{54.67} & \textbf{94.95} & \textbf{95.22} & \textbf{90.97} & \textbf{96.53} & \textbf{92.63} & \textbf{73.71} & \textbf{96.13} & \textbf{96.49} \\
Claude-3.5-Opus & \textbf{98.52} & 91.89 & \textbf{72.55} & \textbf{53.63} & \textbf{92.93} & \textbf{94.55} & \textbf{90.29} & \textbf{93.14} & \textbf{88.23} & \textbf{69.89} & \textbf{95.10} & \textbf{92.89} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & \textbf{86.08} & 86.36 & 46.97 & \textbf{28.76} & \textbf{64.83} & 66.67 & \textbf{70.14} & \textbf{83.08} & 54.55 & 44.84 & 71.88 & 60.69 \\
DetGPT & \textbf{78.82} & 83.74 & 42.42 & \textbf{27.03} & 55.33 & 31.25 & \textbf{62.38} & 60.60 & 57.98 & 29.05 & 53.28 & 53.97 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & \textbf{96.08} & 93.22 & \textbf{53.94} & \textbf{19.31} & \textbf{70.33} & 60.21 & \textbf{99.76} & \textbf{92.29} & \textbf{85.63} & 44.00 & 79.19 & 44.47 \\
InternVL2.5-4B & \textbf{63.53} & 16.26 & 39.24 & 0.00 & \textbf{72.67} & 60.21 & \textbf{100.00} & 72.59 & \textbf{85.83} & 36.00 & 64.48 & 39.18 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 48.63 & 88.48 & \textbf{57.27} & 13.30 & \textbf{74.50} & 40.21 & 38.59 & \textbf{83.51} & 9.11 & 31.79 & 66.00 & 42.40 \\
Monkey-10B-chat & \textbf{85.29} & 94.72 & \textbf{53.79} & 14.16 & \textbf{86.17} & \textbf{84.79} & \textbf{100.00} & \textbf{97.64} & \textbf{94.16} & \textbf{54.53} & 33.60 & 43.40 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 19.80 & 89.16 & \textbf{64.85} & \textbf{90.56} & \textbf{64.83} & \textbf{83.33} & \textbf{100.00} & 70.45 & \textbf{91.10} & 14.32 & 1.20 & 20.20 \\
Qwen2-VL-7B & \textbf{92.34} & 93.68 & \textbf{75.76} & \textbf{20.39} & \textbf{95.33} & \textbf{91.04} & \textbf{91.26} & \textbf{97.43} & \textbf{93.78} & \textbf{74.47} & \textbf{96.56} & 38.74 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & \textbf{80.98} & \textbf{94.93} & \textbf{55.75} & 18.02 & \textbf{84.50} & \textbf{86.45} & 54.12 & \textbf{93.57} & \textbf{91.07} & 38.94 & \textbf{90.45} & 24.63 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 36.07 & 91.24 & \textbf{54.40} & \textbf{18.88} & 53.17 & \textbf{81.25} & \textbf{61.17} & \textbf{80.73} & \textbf{86.92} & 11.78 & \textbf{89.96} & 15.50 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & \textbf{72.94} & 76.60 & 43.90 & \textbf{24.03} & \textbf{63.00} & 72.92 & \textbf{71.84} & \textbf{95.07} & \textbf{88.20} & 35.57 & 76.72 & 19.47 \\
Phi-3.5-Vision-Instruct & \textbf{97.65} & 87.00 & \textbf{55.30} & \textbf{19.31} & \textbf{78.17} & 74.38 & \textbf{74.03} & \textbf{98.29} & \textbf{92.29} & 29.26 & 87.32 & 27.28 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & \textbf{80.59} & 80.61 & 50.30 & 14.16 & \textbf{69.50} & 37.29 & 50.49 & 7.28 & \textbf{92.67} & 45.47 & 87.79 & 13.46 \\
MiniGPT4-LLaMA2-7B & 36.27 & 87.00 & 35.61 & 16.74 & 37.50 & 47.50 & \textbf{78.64} & 48.82 & \textbf{88.44} & 11.16 & 82.16 & 11.78 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & \textbf{81.90} & 88.20 & \textbf{74.20} & 15.80 & \textbf{83.80} & \textbf{75.40} & \textbf{67.80} & \textbf{75.30} & \textbf{91.50} & \textbf{51.10} & \textbf{91.70} & 51.50 \\
Mini-InternVL-Chat-4B-V1-5 & 48.80 & 59.60 & 24.00 & 16.30 & 47.80 & 50.60 & 54.70 & \textbf{77.70} & \textbf{93.30} & 22.70 & 81.70 & 22.40 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 11.70 & 87.53 & 31.30 & 18.40 & 51.10 & 61.80 & 53.60 & \textbf{79.00} & \textbf{93.30} & 21.60 & 75.90 & 12.70 \\
GPT4RoI & \textbf{85.60} & 74.90 & 23.70 & 8.70 & \textbf{79.50} & 28.70 & \textbf{66.20} & 26.90 & 38.40 & 4.20 & 11.80 & 36.70 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & \textbf{88.04} & 84.01 & \textbf{63.64} & \textbf{35.62} & \textbf{64.17} & \textbf{79.17} & \textbf{82.52} & \textbf{85.87} & \textbf{85.75} & \textbf{50.32} & 85.31 & \textbf{79.57} \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & \textbf{93.73} & 91.32 & \textbf{72.72} & \textbf{38.19} & \textbf{66.17} & \textbf{83.33} & \textbf{84.95} & \textbf{89.93} & \textbf{88.89} & \textbf{52.42} & \textbf{89.06} & \textbf{84.86} \\
Pixtral 12B & \textbf{72.36} & 81.30 & 43.18 & \textbf{31.76} & \textbf{61.33} & 73.33 & \textbf{77.66} & \textbf{87.79} & 80.80 & \textbf{46.32} & 80.94 & \textbf{78.13} \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 52.55 & 65.31 & 35.76 & \textbf{27.89} & 56.17 & 34.79 & \textbf{67.96} & 73.87 & 50.51 & 32.58 & 64.22 & 56.97 \\
BLIP2 & \textbf{75.69} & 67.89 & 45.61 & \textbf{21.34} & 54.83 & 64.38 & \textbf{72.09} & 71.31 & 55.76 & \textbf{49.05} & 82.34 & 39.54 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 90.11 & 40.15 & 1.72 & \textbf{61.50} & 56.46 & \textbf{60.92} & 71.03 & \textbf{87.40} & \textbf{57.20} & 52.74 & 0.84 \\
DeepSeek-VL-7B & \textbf{83.65} & 87.13 & \textbf{65.07} & \textbf{28.32} & \textbf{66.29} & \textbf{85.62} & \textbf{89.51} & 71.06 & \textbf{90.56} & 18.53 & 5.78 & 30.04 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & \textbf{88.24} & 88.62 & \textbf{66.52} & \textbf{32.19} & \textbf{61.50} & \textbf{78.13} & \textbf{85.92} & \textbf{89.51} & \textbf{86.06} & \textbf{51.79} & 88.59 & \textbf{82.80} \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & \textbf{69.41} & 79.40 & 52.27 & \textbf{25.32} & 52.17 & 67.92 & \textbf{69.17} & 74.52 & 78.59 & 42.95 & 78.28 & \textbf{77.16} \\
ShareGPT4V-13B & \textbf{71.37} & 83.88 & \textbf{58.48} & \textbf{27.47} & 55.83 & 72.29 & \textbf{75.73} & \textbf{82.87} & \textbf{82.63} & \textbf{46.95} & 81.88 & \textbf{79.57} \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & \textbf{75.93} & 84.01 & \textbf{58.78} & \textbf{29.61} & \textbf{59.50} & 74.17 & \textbf{83.98} & \textbf{86.08} & \textbf{84.24} & \textbf{49.26} & 85.47 & \textbf{81.13} \\
AnyGPT & 49.22 & 63.96 & 16.97 & \textbf{23.18} & 53.50 & 27.35 & \textbf{67.33} & 56.67 & 50.30 & 23.16 & 38.13 & 34.86 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & \textbf{96.47} & \textbf{95.53} & \textbf{76.06} & \textbf{33.91} & \textbf{73.17} & \textbf{81.67} & \textbf{87.61} & \textbf{85.87} & \textbf{83.03} & \textbf{47.58} & 76.40 & \textbf{89.30} \\
LaVIT-V2 (7B) & \textbf{66.27} & 78.86 & \textbf{65.00} & \textbf{29.61} & \textbf{61.33} & 68.13 & \textbf{76.02} & \textbf{75.58} & 66.87 & 39.37 & 61.09 & 56.61 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & \textbf{98.43} & 93.22 & \textbf{73.79} & \textbf{41.63} & \textbf{78.83} & \textbf{88.54} & \textbf{91.74} & \textbf{92.29} & \textbf{92.12} & \textbf{54.11} & 84.84 & \textbf{84.50} \\
Gemini-1.5-Pro & \textbf{97.25} & 91.73 & \textbf{83.33} & \textbf{60.09} & \textbf{94.83} & \textbf{93.13} & \textbf{94.90} & \textbf{96.79} & \textbf{93.33} & \textbf{74.53} & \textbf{96.56} & \textbf{93.63} \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & \textbf{94.31} & 87.94 & \textbf{77.58} & \textbf{52.79} & \textbf{91.00} & \textbf{89.17} & \textbf{92.96} & \textbf{94.43} & \textbf{91.52} & \textbf{72.21} & \textbf{93.75} & \textbf{89.54} \\
OMG-LLaVA-InternLM20B & 2.75 & 4.88 & 4.10 & 3.86 & 2.83 & 8.75 & 35.19 & 4.28 & 5.05 & 2.74 & 2.81 & 2.76 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & \textbf{98.24} & 90.65 & \textbf{72.42} & \textbf{42.92} & \textbf{68.50} & \textbf{84.79} & \textbf{82.77} & \textbf{91.86} & 82.02 & \textbf{56.00} & 87.66 & \textbf{76.92} \\
NExT-GPT-V1.5 & \textbf{72.30} & 56.89 & \textbf{60.20} & \textbf{25.78} & 50.12 & \textbf{76.89} & \textbf{73.65} & 72.14 & 61.34 & 32.68 & 48.69 & \textbf{63.59} \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & \textbf{67.50} & 78.52 & \textbf{61.34} & \textbf{32.65} & 51.34 & \textbf{81.34} & \textbf{70.31} & 73.15 & 67.96 & 40.36 & 63.75 & \textbf{67.03} \\
Otter & 3.77 & 6.28 & 4.86 & 0.00 & 13.02 & 44.89 & 37.70 & 0.00 & 44.69 & 7.91 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.79 & 0.67 & 10.45 & 0.00 & 0.00 & 17.71 & 39.32 & 10.92 & 60.12 & 9.23 & 1.72 & 0.12 \\
NExT-Chat & \textbf{77.61} & 23.04 & 26.18 & 4.35 & \textbf{59.62} & 55.06 & 29.80 & \textbf{81.25} & \textbf{91.91} & 16.18 & 56.76 & 17.94 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & \textbf{90.39} & 88.48 & 47.13 & \textbf{33.48} & \textbf{77.36} & \textbf{78.13} & \textbf{73.54} & 62.96 & \textbf{93.12} & \textbf{56.37} & \textbf{94.21} & 50.96 \\
Qwen2-VL-72B & \textbf{97.37} & \textbf{96.66} & \textbf{80.79} & \textbf{36.91} & \textbf{96.94} & \textbf{94.12} & \textbf{98.17} & \textbf{97.57} & \textbf{90.62} & \textbf{75.42} & \textbf{94.40} & 30.99 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-28}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Object Recog)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#13 $\uparrow$ & \#14 $\uparrow$ & \#15 $\uparrow$ & \#16 $\uparrow$ & \#17 $\uparrow$ & \#18 $\uparrow$ & \#19 $\uparrow$ & \#20 $\uparrow$ & \#21 $\uparrow$ & \#22 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 15.73 & 51.30 & 64.00 & 17.67 & 17.30 & 27.00 & 16.70 & 20.67 & 17.80 & 80.00 \\

\midrule

GPT4V & \textbf{19.96} & \textbf{95.33} & \textbf{96.33} & \textbf{88.67} & \textbf{97.33} & \textbf{74.33} & \textbf{88.33} & \textbf{64.00} & \textbf{31.21} & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT4o & \textbf{39.69} & \textbf{97.33} & \textbf{97.33} & \textbf{93.33} & \textbf{98.67} & \textbf{79.67} & \textbf{90.67} & \textbf{92.33} & \textbf{53.50} & 0.00 \\
GPT4o-mini & \textbf{17.54} & \textbf{94.00} & \textbf{96.67} & \textbf{90.00} & \textbf{98.00} & \textbf{79.67} & \textbf{90.33} & \textbf{89.67} & 10.19 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & \textbf{34.21} & \textbf{98.00} & \textbf{97.33} & \textbf{92.00} & \textbf{97.33} & \textbf{77.00} & \textbf{88.67} & \textbf{91.67} & \textbf{54.14} & 0.00 \\
ChatGPT-4o-latest & \textbf{20.83} & \textbf{87.67} & \textbf{94.33} & \textbf{69.33} & \textbf{96.87} & \textbf{84.67} & \textbf{87.86} & \textbf{85.54} & \textbf{22.93} & 0.00 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & \textbf{24.87} & \textbf{94.87} & \textbf{96.16} & \textbf{90.16} & \textbf{97.53} & \textbf{77.27} & \textbf{89.74} & \textbf{81.12} & \textbf{30.74} & 0.00 \\
Claude-3.5-Opus & \textbf{21.80} & \textbf{93.12} & \textbf{95.31} & \textbf{90.21} & \textbf{94.42} & \textbf{74.19} & \textbf{87.95} & \textbf{78.97} & \textbf{31.07} & 0.00 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & \textbf{24.36} & \textbf{86.33} & \textbf{82.00} & \textbf{78.33} & \textbf{83.67} & \textbf{58.33} & \textbf{64.33} & \textbf{45.67} & \textbf{29.32} & 0.00 \\
DetGPT & \textbf{26.20} & \textbf{75.67} & \textbf{77.33} & \textbf{71.67} & \textbf{79.33} & \textbf{54.00} & \textbf{53.00} & \textbf{38.33} & \textbf{25.41} & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 8.33 & \textbf{69.00} & \textbf{86.67} & \textbf{85.67} & \textbf{79.33} & \textbf{52.67} & \textbf{87.00} & \textbf{53.67} & 6.37 & 13.00 \\
InternVL2.5-4B & 9.21 & \textbf{66.33} & 59.00 & \textbf{78.33} & \textbf{66.00} & \textbf{45.33} & \textbf{84.33} & \textbf{57.67} & 11.46 & 15.40 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 9.01 & \textbf{59.67} & \textbf{84.33} & \textbf{76.67} & \textbf{93.33} & \textbf{59.33} & \textbf{86.00} & \textbf{74.33} & \textbf{19.75} & 1.77 \\
Monkey-10B-chat & 9.48 & \textbf{87.33} & \textbf{97.67} & \textbf{53.40} & \textbf{77.67} & \textbf{60.00} & \textbf{79.33} & \textbf{79.67} & 1.91 & 0.76 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & \textbf{67.38} & 5.00 & 0.00 & 9.00 & \textbf{100.00} & 4.67 & 7.00 & \textbf{72.67} & 4.46 & 6.57 \\
Qwen2-VL-7B & 8.55 & \textbf{92.33} & \textbf{97.33} & \textbf{86.87} & \textbf{96.67} & \textbf{67.33} & \textbf{88.85} & \textbf{85.67} & \textbf{44.00} & 16.00 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & \textbf{85.33} & \textbf{96.66} & \textbf{70.33} & \textbf{88.00} & \textbf{73.33} & \textbf{82.33} & \textbf{75.00} & 7.64 & 0.00 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 3.07 & \textbf{66.33} & \textbf{95.33} & \textbf{58.67} & \textbf{96.67} & \textbf{62.67} & \textbf{84.33} & \textbf{88.67} & 6.37 & 0.00 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 5.70 & \textbf{76.00} & \textbf{87.66} & \textbf{76.33} & \textbf{92.66} & \textbf{53.33} & \textbf{80.00} & \textbf{54.00} & 9.70 & 0.00 \\
Phi-3.5-Vision-Instruct & 4.17 & \textbf{63.00} & \textbf{93.33} & \textbf{84.00} & \textbf{94.67} & \textbf{65.66} & \textbf{84.00} & \textbf{77.00} & 0.64 & 6.82 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 4.39 & \textbf{57.67} & \textbf{67.00} & \textbf{77.00} & \textbf{58.00} & \textbf{65.00} & \textbf{74.00} & \textbf{78.33} & 5.73 & 0.00 \\
MiniGPT4-LLaMA2-7B & 4.61 & 50.33 & 62.33 & \textbf{62.33} & \textbf{94.00} & \textbf{45.00} & \textbf{81.67} & \textbf{66.00} & 0.67 & 1.26 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 8.30 & \textbf{71.30} & \textbf{86.00} & \textbf{87.00} & \textbf{56.30} & \textbf{71.00} & \textbf{83.00} & \textbf{85.60} & 10.00 & 0.00 \\
Mini-InternVL-Chat-4B-V1-5 & 5.40 & 48.60 & \textbf{87.00} & \textbf{79.00} & \textbf{48.60} & \textbf{50.30} & \textbf{75.60} & \textbf{83.60} & 7.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 5.20 & \textbf{59.30} & \textbf{87.30} & \textbf{77.00} & \textbf{46.70} & \textbf{58.60} & \textbf{78.30} & \textbf{79.00} & 4.40 & 0.00 \\
GPT4RoI & 7.20 & 45.40 & \textbf{67.00} & 11.40 & \textbf{35.60} & \textbf{34.60} & \textbf{52.00} & 16.30 & 3.80 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & \textbf{26.75} & \textbf{83.67} & \textbf{84.67} & \textbf{81.33} & \textbf{86.67} & \textbf{74.00} & \textbf{80.67} & \textbf{72.33} & \textbf{32.90} & 0.00 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & \textbf{28.51} & \textbf{88.00} & \textbf{90.33} & \textbf{86.33} & \textbf{92.67} & \textbf{72.67} & \textbf{89.33} & \textbf{80.00} & \textbf{33.88} & 0.00 \\
Pixtral 12B & \textbf{21.93} & \textbf{78.33} & \textbf{81.67} & \textbf{84.00} & \textbf{87.33} & \textbf{68.33} & \textbf{82.00} & \textbf{69.33} & \textbf{25.73} & 0.00 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & \textbf{16.89} & \textbf{76.33} & \textbf{80.00} & \textbf{77.67} & \textbf{66.67} & \textbf{61.67} & \textbf{65.33} & \textbf{58.33} & \textbf{23.78} & 0.00 \\
BLIP2 & 6.80 & \textbf{72.00} & \textbf{78.33} & \textbf{73.33} & \textbf{64.00} & \textbf{39.33} & \textbf{68.33} & \textbf{47.67} & \textbf{28.66} & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 15.00 & 40.00 & \textbf{30.33} & \textbf{63.33} & \textbf{39.33} & \textbf{76.67} & 20.67 & 0.00 & 0.00 \\
DeepSeek-VL-7B & \textbf{71.05} & \textbf{83.67} & \textbf{68.67} & \textbf{74.33} & \textbf{71.33} & \textbf{48.00} & \textbf{81.33} & \textbf{55.67} & 4.89 & 5.26 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & \textbf{34.43} & \textbf{89.33} & \textbf{91.33} & \textbf{89.00} & \textbf{89.33} & \textbf{64.67} & \textbf{88.00} & \textbf{79.67} & \textbf{31.60} & 0.00 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & \textbf{23.25} & \textbf{78.33} & \textbf{81.00} & \textbf{75.67} & \textbf{69.33} & \textbf{58.33} & \textbf{68.67} & \textbf{68.67} & \textbf{22.48} & 0.00 \\
ShareGPT4V-13B & \textbf{27.19} & \textbf{81.67} & \textbf{84.33} & \textbf{82.33} & \textbf{78.67} & \textbf{62.33} & \textbf{77.67} & \textbf{74.67} & \textbf{28.34} & 0.00 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & \textbf{32.02} & \textbf{83.67} & \textbf{87.00} & \textbf{83.67} & \textbf{86.00} & \textbf{62.00} & \textbf{84.33} & \textbf{72.00} & \textbf{27.36} & 0.00 \\
AnyGPT & 5.92 & 47.67 & 53.67 & \textbf{47.33} & \textbf{46.70} & 26.00 & \textbf{35.00} & \textbf{29.67} & 11.40 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & \textbf{23.40} & \textbf{92.00} & \textbf{88.00} & \textbf{93.30} & \textbf{88.00} & \textbf{70.33} & \textbf{89.67} & \textbf{90.33} & \textbf{36.16} & 0.00 \\
LaVIT-V2 (7B) & 14.91 & \textbf{63.30} & \textbf{79.30} & \textbf{76.30} & \textbf{63.30} & \textbf{59.30} & \textbf{63.00} & \textbf{54.67} & \textbf{27.36} & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & \textbf{38.60} & \textbf{85.00} & \textbf{93.60} & \textbf{90.67} & \textbf{94.00} & \textbf{77.67} & \textbf{88.67} & \textbf{88.33} & \textbf{46.58} & 0.00 \\
Gemini-1.5-Pro & \textbf{24.34} & \textbf{96.67} & \textbf{97.33} & \textbf{91.00} & \textbf{96.00} & \textbf{86.67} & \textbf{86.00} & \textbf{92.33} & \textbf{48.53} & 0.00 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & \textbf{22.15} & \textbf{94.00} & \textbf{95.33} & \textbf{88.67} & \textbf{96.67} & \textbf{82.33} & \textbf{83.00} & \textbf{90.00} & \textbf{44.63} & 0.00 \\
OMG-LLaVA-InternLM20B & 2.19 & 4.67 & 5.00 & 3.00 & 5.67 & 3.33 & 2.67 & 6.33 & 3.58 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & \textbf{19.96} & \textbf{84.33} & \textbf{86.33} & \textbf{87.67} & \textbf{82.00} & \textbf{63.00} & \textbf{84.67} & \textbf{77.33} & \textbf{39.09} & 0.00 \\
NExT-GPT-V1.5 & 15.36 & \textbf{62.59} & \textbf{72.61} & \textbf{76.44} & \textbf{65.20} & \textbf{43.10} & \textbf{65.80} & \textbf{50.67} & \textbf{21.30} & 20.78 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 14.69 & \textbf{72.39} & \textbf{78.39} & \textbf{79.05} & \textbf{68.34} & \textbf{43.27} & \textbf{60.20} & \textbf{53.30} & \textbf{28.60} & 26.49 \\
Otter & 0.00 & 10.30 & 18.72 & 12.71 & \textbf{46.38} & 16.72 & 15.05 & 0.00 & 0.00 & 3.27 \\
\rowcolor{bg-tb-light-vision}
Show-o & 2.19 & 4.33 & 43.33 & \textbf{25.00} & \textbf{46.66} & 7.66 & 0.00 & \textbf{21.00} & 4.46 & 0.00 \\
NExT-Chat & 2.73 & 18.73 & 48.78 & \textbf{45.21} & \textbf{96.00} & \textbf{34.11} & \textbf{67.89} & \textbf{44.33} & \textbf{24.20} & 0.00 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 7.64 & 28.67 & \textbf{78.00} & \textbf{80.33} & \textbf{76.00} & \textbf{49.67} & \textbf{69.33} & \textbf{42.67} & 1.91 & 0.00 \\
Qwen2-VL-72B & 10.98 & \textbf{93.55} & \textbf{97.11} & \textbf{87.01} & \textbf{94.29} & \textbf{71.07} & \textbf{89.47} & \textbf{91.58} & \textbf{36.42} & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{10}{c}{\bf \#I-C-28}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{10}{c}{\tiny (Object Recog)}  \\

\cmidrule(r){2-11}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#23 $\uparrow$ & \#24 $\uparrow$ & \#25 $\uparrow$ & \#26 $\uparrow$ & \#27 $\uparrow$ & \#28 $\uparrow$ & \#29 $\uparrow$ & \#30 $\uparrow$ & \#31 $\uparrow$  & \#32 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 86.40 & 46.80 & 77.90 & 97.33 & 22.46 & 56.50 & 23.50 & 27.40 & 85.31 & 91.60 \\

\midrule

GPT4V & 82.17 & \textbf{49.00} & \textbf{95.98} & \textbf{98.30} & 15.50 & \textbf{57.90} & \textbf{43.60} & \textbf{43.60} & \textbf{89.30} & 53.30 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 24.90 & \textbf{59.00} & \textbf{97.39} & 73.00 & \textbf{36.67} & \textbf{60.10} & \textbf{54.20} & \textbf{63.20} & \textbf{92.40} & 80.00 \\
GPT4o-mini & 66.60 & 44.00 & \textbf{96.98} & \textbf{98.60} & \textbf{34.55} & \textbf{58.20} & \textbf{50.30} & \textbf{67.20} & \textbf{90.30} & 79.10 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 48.58 & \textbf{57.80} & \textbf{97.59} & \textbf{98.67} & \textbf{41.65} & \textbf{73.30} & \textbf{38.99} & \textbf{76.39} & 25.20 & 91.00 \\
ChatGPT-4o-latest & 53.24 & \textbf{51.00} & \textbf{96.79} & 87.33 & \textbf{40.69} & \textbf{60.23} & \textbf{52.35} & \textbf{59.82} & \textbf{91.29} & 87.60 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 57.72 & \textbf{49.87} & \textbf{96.44} & 89.90 & \textbf{28.45} & \textbf{58.60} & \textbf{48.42} & \textbf{57.75} & \textbf{89.94} & 76.20 \\
Claude-3.5-Opus & 56.60 & \textbf{50.49} & \textbf{93.00} & 89.34 & \textbf{28.77} & 56.15 & \textbf{45.83} & \textbf{54.94} & \textbf{88.58} & 72.80 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 38.22 & 38.40 & 58.03 & 84.67 & \textbf{24.60} & 35.56 & \textbf{28.91} & \textbf{33.84} & 21.44 & 66.00 \\
DetGPT & 31.10 & 19.40 & 38.96 & 79.33 & 18.04 & 41.82 & \textbf{32.63} & \textbf{38.60} & 22.20 & 61.60 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 48.18 & 39.20 & 47.79 & \textbf{100.00} & 10.23 & \textbf{66.48} & 4.50 & 4.84 & 6.18 & 52.20 \\
InternVL2.5-4B & 33.40 & \textbf{49.60} & \textbf{78.71} & \textbf{100.00} & 5.95 & \textbf{70.56} & 1.30 & 3.38 & 6.92 & 52.20 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 27.53 & 39.20 & 61.04 & \textbf{100.00} & 6.14 & 27.78 & 1.62 & 10.59 & 4.98 & 60.00 \\
Monkey-10B-chat & 32.19 & \textbf{52.20} & \textbf{91.14} & \textbf{100.00} & 12.86 & 34.81 & 0.62 & 1.69 & 14.16 & 60.00 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 12.60 & \textbf{99.40} & 60.00 & \textbf{100.00} & 1.93 & \textbf{64.26} & 1.40 & 0.65 & 7.69 & 50.00 \\
Qwen2-VL-7B & 53.70 & 43.80 & \textbf{95.38} & 95.87 & \textbf{41.84} & \textbf{79.25} & \textbf{26.12} & \textbf{55.89} & 50.88 & 44.30 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 55.06 & 39.60 & \textbf{84.53} & 95.66 & 6.52 & \textbf{70.37} & 3.17 & \textbf{27.97} & 42.14 & 29.50 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 19.43 & \textbf{60.09} & \textbf{83.73} & \textbf{98.33} & 14.40 & \textbf{68.36} & 2.80 & \textbf{33.93} & 19.60 & 20.23 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 24.08 & \textbf{57.99} & 60.44 & 90.66 & 12.28 & \textbf{62.11} & 8.39 & 19.64 & 21.26 & 20.95 \\
Phi-3.5-Vision-Instruct & 31.78 & 46.60 & \textbf{83.94} & 97.00 & \textbf{22.70} & \textbf{65.19} & 14.93 & 26.59 & 28.69 & 34.62 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.81 & 35.80 & \textbf{87.55} & 72.00 & 0.00 & \textbf{66.00} & 12.31 & 1.79 & 26.64 & 19.60 \\
MiniGPT4-LLaMA2-7B & 20.81 & \textbf{52.35} & 67.87 & 2.01 & 15.43 & 48.32 & 6.71 & 16.11 & 16.44 & 36.27 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 57.40 & 45.60 & \textbf{86.30} & 94.60 & \textbf{57.30} & \textbf{77.20} & 17.90 & \textbf{46.70} & 48.00 & 48.80 \\
Mini-InternVL-Chat-4B-V1-5 & 14.57 & 33.40 & \textbf{83.30} & 79.00 & \textbf{45.80} & \textbf{63.50} & 10.20 & \textbf{38.40} & 38.30 & 42.80 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 14.10 & 26.60 & 77.90 & 63.30 & \textbf{23.40} & \textbf{60.30} & 4.10 & 22.60 & 32.50 & 50.00 \\
GPT4RoI & 7.20 & 41.60 & \textbf{84.70} & 39.00 & 9.40 & \textbf{71.40} & 0.00 & \textbf{29.50} & 0.00 & 50.80 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 33.78 & 34.60 & \textbf{82.53} & 89.67 & 20.35 & 47.59 & \textbf{33.02} & \textbf{50.00} & 58.23 & 60.80 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 38.22 & 36.80 & \textbf{87.95} & 92.33 & \textbf{26.10} & 53.33 & \textbf{40.67} & \textbf{52.18} & 60.12 & 68.20 \\
Pixtral 12B & 37.33 & 27.40 & 70.28 & 85.33 & \textbf{23.22} & 45.93 & \textbf{30.03} & \textbf{43.65} & 52.08 & 56.40 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 27.56 & 18.20 & 48.19 & 80.00 & 15.74 & 34.07 & \textbf{28.17} & \textbf{36.90} & 42.57 & 42.60 \\
BLIP2 & 24.89 & 26.60 & 58.03 & 88.67 & 14.40 & 27.96 & 6.90 & 3.79 & 47.87 & 25.20 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 3.44 & 0.00 & 51.20 & 4.00 & 11.80 & 35.46 & 0.86 & 2.48 & 15.32 & 55.80 \\
DeepSeek-VL-7B & 15.11 & 41.20 & 64.87 & 96.00 & 12.28 & \textbf{62.83} & 2.30 & 1.79 & 8.57 & 52.80 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 37.78 & 46.20 & \textbf{81.53} & 93.00 & 22.26 & 48.89 & \textbf{41.23} & \textbf{44.25} & 63.40 & 57.20 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 28.89 & 34.40 & 75.10 & 88.33 & 17.66 & 41.85 & \textbf{30.22} & \textbf{37.50} & 57.60 & 51.40 \\
ShareGPT4V-13B & 35.11 & 42.60 & \textbf{79.52} & 91.67 & 19.96 & 45.00 & \textbf{33.96} & \textbf{40.28} & 59.40 & 52.60 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 33.78 & 41.00 & 73.29 & 89.67 & 20.92 & 47.41 & \textbf{39.55} & \textbf{42.26} & 56.80 & 54.80 \\
AnyGPT & 11.11 & 9.80 & 27.31 & 54.67 & 8.60 & 19.07 & 8.02 & 26.60 & 32.40 & 0.00 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 38.22 & 25.40 & \textbf{81.93} & 93.00 & \textbf{23.61} & 56.30 & \textbf{38.06} & \textbf{54.37} & \textbf{86.40} & 0.00 \\
LaVIT-V2 (7B) & 21.33 & 17.40 & 50.40 & 84.67 & 16.70 & 32.59 & \textbf{30.41} & \textbf{35.12} & 65.60 & 0.00 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 41.33 & 22.20 & \textbf{85.74} & 91.33 & \textbf{27.63} & 55.00 & \textbf{49.25} & \textbf{52.38} & \textbf{88.60} & 0.00 \\
Gemini-1.5-Pro & 65.33 & \textbf{47.80} & \textbf{94.78} & 97.33 & \textbf{36.67} & \textbf{85.93} & \textbf{43.10} & \textbf{62.50} & 78.92 & 53.80 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 59.11 & 43.60 & \textbf{92.77} & 94.67 & \textbf{32.63} & \textbf{80.37} & \textbf{39.37} & \textbf{61.71} & 73.84 & 52.20 \\
OMG-LLaVA-InternLM20B & 3.11 & 4.20 & 5.82 & 5.33 & 2.50 & 2.96 & 1.68 & 3.77 & 0.00 & 4.20 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 40.00 & 36.40 & \textbf{90.36} & 93.00 & \textbf{22.80} & \textbf{73.89} & \textbf{26.87} & \textbf{43.65} & 48.46 & 54.00 \\
NExT-GPT-V1.5 & 27.56 & 14.23 & 75.34 & 82.34 & 9.60 & \textbf{71.40} & 6.03 & \textbf{28.70} & 39.78 & 10.60 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 23.14 & 17.53 & 70.90 & 87.65 & 13.90 & \textbf{73.64} & 6.50 & 26.75 & 40.76 & 26.70 \\
Otter & 2.84 & \textbf{57.52} & 30.18 & 57.52 & 0.00 & 18.36 & 0.00 & 1.39 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision}
Show-o & 1.62 & \textbf{57.52} & 27.34 & 91.66 & \textbf{29.17} & 10.56 & 0.00 & 12.31 & 0.00 & 0.00 \\
NExT-Chat & 17.20 & 42.86 & \textbf{89.54} & 85.71 & \textbf{47.58} & 31.03 & \textbf{28.63} & \textbf{37.65} & 44.36 & 47.31 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 39.47 & \textbf{57.20} & \textbf{85.34} & 92.67 & \textbf{39.16} & \textbf{77.91} & \textbf{39.82} & \textbf{31.16} & 47.58 & 63.46 \\
Qwen2-VL-72B & 60.87 & \textbf{49.57} & \textbf{96.54} & 93.10 & \textbf{64.86} & \textbf{80.78} & \textbf{33.72} & \textbf{63.98} & 56.63 & 57.60 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} c c ccc c c}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{1}{c}{\bf \#I-C-29} & \multicolumn{1}{c}{\bf \#I-C-30} & \multicolumn{3}{c}{\bf \#I-C-31} & \multicolumn{1}{c}{\bf \#I-C-32} & \multicolumn{1}{c}{\bf \#I-C-33} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{1}{c}{\tiny (Panoptic Seg)} &  \multicolumn{1}{c}{\tiny (Pose Recog)} & \multicolumn{3}{c}{\tiny (Rel Reason)}  &  \multicolumn{1}{c}{\tiny (RGBD-Sem Seg)} &   \multicolumn{1}{c}{\tiny (Ripe Recog)}\\

\cmidrule(r){2-2}  \cmidrule(r){3-3}  \cmidrule(r){4-6}  \cmidrule(r){7-7} \cmidrule(r){8-8}   

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1 $\uparrow$ & \#1 $\uparrow$ &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#1 $\uparrow$ & \#1 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 64.10 & 35.90 & 63.80 & 30.40 & 25.20 & 57.20 & 54.60 \\

\midrule

GPT4V & 0.00 & \textbf{97.98} & \textbf{67.50} & \textbf{31.37} & 21.27 & 0.00 & \textbf{90.40} \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & \textbf{98.79} & \textbf{72.30} & \textbf{38.24} & 22.35 & 0.00 & \textbf{90.40} \\
GPT4o-mini & 0.00 & \textbf{98.49} & \textbf{64.21} & 30.31 & 20.14 & 0.00 & \textbf{96.40} \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & \textbf{99.60} & 29.20 & 0.00 & 0.00 & 0.00 & \textbf{91.80} \\
ChatGPT-4o-latest & 0.00 & \textbf{98.62} & \textbf{68.52} & \textbf{32.91} & 20.27 & 0.00 & \textbf{94.52} \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & \textbf{97.89} & \textbf{67.43} & \textbf{32.52} & 21.05 & 0.00 & \textbf{91.62} \\
Claude-3.5-Opus & 0.00 & \textbf{94.65} & \textbf{65.69} & 28.57 & 20.57 & 0.00 & \textbf{91.38} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & \textbf{70.34} & 18.40 & 18.60 & 16.20 & 0.00 & \textbf{72.80} \\
DetGPT & 0.00 & \textbf{60.83} & 13.60 & 14.00 & 10.60 & 0.00 & \textbf{68.40} \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & \textbf{74.49} & 6.12 & 22.57 & \textbf{25.84} & 0.00 & \textbf{99.60} \\
InternVL2.5-4B & 0.00 & \textbf{73.68} & 20.51 & 24.27 & \textbf{25.57} & 0.00 & \textbf{99.40} \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & \textbf{56.07} & 10.20 & 22.61 & 22.73 & 0.00 & \textbf{97.00} \\
Monkey-10B-chat & 0.00 & \textbf{72.37} & 13.02 & 23.69 & \textbf{28.60} & 0.00 & \textbf{100.00} \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & \textbf{51.21} & 6.44 & 26.08 & \textbf{27.07} & 0.00 & \textbf{100.00} \\
Qwen2-VL-7B & 0.00 & \textbf{86.84} & 20.32 & 18.21 & 19.63 & 0.00 & \textbf{92.59} \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & \textbf{57.38} & 18.11 & 15.70 & 20.03 & 0.00 & 52.40 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & \textbf{52.73} & 12.97 & 16.30 & 17.79 & 0.00 & 50.40 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & \textbf{42.51} & 15.50 & 15.90 & 14.42 & 0.00 & \textbf{60.20} \\
Phi-3.5-Vision-Instruct & 0.00 & \textbf{52.02} & 20.16 & 21.07 & 16.71 & 0.00 & \textbf{83.40} \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & \textbf{56.28} & 20.10 & 19.63 & 18.94 & 0.00 & 51.40 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 14.32 & 15.04 & 20.00 & 0.00 & 51.20 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & \textbf{73.50} & 22.00 & 19.30 & 20.70 & 0.00 & \textbf{77.60} \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 28.10 & 19.00 & 18.30 & 19.40 & 0.00 & 32.80 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 31.90 & 17.60 & 16.40 & 17.50 & 0.00 & 51.80 \\
GPT4RoI & 0.00 & \textbf{57.80} & 40.60 & 0.00 & 0.00 & 0.00 & 51.20 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & \textbf{86.03} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{90.00} \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & \textbf{90.49} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{92.20} \\
Pixtral 12B & 0.00 & \textbf{76.92} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{86.40} \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & \textbf{66.19} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{71.60} \\
BLIP2 & 0.00 & \textbf{69.64} & 59.40 & 28.20 & 23.00 & 0.00 & \textbf{85.80} \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & \textbf{45.04} & 15.39 & 26.75 & 21.28 & 0.00 & 8.63 \\
DeepSeek-VL-7B & 0.00 & \textbf{50.71} & 9.56 & 27.69 & 24.08 & 0.00 & \textbf{90.40} \\
\rowcolor{bg-tb-light-vision}
LISA & 28.96 & 0.00 & 0.00 & 0.00 & 0.00 & 27.33 & 0.00 \\
CogVLM-Chat & 0.00 & \textbf{77.83} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{90.40} \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & \textbf{69.23} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{84.20} \\
ShareGPT4V-13B & 0.00 & \textbf{72.98} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{87.80} \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & \textbf{73.48} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{87.60} \\
AnyGPT & 0.00 & \textbf{42.61} & 0.00 & 0.00 & 0.00 & 0.00 & 53.40 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & \textbf{91.40} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{92.20} \\
LaVIT-V2 (7B) & 0.00 & \textbf{63.06} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{74.60} \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & \textbf{89.78} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{94.20} \\
Gemini-1.5-Pro & 0.00 & \textbf{96.76} & 58.31 & 27.64 & 23.28 & 0.00 & \textbf{98.00} \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & \textbf{93.42} & 46.72 & 21.39 & 17.49 & 0.00 & \textbf{96.40} \\
OMG-LLaVA-InternLM20B & 48.25 & 4.45 & 0.43 & 0.12 & 0.00 & 39.54 & 38.80 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & \textbf{87.96} & 34.28 & 12.17 & 21.90 & 0.00 & \textbf{78.40} \\
NExT-GPT-V1.5 & 0.00 & \textbf{61.20} & 20.60 & 3.80 & 12.70 & 0.00 & 48.97 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & \textbf{71.89} & \textbf{64.20} & 29.40 & 8.40 & 19.40 & 36.70 & 51.38 \\
Otter & 0.00 & 0.20 & 32.66 & 0.00 & 7.17 & 0.00 & 41.70 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 18.92 & 0.55 & 0.00 & 0.00 & 0.00 & 49.83 \\
NExT-Chat & 0.00 & \textbf{64.76} & 0.00 & 0.00 & 0.00 & 0.00 & 12.38 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & \textbf{82.89} & 56.57 & 0.00 & 0.00 & 0.00 & \textbf{88.80} \\
Qwen2-VL-72B & 0.00 & \textbf{92.41} & 13.00 & 0.00 & 0.00 & 0.00 & \textbf{77.64} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccc c cc c }
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{7}{c}{\bf \#I-C-34} & \multicolumn{1}{c}{\bf \#I-C-35} & \multicolumn{2}{c}{\bf \#I-C-36} & \multicolumn{1}{c}{\bf \#I-C-37} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{7}{c}{\tiny (Safe Det)} &  \multicolumn{1}{c}{\tiny (SG Gen)} & \multicolumn{2}{c}{\tiny (Scene Recog)}  &  \multicolumn{1}{c}{\tiny (Sign Recog)} \\

\cmidrule(r){2-8}  \cmidrule(r){9-9} \cmidrule(r){10-11}  \cmidrule(r){12-12}

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#7 $\uparrow$  & \#1 $\uparrow$ &  \#1 $\uparrow$ & \#2 $\uparrow$ & \#1 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 97.40 & 50.40 & 47.90 & 48.40 & 48.40 & 76.30 & 74.10 & 29.60 & 83.00 & 91.20 & 98.00 \\

\midrule

GPT4V & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{31.64} & \textbf{88.20} & 90.00 & 22.22 \\
\rowcolor{bg-tb-light-vision}
GPT4o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{33.47} & \textbf{91.40} & 91.00 & 35.56 \\
GPT4o-mini & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{30.67} & \textbf{92.00} & 90.80 & 25.00 \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{93.20} & 91.00 & 35.93 \\
ChatGPT-4o-latest & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{32.87} & \textbf{92.00} & 90.80 & 34.81 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{90.05} & 89.72 & 27.22 \\
Claude-3.5-Opus & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{86.53} & 88.09 & 23.87 \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 72.60 & 74.20 & 31.72 \\
DetGPT & 90.40 & 42.40 & 43.80 & 43.20 & 40.40 & 71.80 & 65.24 & 0.00 & 66.40 & 69.20 & 11.46 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 10.57 & \textbf{83.20} & 88.60 & 33.52 \\
InternVL2.5-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 7.46 & \textbf{86.00} & 83.60 & 12.96 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6.39 & \textbf{89.60} & 41.80 & 48.89 \\
Monkey-10B-chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.30 & 69.60 & 63.40 & 2.78 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 15.52 & 71.60 & 6.80 & 11.11 \\
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 16.13 & 82.40 & 90.80 & 16.48 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 14.39 & 77.20 & 84.80 & 8.24 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 13.71 & \textbf{85.30} & 82.80 & 8.70 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 9.00 & 74.00 & 86.20 & 8.88 \\
Phi-3.5-Vision-Instruct & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 15.02 & 73.40 & 86.60 & 3.98 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 12.65 & \textbf{83.80} & 82.80 & 5.95 \\
MiniGPT4-LLaMA2-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.37 & 69.20 & 75.80 & 0.00 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 11.70 & \textbf{87.60} & \textbf{93.00} & 3.50 \\
Mini-InternVL-Chat-4B-V1-5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 8.50 & 11.00 & 89.20 & 2.20 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.90 & 82.20 & 87.60 & 3.80 \\
GPT4RoI & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 60.40 & 85.80 & 5.30 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.80 & \textbf{83.20} & 84.80 & 24.52 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6.90 & \textbf{84.40} & 86.40 & 28.89 \\
Pixtral 12B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.30 & 81.00 & 82.60 & 25.02 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.80 & 67.40 & 72.20 & 14.43 \\
BLIP2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 19.20 & 73.40 & 87.40 & 18.33 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.40 & 50.10 & 67.60 & 0.00 \\
DeepSeek-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 16.83 & 78.00 & 7.20 & 9.44 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.20 & \textbf{85.00} & 84.60 & 26.85 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.30 & 79.00 & 78.80 & 18.89 \\
ShareGPT4V-13B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.90 & 81.40 & 81.60 & 22.59 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 4.70 & 82.60 & 86.20 & 24.26 \\
AnyGPT & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 47.80 & 32.40 & 10.35 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{85.80} & 86.80 & 31.64 \\
LaVIT-V2 (7B) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 63.40 & 68.80 & 19.68 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 82.60 & 80.20 & 27.33 \\
Gemini-1.5-Pro & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{38.45} & \textbf{94.20} & 89.80 & 30.37 \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{29.97} & \textbf{92.20} & 88.20 & 27.96 \\
OMG-LLaVA-InternLM20B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.76 & 11.60 & 9.80 & 1.30 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 12.75 & \textbf{83.20} & 78.60 & 15.37 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.60 & 73.65 & 64.59 & 13.47 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 86.40 & \textbf{78.90} & 38.50 & 4.50 & 42.36 & 71.36 & 68.90 & 4.70 & 68.14 & 70.38 & 15.34 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 44.89 & 33.67 & 7.06 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 56.17 & 19.81 & 1.76 \\
NExT-Chat & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 5.31 & 10.29 & 68.81 & 7.11 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 7.80 & \textbf{85.80} & 69.40 & 0.76 \\
Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 16.83 & \textbf{86.04} & 72.64 & 11.65 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccc ccccc c}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{6}{c}{\bf \#I-C-38} & \multicolumn{5}{c}{\bf \#I-C-39} & \multicolumn{1}{c}{\bf \#I-C-40}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{6}{c}{\tiny (Vis Rel Inf)} &  \multicolumn{5}{c}{\tiny (Vis-Story Gen)} & \multicolumn{1}{c}{\tiny (Weather Recog)} \\

\cmidrule(r){2-7}  \cmidrule(r){8-12}  \cmidrule(r){13-13} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#6 $\uparrow$ & \#1 $\uparrow$ & \#2 $\uparrow$ & \#3 $\uparrow$ & \#4 $\uparrow$ & \#5 $\uparrow$ & \#1 $\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 30.50 & 35.50 & 35.80 & 38.40 & 38.40 & 59.02 & 31.90 & 44.60 & 40.20 & 28.90 & 36.50 & 82.02 \\

\midrule

GPT4V & 5.50 & 18.35 & 16.17 & 16.97 & 16.95 & \textbf{61.30} & 20.98 & 19.34 & 17.76 & 16.50 & 15.81 & \textbf{84.84} \\
\rowcolor{bg-tb-light-vision}
GPT4o & 7.40 & 21.11 & 14.80 & 16.40 & 16.46 & \textbf{72.60} & 22.16 & 23.56 & 22.65 & 18.90 & 18.32 & \textbf{87.88} \\
GPT4o-mini & 9.40 & 19.27 & 13.82 & 16.71 & 16.37 & \textbf{60.40} & 20.35 & 19.37 & 18.05 & 14.16 & 16.27 & \textbf{84.65} \\
\rowcolor{bg-tb-light-vision}
GPT-4o-4096 & 6.60 & 22.17 & 14.42 & 16.84 & 27.33 & 18.60 & 23.81 & 25.81 & 23.42 & 19.46 & 19.11 & \textbf{85.66} \\
ChatGPT-4o-latest & 6.85 & 21.20 & 16.58 & 16.22 & 16.10 & \textbf{62.83} & 24.12 & 23.21 & 23.76 & 16.61 & 17.25 & 78.18 \\
\rowcolor{bg-tb-light-vision}
Claude-3.5-Sonnet & 16.55 & 25.80 & 21.99 & 16.58 & 20.75 & \textbf{63.80} & 26.38 & 27.71 & 26.98 & 21.70 & 25.79 & \textbf{85.19} \\
Claude-3.5-Opus & 17.30 & 25.71 & 24.48 & 20.53 & 20.04 & \textbf{64.19} & 28.16 & 30.27 & 25.69 & 18.34 & 26.28 & \textbf{84.65} \\
\rowcolor{bg-tb-light-vision}
Emu2-32B & 8.90 & 19.34 & 16.20 & 11.00 & 9.80 & 19.28 & 20.40 & 21.37 & 19.62 & 9.20 & 23.04 & 56.97 \\
DetGPT & 4.70 & 11.49 & 3.80 & 8.50 & 8.70 & 19.27 & 19.60 & 16.62 & 11.36 & 6.60 & 17.68 & 48.29 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-8B & 7.11 & 14.11 & 13.34 & 8.96 & 9.79 & 4.92 & 18.40 & 16.87 & 18.48 & 12.42 & 18.40 & 57.17 \\
InternVL2.5-4B & 6.83 & 16.61 & 12.62 & 8.91 & 8.49 & 4.60 & 13.34 & 13.26 & 13.26 & 9.25 & 6.43 & 43.84 \\
\rowcolor{bg-tb-light-vision}
InternVL2.5-2B & 9.49 & 14.07 & 14.73 & 12.38 & 11.77 & 3.22 & 14.37 & 17.61 & 21.18 & 6.67 & 17.45 & 51.72 \\
Monkey-10B-chat & 4.90 & 8.22 & 10.25 & 8.31 & 2.52 & 8.22 & 9.44 & 24.27 & 17.09 & 5.75 & 12.30 & 74.95 \\
\rowcolor{bg-tb-light-vision}
DeepSeek-VL-7B-Chat & 6.95 & 12.62 & 15.52 & 12.72 & 12.48 & 4.42 & 15.32 & 16.80 & 17.72 & 8.36 & 11.28 & 62.63 \\
Qwen2-VL-7B & 23.84 & 26.58 & \textbf{55.32} & 29.24 & 29.18 & 1.46 & 24.67 & 35.58 & 27.09 & 23.99 & 29.24 & 78.54 \\
\rowcolor{bg-tb-light-vision}
Qwen-VL-Chat & 11.32 & 17.84 & 17.88 & 15.07 & 15.42 & 0.57 & 19.38 & 19.69 & 14.58 & 14.58 & 14.13 & 76.96 \\
MoE-LLAVA-Phi2-2.7B-4e-384 & 10.51 & 15.77 & 19.26 & 15.04 & 14.85 & 0.00 & 14.18 & 17.18 & 23.71 & 11.31 & 13.36 & 51.52 \\
\rowcolor{bg-tb-light-vision}
mPLUG-Owl2-LLaMA2-7b & 10.67 & 15.99 & 20.97 & 12.93 & 12.30 & 0.00 & 18.87 & 20.44 & 16.80 & 12.90 & 18.40 & 70.10 \\
Phi-3.5-Vision-Instruct & 13.70 & 18.43 & \textbf{44.40} & 28.77 & 33.04 & 0.00 & 20.60 & 29.80 & 26.54 & 21.40 & 28.71 & 71.31 \\
\rowcolor{bg-tb-light-vision}
Cambrian-1-8B & 6.89 & 22.50 & \textbf{36.91} & 20.10 & 19.80 & 0.40 & 19.81 & 24.60 & 19.72 & 17.70 & 20.72 & 63.03 \\
MiniGPT4-LLaMA2-7B & 10.10 & 20.11 & \textbf{38.80} & 24.50 & 22.18 & 0.67 & 19.07 & 20.88 & 22.74 & 19.44 & 21.60 & 55.15 \\
\rowcolor{bg-tb-light-vision}
InternVL-Chat-V1-5 & 6.80 & 11.80 & 13.70 & 10.40 & 10.30 & 35.80 & 14.10 & 12.20 & 12.20 & 8.10 & 8.50 & 75.50 \\
Mini-InternVL-Chat-4B-V1-5 & 5.80 & 10.90 & 6.90 & 9.50 & 9.90 & 52.80 & 12.10 & 9.20 & 10.70 & 7.20 & 6.70 & 68.60 \\
\rowcolor{bg-tb-light-vision}
InternLM-XComposer2-VL-1.8B & 10.50 & 14.10 & 14.10 & 13.70 & 13.20 & 48.00 & 19.90 & 26.60 & 30.10 & 11.50 & 18.40 & 46.00 \\
GPT4RoI & 12.10 & 14.80 & 7.20 & 9.60 & 9.70 & 0.00 & 9.50 & 25.90 & 24.70 & 8.30 & 23.40 & 58.90 \\
\rowcolor{bg-tb-light-vision}
GLaMM & 7.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
LLaVA-NeXT-13B & 6.50 & 17.24 & 10.60 & 10.10 & 11.60 & 47.12 & 18.40 & 17.89 & 18.44 & 13.60 & 16.34 & 64.65 \\
\rowcolor{bg-tb-light-vision}
LLaVA-NeXT-34B & 8.60 & 18.86 & 14.40 & 11.50 & 12.30 & 52.74 & 21.20 & 23.32 & 21.24 & 14.30 & 20.25 & 73.94 \\
Pixtral 12B & 7.30 & 15.86 & 12.20 & 11.20 & 13.50 & 44.08 & 17.60 & 19.92 & 17.72 & 12.10 & 18.57 & 68.69 \\
\rowcolor{bg-tb-light-vision}
SEED-LLaMA-13B & 4.50 & 8.82 & 5.80 & 9.20 & 8.70 & 41.78 & 8.60 & 14.04 & 9.48 & 8.80 & 10.01 & 51.72 \\
BLIP2 & 7.10 & 17.40 & 3.60 & 9.80 & 9.60 & 43.16 & 21.60 & 26.80 & 29.80 & 13.20 & 24.80 & 60.81 \\
\rowcolor{bg-tb-light-vision}
MiniMonkey & 4.20 & 10.62 & 6.84 & 7.41 & 3.40 & 7.37 & 11.50 & 22.73 & 15.62 & 8.17 & 15.04 & 44.65 \\
DeepSeek-VL-7B & 6.40 & 9.56 & 14.55 & 11.85 & 10.31 & 5.98 & 13.83 & 14.51 & 13.92 & 7.29 & 10.28 & 65.05 \\
\rowcolor{bg-tb-light-vision}
LISA & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
CogVLM-Chat & 7.80 & 16.82 & 15.23 & 11.87 & 11.98 & 54.29 & 19.41 & 16.73 & 18.49 & 13.60 & 18.48 & 63.03 \\
\rowcolor{bg-tb-light-vision}
ShareGPT4V-7B & 5.70 & 14.49 & 10.34 & 9.24 & 9.67 & 45.37 & 15.40 & 13.27 & 13.32 & 9.25 & 14.54 & 57.78 \\
ShareGPT4V-13B & 6.80 & 15.36 & 12.49 & 9.57 & 10.57 & 48.46 & 17.62 & 15.69 & 15.20 & 11.34 & 15.90 & 61.82 \\
\rowcolor{bg-tb-light-vision}
BLIP-3 (XGen-MM) & 6.30 & 17.12 & 14.05 & 10.24 & 12.83 & 51.82 & 16.23 & 14.25 & 16.38 & 12.27 & 17.43 & 61.41 \\
AnyGPT & 5.60 & 8.21 & 2.70 & 5.70 & 7.50 & 0.00 & 4.60 & 8.55 & 7.09 & 6.80 & 4.60 & 41.21 \\
\rowcolor{bg-tb-light-vision}
MiniCPM3-4B & 5.80 & 18.67 & 16.40 & 13.10 & 10.50 & 57.40 & 18.60 & 19.03 & 19.86 & 16.90 & 17.48 & 74.14 \\
LaVIT-V2 (7B) & 6.40 & 7.45 & 4.70 & 6.90 & 9.80 & 23.70 & 9.60 & 13.96 & 9.66 & 8.70 & 9.91 & 54.14 \\
\rowcolor{bg-tb-light-vision}
GLM-VL-Chat & 8.20 & 17.32 & 16.10 & 12.40 & 14.20 & \textbf{63.90} & 20.20 & 17.85 & 17.64 & 13.70 & 19.59 & 70.91 \\
Gemini-1.5-Pro & 8.80 & 19.70 & 16.10 & 15.80 & 16.00 & 56.68 & 23.80 & 22.50 & 24.80 & 17.70 & 17.20 & \textbf{83.23} \\
\rowcolor{bg-tb-light-vision}
Gemini-1.5-Flash & 8.40 & 17.80 & 13.80 & 14.70 & 14.40 & 54.72 & 16.90 & 23.30 & 20.40 & 15.40 & 15.10 & 80.40 \\
OMG-LLaVA-InternLM20B & 4.90 & 14.20 & 7.50 & 6.60 & 4.80 & 0.00 & 11.70 & 13.30 & 12.60 & 6.80 & 5.90 & 4.85 \\
\rowcolor{bg-tb-light-vision}
Idefics3-8B-Llama3 & 5.60 & 18.30 & 11.20 & 15.60 & 11.90 & 39.24 & 17.70 & 22.30 & 19.70 & 17.90 & 13.10 & 66.06 \\
NExT-GPT-V1.5 & 3.80 & 15.60 & 6.30 & 27.41 & 6.30 & 40.95 & 10.68 & 36.40 & 23.75 & \textbf{36.40} & 8.90 & 51.30 \\
\rowcolor{bg-tb-light-vision}
Vitron-V1 & 4.20 & 17.10 & 7.90 & 28.96 & 7.80 & 48.76 & 12.49 & 34.73 & 26.89 & \textbf{38.69} & 9.60 & 59.07 \\
Otter & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 21.66 \\
\rowcolor{bg-tb-light-vision}
Show-o & 0.20 & 0.50 & 0.30 & 0.80 & 0.80 & 0.00 & 0.50 & 0.40 & 0.70 & 0.90 & 0.90 & 17.77 \\
NExT-Chat & 4.32 & 23.21 & 0.00 & 29.83 & 29.41 & 0.00 & 16.58 & 19.63 & 23.22 & 21.97 & 30.85 & 59.29 \\
\rowcolor{bg-tb-light-vision}
Yi-vision-v2 & 7.50 & 10.34 & 11.96 & 10.37 & 11.73 & 5.71 & 17.61 & \textbf{53.72} & 14.58 & 19.64 & 11.50 & 64.44 \\
Qwen2-VL-72B & 21.91 & 33.21 & \textbf{53.45} & 29.47 & 28.34 & 11.34 & 25.08 & 39.48 & 39.89 & 26.20 & 30.47 & 62.83 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} c c ccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{1}{c}{\bf \#I-G-1} & \multicolumn{1}{c}{\bf \#I-G-2} & \multicolumn{7}{c}{\bf \#I-G-3}  \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{1}{c}{\tiny (Edge2Img Gen)} &  \multicolumn{1}{c}{\tiny (EEG2Img Gen)} & \multicolumn{7}{c}{\tiny (Img Denose)}\\

\cmidrule(r){2-2}  \cmidrule(r){3-3}  \cmidrule(r){4-10} 

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\downarrow$ & \#1$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\downarrow$ & \#7$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 18.70 & 45.40 & 34.56 & 34.55 & 31.45 & 33.92 & 34.60 & 42.05 & 25.28 \\

\midrule

Emu2-32B & 93.52 & 0.00 & 15.77 & 19.91 & 20.31 & 20.57 & 23.46 & 143.93 & 0.00 \\
\rowcolor{bg-tb-light-vision} SEED-LLaMA-13B & 127.10 & 0.00 & 15.29 & 16.85 & 18.45 & 18.72 & 19.71 & 170.65 & 0.00 \\
AnyGPT & 158.21 & 0.00 & 17.69 & 15.93 & 19.46 & 20.04 & 20.45 & 189.73 & 0.00 \\
\rowcolor{bg-tb-light-vision} LaVIT-V2 (7B) & 79.79 & 0.00 & 18.76 & 20.87 & 21.59 & 23.20 & 24.02 & 111.03 & 0.00 \\
Next-GPT-V1.5 & 49.71 & 0.00 & 10.45 & 11.36 & 13.62 & 6.38 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-vision} Vitron-V1 & 19.78 & 0.00 & 14.59 & 12.68 & 16.82 & 7.56 & 19.55 & 76.86 & 0.00 \\
Show-o & $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccc c cc c c}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{6}{c}{\bf \#I-G-4} & \multicolumn{1}{c}{\bf \#I-G-5} & \multicolumn{2}{c}{\bf \#I-G-6} &  \multicolumn{1}{c}{\bf \#I-G-7} & \multicolumn{1}{c}{\bf \#I-G-8} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{6}{c}{\tiny (Img Enhance)} &  \multicolumn{1}{c}{\tiny (Img Inpaint)} & \multicolumn{2}{c}{\tiny (Img-Style Trans)} &  \multicolumn{1}{c}{\tiny (Img2Mask Gen)} &  \multicolumn{1}{c}{\tiny (Img2Sketch Gen)} \\

\cmidrule(r){2-7}  \cmidrule(r){8-8}  \cmidrule(r){9-10}   \cmidrule(r){11-11}  \cmidrule(r){12-12}

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\downarrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#1$\downarrow$ & \#1$\downarrow$ & \#2$\uparrow$  & \#1$\uparrow$  & \#1$\downarrow$ \\

\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 3.29 & 27.35 & 24.49 & 0.54 & 22.16 & 19.97 & 4.86 & 16.73 & 31.26 & 99.29 & 15.06 \\

\midrule

Emu2-32B &  $\infty$ & 19.21 & 14.37 & 0.00 & 17.58 & 0.00 & 101.80 & 147.95 & 15.95 & 0.00 &  $\infty$ \\
\rowcolor{bg-tb-light-vision} SEED-LLaMA-13B &  $\infty$ & 15.77 & 13.17 & 0.00 & 15.09 & 0.00 & 127.42 & 179.87 & 16.79 & 0.00 &  $\infty$ \\
AnyGPT &  $\infty$ & 15.92 & 14.67 & 0.00 & 13.40 & 15.81 & 117.21 & 214.33 & 17.49 & 0.00 &  $\infty$ \\
\rowcolor{bg-tb-light-vision} LaVIT-V2 (7B) &  $\infty$ & 19.67 & 16.50 & 0.00 & 14.79 & 17.25 & 149.78 & 98.58 & 19.88 & 0.00 &  $\infty$ \\
Next-GPT-V1.5 & 20.45 & 2.63 & 0.00 & 0.00 & 0.00 & 0.00 & 75.71 & 65.89 & 16.51 & 0.00 & 47.30 \\
\rowcolor{bg-tb-light-vision} Vitron-V1 & 15.89 & 3.78 & 17.86 & 0.15 & {6.90} & 0.00 & 32.15 & 51.48 & 19.17 & 86.53 & 23.47 \\
Show-o &  $\infty$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ &  $\infty$ & 0.00 & 0.00 &  $\infty$ \\

\bottomrule
\end{tabular}
\begin{tabular}{p{2.6cm} ccc c c cccc c cccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{3}{c}{\bf \#I-G-9} & \multicolumn{1}{c}{\bf \#I-G-10} & \multicolumn{1}{c}{\bf \#I-G-11} &  \multicolumn{4}{c}{\bf \#I-G-12} & \multicolumn{1}{c}{\bf \#I-G-13}  & \multicolumn{4}{c}{\bf \#I-G-14} \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{3}{c}{\tiny (Img Edit)} &  \multicolumn{1}{c}{\tiny (Layout2Img Gen)} & \multicolumn{1}{c}{\tiny (Mask2Img Gen)} &  \multicolumn{4}{c}{\tiny (Sketch2Img Gen)} &  \multicolumn{1}{c}{\tiny (Sound2Img Gen)} &  \multicolumn{4}{c}{\tiny (Text-based Img Edit)} \\

\cmidrule(r){2-4}  \cmidrule(r){5-5}  \cmidrule(r){6-6}   \cmidrule(r){7-10}  \cmidrule(r){11-11}  \cmidrule(r){12-15}

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2 $\uparrow$ & \#3$\uparrow$ & \#1$\downarrow$ & \#1$\uparrow$ & \#1$\downarrow$ & \#2$\downarrow$ & \#3$\downarrow$ & \#4$\uparrow$ & \#1$\uparrow$ & \#1$\downarrow$  & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\downarrow$\\

\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 19.27 & 70.90 & 69.30 & 16.47 & 25.33 & 15.78 & 64.50 & 67.32 & 28.10 & 20.35 & 31.38 & 65.80 & 70.10 & 102.46 \\

\midrule

Emu2-32B & \bf 22.72 & 50.17 & 48.63 & 118.55 & 15.43 & 162.90 & 201.94 & 232.23 & 19.96 & 0.00 & 168.23 & 0.00 & 60.13 & $\infty$ \\
\rowcolor{bg-tb-light-vision} SEED-LLaMA-13B & 14.24 & 37.01 & 39.28 & 87.90 & 14.58 & 159.50 & 238.79 & 289.85 & 13.17 & 0.00 & 160.10 & 0.00 & 47.17 & $\infty$ \\
AnyGPT & 16.49 & 37.17 & 32.98 & 108.06 & 14.91 & 176.46 & 275.20 & 305.26 & 16.65 & 0.00 & 177.20 & 0.00 & 34.87 & $\infty$ \\
\rowcolor{bg-tb-light-vision} LaVIT-V2 (7B) & 17.81 & 60.78 & 60.61 & 89.78 & 15.79 & 123.75 & 246.68 & 256.77 & 18.96 & 0.00 & 144.22 & 0.00 & 56.51 & $\infty$ \\
NExT-GPT-V1.5 & {2.60} & 45.38 & 36.59 & 86.45 & {6.53} & 32.67 & 89.39 & 75.86 & 15.76 & 12.45 & 76.59 & 38.65 & 60.69 & $\infty$ \\
\rowcolor{bg-tb-light-vision} Vitron-V1 & {3.70} & 56.49 & 53.44 & 24.89 & 17.95 & {\bf 13.76} & \bf 36.45 & \bf 57.59 & 16.34 & 0.00 & 89.62 & 43.78 & 59.78 & $\infty$ \\
Show-o & 0.00 & 0.00 & 0.00 & $\infty$ & 0.00 & $\infty$ & $\infty$ & $\infty$ & 0.00 & 0.00 & $\infty$ & 0.00 & 0.00 & $\infty$ \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-vision} & \multicolumn{11}{c}{\bf \#I-G-15}   \\ 

\rowcolor{bg-tb-heavey-vision}  & \multicolumn{11}{c}{\tiny (Txt2Img Gen)} \\

\cmidrule(r){2-12}  

\rowcolor{bg-tb-heavey-vision} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\downarrow$ & \#2$\uparrow$ & \#3$\downarrow$ & \#4$\downarrow$ & \#5$\downarrow$ & \#6$\downarrow$ & \#7$\uparrow$  & \#8$\uparrow$  & \#9$\uparrow$  & \#10$\downarrow$  & \#11$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 19.86 & 32.57 & 10.58 & 15.66 & 177.30 & 9.71 & 31.20 & 27.86 & 29.91 & 12.52 & 30.07 \\

\midrule

Emu2-32B & 87.59 & 22.97 & 71.44 & $\infty$ & \textbf{167.91} & 97.15 & 18.26 & 15.79 & 14.59 & 126.80 & 17.40 \\
\rowcolor{bg-tb-light-vision} SEED-LLaMA-13B & 78.91 & 26.53 & 84.25 & $\infty$ & 224.63 & 74.42 & 16.92 & 16.37 & 15.77 & 133.85 & 16.91 \\
AnyGPT & 94.82 & 17.64 & 88.13 & $\infty$ & 243.63 & 66.10 & 17.97 & 15.55 & 16.78 & 127.49 & 18.21 \\
\rowcolor{bg-tb-light-vision} LaVIT-V2 (7B) & 66.93 & 21.05 & 65.39 & $\infty$ & {181.58} & 57.33 & 21.22 & 16.48 & 17.44 & 101.92 & 19.12 \\
NExT-GPT-V1.5 & 77.38 & 26.75 & 70.14 & {102.24} & 234.65 & {86.78} & 24.65 & 16.58 & 14.26 & {125.86} & 20.58 \\
\rowcolor{bg-tb-light-vision} Vitron-V1 & {49.58} & 21.38 & {46.56} & {95.68} & 203.86 & {73.64} & 19.87 & {13.64} & {10.97} & 93.78 & 18.63 \\
Show-o & 120.36 & 9.21 & 119.19 &220.46 & 290.44 & 199.99 & 10.44 & 7.55 & 8.2 & 181.22 & 9.73 \\

\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{9}{c}{\bf \#V-C-1} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{9}{c}{\tiny (Video QA)}  \\

\cmidrule(r){2-10} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 27.70 & 9.80 & 17.80 & 20.50 & 24.80 & 25.70 & 26.40 & 25.20 & 21.20 \\

\midrule

InternVL-2.5-8B & 21.10 & 7.50 & 13.10 & 12.40 & 16.20 & 24.50 & 21.70 & 18.50 & 14.90 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{40.00} & \textbf{14.10} & \textbf{31.90} & \textbf{34.50} & 20.30 & 16.10 & 22.60 & 18.60 & \textbf{23.50} \\ 
InternVL-2.5-26B & 25.60 & 8.20 & 15.10 & 19.50 & 22.30 & \bf 26.40 & 25.10 & 23.70 & 17.80 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-7B & 27.70 & 7.40 & 16.40 & 19.80 & 22.30 & 25.10 & 25.20 & 16.80 & 15.70 \\ 
Qwen2-VL-72B & 27.70 & 9.80 & 17.80 & \bf 20.50 & \textbf{25.80} & \textbf{27.20} & {26.10} & {24.50} & 18.90 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2-small & 9.70 & 7.30 & 2.60 & 6.10 & 10.40 & 7.60 & 8.40 & 10.70 & 9.30 \\ 
DeepSeek-VL-2 & 8.50 & 6.50 & 5.00 & 5.80 & 11.30 & 10.50 & 8.20 & 10.10 & 8.60 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-7B & 18.70 & 10.50 & 6.40 & 12.60 & 11.50 & 10.20 & 9.40 & 12.20 & 8.60 \\ 
LLaVA-One-Vision-72B & 18.50 & 9.40 & 3.10 & 12.30 & 17.10 & 15.80 & 15.10 & 17.60 & 16.60 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-8B & 24.40 & 10.30 & \textbf{25.30} & 21.20 & 12.60 & 13.40 & 18.40 & 14.80 & 19.60 \\ 
Sa2VA-26B & 25.30 & \textbf{10.90} & \textbf{26.10} & \textbf{22.60} & 15.20 & 14.90 & 19.60 & 17.80 & 20.10 \\ 
\rowcolor{bg-tb-light-video} CoLVA-2B & 17.10 & 6.90 & 11.60 & 11.50 & 15.30 & 21.80 & 19.80 & 17.20 & 13.90 \\ 
CoLVA-4B & 19.60 & 7.30 & 13.00 & 12.20 & 16.10 & 24.40 & 21.50 & 18.20 & 14.80 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & \textbf{41.30} & \textbf{14.50} & \textbf{33.20} & \textbf{39.10} & 16.50 & 13.60 & 19.60 & 18.60 & 18.60 \\ 
NExT-GPT-V1.5 & 7.50 & 4.60 & 1.50 & 5.60 & 15.70 & 5.60 & 8.70 & 13.40 & 13.40 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 7.20 & 4.80 & 3.70 & 5.80 & 12.40 & 6.30 & 8.90 & 14.10 & 15.20 \\ 
InternVL-2-8B & 19.20 &	7.30 &	12.90 &	13.20 &	15.30 &	23.50 &	19.30 &	18.00 &	14.90  \\ 
\rowcolor{bg-tb-light-video} VidAgent & 24.80 &	\textbf{10.80} &	\textbf{25.90} &	\textbf{22.20} &	13.60 &	15.40 &	20.40 &	16.70 &	20.30\\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{8}{c}{\bf \#V-C-1} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{8}{c}{\tiny (Video QA)}  \\

\cmidrule(r){2-9} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ & \#14$\uparrow$ & \#15$\uparrow$ & \#16$\uparrow$ & \#17$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 100.00 & 100.00 & 85.50 & 20.40 & 32.10 & 18.20 & 63.10 & 17.90 \\

\midrule

InternVL-2.5-8B & \textbf{100.00} & \textbf{100.00} & 80.20 & 18.50 & 27.40 & 14.00 & 58.20 & 15.40 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{100.00} & \textbf{100.00} & 82.70 & 13.70 & 14.50 & 12.40 & \textbf{79.30} & 16.20 \\ 
InternVL-2.5-26B & \textbf{100.00} & \textbf{100.00} & 83.30 & \textbf{22.50} & 31.00 & \textbf{19.20} & \textbf{69.20} & \textbf{20.60} \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-7B & \textbf{100.00} & \textbf{100.00} & \textbf{85.50} & \textbf{20.40} & \textbf{32.10} & \textbf{18.20} & 64.40 & \textbf{18.30} \\ 
Qwen2-VL-72B & \textbf{100.00} & \textbf{100.00} & \textbf{86.90} & \textbf{22.30} & \textbf{32.30} & \textbf{19.40} & \textbf{70.20} & \textbf{20.40} \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2-small & 74.30 & \textbf{100.00} & 64.00 & 7.40 & 2.10 & 13.60 & 49.30 & 8.40 \\ 
DeepSeek-VL-2 & 53.50 & \textbf{100.00} & 72.50 & 4.80 & 1.90 & 1.50 & 46.70 & 10.40 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-7B & \textbf{100.00} & \textbf{100.00} & 64.60 & 4.50 & 11.60 & 6.80 & \textbf{69.00} & 10.10 \\ 
LLaVA-One-Vision-72B & \textbf{100.00} & \textbf{100.00} & 70.00 & 6.20 & 13.60 & 13.50 & \textbf{83.70} & 17.40 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-8B & \textbf{100.00} & \textbf{100.00} & 80.80 & 12.70 & 13.30 & 7.70 & 77.70 & 12.10 \\ 
Sa2VA-26B & \textbf{100.00} & \textbf{100.00} & 83.10 & 16.80 & 20.40 & 14.10 & \textbf{79.60} & 14.10 \\ 
\rowcolor{bg-tb-light-video} CoLVA-2B & \textbf{100.00} & \textbf{100.00} & 76.00 & 17.20 & 16.60 & 8.60 & 54.20 & 12.60 \\ 
CoLVA-4B & \textbf{100.00} & \textbf{100.00} & 80.00 & 18.10 & 26.50 & 13.10 & 56.30 & 14.50 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & \textbf{100.00} & \textbf{100.00} & 76.20 & 11.50 & 12.90 & 10.10 & 72.30 & 16.40 \\ 
NExT-GPT-V1.5 & 83.50 & \textbf{100.00} & 64.50 & 3.20 & 8.90 & 1.20 & 51.70 & 4.30 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & \textbf{100.00} & 98.00 & 73.80 & 3.70 & 7.10 & 3.50 & 56.70 & 5.20 \\ 
InternVL-2-8B & 100.00 &	99.00 &	78.6 &	17.50 &	27.90 &	14.70 &	58.70 &	15.70\\ 
\rowcolor{bg-tb-light-video} VidAgent & \textbf{100.00} &	\textbf{100.00} &	82.80 &	14.20 &	24.30 &	10.70 &	\textbf{75.70} &	12.30 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{9}{c}{\bf \#V-C-2} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{9}{c}{\tiny (Vid-Obj Recog)}  \\

\cmidrule(r){2-10} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} &  {11.10} & {21.00} & {29.10} & {4.50} & {65.90} & {10.50} & {66.70} & {64.10} & {76.60} \\

\midrule

InternVL-2.5-8B & 8.50 & \textbf{21.50} & 22.10 & 3.90 & 56.20 & 8.10 & 62.20 & 60.80 & \textbf{77.90} \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{17.10} & \textbf{24.50} & 2.60 & \textbf{8.40} & \textbf{88.90} & \textbf{15.00} & \textbf{78.90} & \textbf{75.00} & \textbf{82.20} \\ 
InternVL-2.5-26B & \textbf{13.20} & \textbf{25.10} & 25.50 & \textbf{4.60} & 65.20 & \textbf{13.20} & \textbf{75.30} & \textbf{70.20} & \textbf{80.20} \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-7B & \textbf{13.10} & 20.30 & \textbf{29.10} & \textbf{4.50} & \textbf{65.90} & \textbf{10.50} & 61.30 & 63.30 & 63.20 \\ 
Qwen2-VL-72B & \textbf{15.80} & \textbf{24.80} & \textbf{32.10} & \textbf{4.50} & 65.20 & \textbf{12.20} & \textbf{73.20} & \textbf{74.50} & 70.50 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2-small & 12.00 & 10.70 & 0.00 & \textbf{4.80} & 18.60 & 8.70 & 50.00 & 50.00 & 44.40 \\ 
DeepSeek-VL-2 & 9.00 & 8.70 & 2.90 & \textbf{6.50} & 30.00 & 8.50 & 56.70 & 40.00 & 50.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-7B & \textbf{13.80} & \textbf{22.30} & 11.50 & \textbf{5.00} & 46.50 & 5.00 & 51.10 & 53.00 & 52.20 \\ 
LLaVA-One-Vision-72B & \textbf{16.70} & \textbf{24.20} & 17.40 & \textbf{8.80} & 50.50 & 6.90 & \textbf{80.00} & \textbf{80.00} & \textbf{77.80} \\ 
\rowcolor{bg-tb-light-video} Sa2VA-8B & 10.00 & 9.20 & 0.00 & 5.30 & 0.00 & \textbf{12.70} & \textbf{80.00} & \textbf{76.00} & \textbf{80.00} \\ 
Sa2VA-26B & \textbf{12.80} & 12.50 & 0.00 & \textbf{6.40} & 0.00 & \textbf{13.20} & \textbf{82.40} & \textbf{78.50} & \textbf{80.20} \\ 
\rowcolor{bg-tb-light-video} CoLVA-2B & 7.20 & 17.70 & 17.40 & 3.90 & 50.20 & 6.50 & 56.00 & 54.40 & 71.60 \\ 
CoLVA-4B & 8.10 & 20.10 & 20.00 & 3.70 & 55.40 & 7.10 & 60.00 & 58.80 & 75.00 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & \textbf{16.60} & \textbf{29.30} & 1.50 & \textbf{9.40} & 4.00 & \textbf{14.00} & 72.20 & 67.00 & 71.10 \\ 
NExT-GPT-V1.5 & 4.60 & 6.10 & 0.00 & 1.20 & 12.10 & 5.30 & 64.80 & 53.10 & 68.40 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 3.80 & 7.20 & 0.00 & 2.40 & 14.00 & 6.10 & 70.10 & 68.30 & \textbf{77.10} \\ 
InternVL-2-8B & 7.80 &	20.50 &	20.80 &	4.20 &	55.80 &	7.10 &	60.70 &	60.60 &	75.60\\ 
\rowcolor{bg-tb-light-video} VidAgent & \textbf{11.30} &	13.30 &	14.20 & \textbf{	6.30} &	53.20 &	6.50 &	63.20 &	\textbf{74.30} &	\textbf{80.00} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{8}{c}{\bf \#V-C-2} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{8}{c}{\tiny (Vid-Obj Recog)}  \\

\cmidrule(r){2-9} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ & \#14$\uparrow$ & \#15$\uparrow$ & \#16$\uparrow$ & \#17$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & {60.10} & {57.70} & {23.00} & {24.70} & {92.80} & {91.00} & {71.30} & {73.80} \\

\midrule

InternVL-2.5-8B & 55.30 & 50.70 & 18.60 & 22.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{65.70} & \textbf{59.40} & 22.00 & 24.60 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2.5-26B & \textbf{65.70} & \textbf{59.40} & 22.00 & 24.60 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-7B & 58.10 & 52.10 & 17.90 & 21.30 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-72B & \textbf{67.20} & \textbf{62.00} & 22.90 & 24.50 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2-small & 36.70 & 46.70 & 5.40 & 8.90 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2 & 42.20 & 42.20 & 10.50 & 14.90 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-7B & 58.90 & \textbf{66.70} & 7.40 & 6.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-72B & \textbf{73.30} & \textbf{74.40} & 12.50 & 9.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-8B & \textbf{63.30} & \textbf{80.00} & 6.00 & 4.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-26B & \textbf{65.60} & \textbf{82.20} & 8.00 & 5.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-2B & 50.40 & 48.20 & 14.40 & 19.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
CoLVA-4B & 53.30 & 50.10 & 17.60 & 20.50 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{72.20} & \textbf{80.00} & 3.70 & 4.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Long-LLaVA-9B & \textbf{66.70} & 65.60 & 15.00 & 13.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} NExT-GPT-V1.5 & 57.20 & 64.70 & 10.70 & 9.60 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Vitron-V1 & \textbf{60.80} & 65.20 & 11.90 & 11.30 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-8B & 55.60 &	50.90 &	19.60 &	21.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} VidAgent & \textbf{63.30} &	\textbf{80.00} &	6.50 &	14.40 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{8}{c}{\bf \#V-C-3} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{8}{c}{\tiny (Vid Act Recog)}  \\

\cmidrule(r){2-9} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 17.60 & 14.60 & 20.10 & 17.40 & 21.30 & 13.50 & 17.70 & 26.00 \\

\midrule

InternVL-2.5-8B & 13.20 & 10.50 & 14.20 & 15.10 & 17.40 & 6.80 & 14.90 & 22.60 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{19.40} & 13.70 & 19.80 & 15.80 & 20.80 & 12.40 & 17.30 & 24.10 \\ 
InternVL-2.5-26B & \textbf{19.40} & 13.70 & 19.80 & 15.80 & 20.80 & 12.40 & 17.30 & 24.10 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-7B & 14.10 & 9.80 & 13.90 & 14.80 & 18.40 & 9.00 & 15.20 & 13.50 \\ 
Qwen2-VL-72B & \textbf{20.80} & 12.90 & \textbf{20.20} & {16.90} & \textbf{23.00} & \textbf{15.90} & \bf 17.80 & 18.90 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2-small & 7.40 & 4.30 & 7.90 & 14.10 & 8.50 & 6.30 & 14.30 & 13.70 \\ 
DeepSeek-VL-2 & 14.60 & 7.90 & 14.00 & \textbf{17.70} & 10.80 & \textbf{15.50} & \textbf{21.00} & 19.60 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-7B & 10.10 & 8.60 & 11.20 & 10.60 & 11.10 & 10.80 & 9.90 & 13.70 \\ 
LLaVA-One-Vision-72B & \textbf{20.60} & \textbf{16.20} & \textbf{22.10} & {17.10} & \textbf{23.00} & \textbf{15.80} & 17.40 & 21.50 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-8B & \textbf{17.80} & \textbf{22.40} & \textbf{22.50} & \textbf{22.40} & \textbf{21.90} & \textbf{19.80} & \textbf{25.30} & \textbf{27.50} \\ 
Sa2VA-26B & \textbf{18.80} & \textbf{22.60} & \textbf{24.10} & \textbf{24.60} & \textbf{23.10} & \textbf{20.40} & \textbf{26.40} & \textbf{28.20} \\ 
\rowcolor{bg-tb-light-video} CoLVA-2B & 11.30 & 9.20 & 10.90 & 13.90 & 14.40 & 5.30 & 12.20 & 20.00 \\ 
CoLVA-4B & 12.40 & 9.90 & 13.00 & 14.30 & 16.60 & 6.10 & 13.80 & 21.10 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{20.20} & \textbf{20.50} & \textbf{25.50} & \textbf{24.40} & {20.60} & \textbf{27.30} & \textbf{29.10} & {23.30} \\ 
Long-LLaVA-9B & \textbf{21.90} & \textbf{18.90} & \textbf{21.00} & \textbf{20.00} & 18.70 & \textbf{22.40} & \textbf{23.10} & 21.60 \\ 
\rowcolor{bg-tb-light-video} NExT-GPT-V1.5 & 16.50 & \bf 14.90 & 16.50 & 10.70 & 17.60 & 11.60 & 8.70 & 12.60 \\ 
Vitron-V1 & 13.60 & \textbf{16.20} & 17.40 & 13.50 & 17.20 & 12.00 & 9.10 & 10.80 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-8B & 12.20 &	10.60 &	14.20 &	15.10 &	17.30 &	6.80 &	13.80 &	21.50 \\ 
VidAgent & 12.30 &	14.40 &	12.30 &	\textbf{22.30} &	20.80 &	\textbf{19.80} &	\textbf{22.30} &	23.50 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{8}{c}{\bf \#V-C-3} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{8}{c}{\tiny (Vid Act Recog)}  \\

\cmidrule(r){2-9} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#9$\uparrow$  &  \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ & \#14$\uparrow$ & \#15$\uparrow$ & \#16$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 18.00 & 24.90 & 20.40 & 61.30 & 17.20 & 6.50 & 19.60 & 24.80 \\

\midrule

InternVL-2.5-8B & 15.70 & 22.00 & 15.80 & 0.00 & 16.80 & \bf 14.20 & 14.30 & 18.70 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & 17.40 & \textbf{25.40} & \textbf{21.20} & 0.00 & \textbf{24.30} & \textbf{18.90} & \textbf{23.40} & \textbf{25.40} \\ 
InternVL-2.5-26B & 17.40 & \textbf{25.40} & \textbf{21.20} & 0.00 & \textbf{24.30} & \textbf{18.90} & \textbf{23.40} & \textbf{25.40} \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-7B & 14.90 & 22.80 & 14.80 & 0.00 & 18.40 & \bf 13.60 & 13.80 & 19.20 \\ 
Qwen2-VL-72B & \textbf{19.20} & \textbf{26.20} & \textbf{22.30} & 0.00 & \textbf{25.90} & \textbf{19.80} & \textbf{21.10} & \textbf{28.70} \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2-small & 8.70 & 13.20 & 7.40 & 0.00 & 15.50 & \bf 14.20 & 16.40 & 0.80 \\ 
DeepSeek-VL-2 & 14.80 & 17.10 & 12.20 & 0.00 & 11.50 & 4.90 & 5.30 & 6.40 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-7B & 10.90 & 12.70 & 10.90 & 0.10 & 15.00 & 3.20 & 12.70 & 8.00 \\ 
LLaVA-One-Vision-72B & \textbf{18.40} & 22.50 & \textbf{20.70} & 0.20 & \textbf{26.90} & \bf 12.50 & \textbf{19.60} & \textbf{30.40} \\ 
\rowcolor{bg-tb-light-video} Sa2VA-8B & \textbf{23.20} & \textbf{26.50} & 20.00 & 0.00 & 11.30 & \bf 7.40 & 0.00 & 0.00 \\ 
Sa2VA-26B & \textbf{23.60} & \textbf{26.80} & \textbf{20.80} & 0.00 & 13.10 & \bf 8.80 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-2B & 12.80 & 18.90 & 13.20 & 0.00 & 14.20 & \bf 11.90 & 13.10 & 15.30 \\ 
CoLVA-4B & 13.60 & 19.80 & 15.40 & 0.00 & 16.20 & \bf 13.70 & 14.00 & 16.90 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-26B & \textbf{21.00} & 21.80 & 19.40 & 0.00 & 13.60 & \bf 7.60 & 19.10 & \textbf{37.60} \\ 
Long-LLaVA-9B & \textbf{21.10} & 22.20 & \textbf{21.00} & 0.40 & 12.20 & 9.70 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} NExT-GPT-V1.5 & 14.20 & 6.30 & 9.20 & 0.00 & 8.50 & 4.10 & 0.00 & 0.00 \\ 
Vitron-V1 & 16.50 & 7.40 & 10.50 & 0.00 & 7.80 & 4.70 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-8B & 14.90 &	22.30 &	16.80 &	0.00 &	15.80 &	14.80 &	14.00 &	17.70 \\ 
VidAgent & \textbf{20.30} &	24.50 &	\textbf{20.40} &	0.00 &	12.30 &	\textbf{8.80} &	13.00 &	15.30 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccc cccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{9}{c}{\bf \#V-C-4} & \multicolumn{4}{c}{\bf \#V-C-5} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{9}{c}{\tiny (Vid Understand)} &  \multicolumn{4}{c}{\tiny (IW VOS)}   \\

\cmidrule(r){2-10}  \cmidrule(r){11-14}  

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$  & \#4$\uparrow$  \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 23.80 & 21.50 & 26.70 & 23.00 & 25.90 & 14.50 & 16.70 & 25.80 & 29.60 & 78.30 & 82.90 & 86.60 & 79.60 \\

\midrule

InternVL-2.5-8B & 22.60 & 18.70 & 21.20 & 19.30 & 22.90 & 8.40 & 14.20 & 19.80 & 22.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & \textbf{24.90} & 19.60 & 24.20 & 22.10 & 24.10 & 10.30 & 15.80 & 24.20 & 28.90 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-7B & 19.70 & 17.90 & 24.80 & 20.10 & 21.90 & 9.70 & 13.90 & 16.80 & 25.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & 22.20 & \textbf{24.80} & 25.10 & 21.80 & \textbf{26.70} & 11.70 & 14.00 & 25.30 & \textbf{32.70} & 0.00 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2-small & 15.30 & 5.00 & 9.10 & 6.40 & 9.10 & 4.30 & 5.40 & 10.50 & 5.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & 16.20 & 6.70 & 13.40 & 9.20 & 13.20 & 9.20 & 14.40 & 10.10 & 16.60 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-7B & 7.50 & 4.10 & 12.10 & 12.30 & 6.30 & 2.00 & 3.40 & 9.10 & 6.10 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & 8.70 & 5.80 & 24.40 & 19.30 & 8.30 & 3.80 & 5.80 & 11.60 & 7.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-8B & 4.30 & 4.60 & \textbf{30.00} & 14.90 & 5.60 & 4.00 & 4.30 & 5.30 & 5.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & 6.60 & 6.90 & \textbf{32.20} & 16.90 & 6.20 & 5.60 & 5.80 & 6.90 & 6.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
CoLVA-2B & 18.20 & 13.70 & 19.30 & 17.30 & 18.20 & 5.40 & 12.40 & 16.90 & 19.70 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & 20.10 & 17.70 & 21.00 & 18.70 & 20.40 & 7.90 & 12.90 & 18.70 & 21.20 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Long-LLaVA-9B & 13.90 & 14.70 & 14.00 & 16.80 & 14.70 & \bf 16.20 & \bf 22.40 & 14.30 & 12.80 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} NExT-GPT-V1.5 & 1.40 & 5.40 & 13.40 & 7.80 & 0.00 & 3.40 & 5.00 & 14.50 & 3.50 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Vitron-V1 & 2.30 & 5.70 & 14.10 & 6.20 & 0.00 & 3.70 & 5.70 & 13.60 & 3.90 & 59.80 & 60.20 & 54.20 & 36.40 \\ 
\rowcolor{bg-tb-light-video} InternVL-2-8B & 22.30 &	17.60 &	20.20 &	19.30 &	20.30 &	8.40 &	14.20 &	18.80 &	17.40 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
VidAgent & 20.30 &	14.60 &	\textbf{32.20} &	15.40 &	13.60 &	4.30 &	14.30 &	15.30 &	12.30 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccc ccc ccc cc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{4}{c}{\bf \#V-C-6} & \multicolumn{3}{c}{\bf \#V-C-7} & \multicolumn{3}{c}{\bf \#V-C-8} &  \multicolumn{2}{c}{\bf \#V-C-9} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{4}{c}{\tiny (General VOS)} &  \multicolumn{3}{c}{\tiny (Street VOS)} & \multicolumn{3}{c}{\tiny (RVOS)} &  \multicolumn{2}{c}{\tiny (ReVOS)}  \\

\cmidrule(r){2-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11} \cmidrule(r){12-13}

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 92.60 & 88.60 & 89.40 & 71.10 & 64.70 & 50.50 & 48.40 & 69.70 & 72.40 & 52.40 & 40.70 & 40.60 \\

\midrule

InternVL-2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2-small & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{80.40} & \textbf{73.60} & \textbf{59.10} & \textbf{55.00} & \textbf{46.90} \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
CoLVA-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 74.20 & 64.10 & 45.30 & 63.10 & 12.70 & 20.40 & 6.80 & 68.40 & 63.80 & 50.30 & \bf 45.20 & \bf 41.30 \\ 
InternVL-2-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} VidAgent & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cc ccccc ccc cccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{2}{c}{\bf \#V-C-10} & \multicolumn{5}{c}{\bf \#V-C-11} & \multicolumn{3}{c}{\bf \#V-C-12} &  \multicolumn{4}{c}{\bf \#V-C-13} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{2}{c}{\tiny (Temp Act Det)} &  \multicolumn{5}{c}{\tiny (C-ReVOS)} & \multicolumn{3}{c}{\tiny (Vid-Ground)} &  \multicolumn{4}{c}{\tiny (Vid-Depth Est)}  \\

\cmidrule(r){2-3}  \cmidrule(r){4-8}  \cmidrule(r){9-11} \cmidrule(r){12-15}

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1$\uparrow$ & \#2$\uparrow$ &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\downarrow$ & \#2$\downarrow$ & \#3$\downarrow$ & \#4$\downarrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 26.00 & 35.60 & 40.20 & 73.00 & 35.10 & 38.70 & 42.20 & 31.30 & 16.30 & 21.60 & 0.27 & 0.12 & 0.07 & 0.10 \\

\midrule

InternVL-2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
DeepSeek-VL-2-small & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
LLaVA-One-Vision-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
Sa2VA-8B & 0.00 & 0.00 & \textbf{58.40} & \textbf{86.20} & \textbf{41.20} & \textbf{58.90} & \textbf{56.70} & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
CoLVA-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
InternVL-2-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 6.70 & 3.60 & \bf 51.70 & \bf 81.50 & 33.60 & 36.90 & \bf 53.90 & \bf 36.40 & 15.70 & 10.80 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
InternVL-2-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
\rowcolor{bg-tb-light-video} VidAgent & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} cccc cccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{8}{c}{\bf \#V-C-14} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{8}{c}{\tiny (Obj Match)} \\

\cmidrule(r){2-9} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1$\uparrow$  &  \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} &40.90 & 31.00 & 47.60 & 76.60 & 50.60 & 51.20 & 39.80 & 46.80 \\

\midrule

InternVL-2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2-small & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-8B & 13.60 & 20.70 & 22.40 & 24.70 & 11.60 & 24.00 & 23.30 & 18.50 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & 24.80 & 14.30 & 33.60 & 43.80 & 16.80 & 31.20 & 31.80 & 31.00 \\ 
CoLVA-2B & \textbf{40.90} & \textbf{31.00} & \textbf{47.70} & 68.80 & \textbf{50.60} & 49.60 & 33.50 & 38.40 \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & 38.30 & \textbf{31.00} & 41.10 & \textbf{76.60} & 41.70 & \textbf{51.20} & \textbf{39.80} & \textbf{46.80} \\ 
InternVL-2-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} VidAgent & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccc ccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{7}{c}{\bf \#V-C-15} & \multicolumn{5}{c}{\bf \#V-C-16} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{7}{c}{\tiny (Obj Track)} &  \multicolumn{5}{c}{\tiny (Long-Vid Track)} \\

\cmidrule(r){2-8}  \cmidrule(r){9-13} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$  & \#5$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 66.60 & 81.80 & 71.10 & 69.50 & 72.20 & 61.10 & 60.40 & 76.30 & 18.30 & 82.90 & 80.20 & 60.40 \\

\midrule

InternVL-2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2-small & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-8B & 22.60 & 77.80 & 56.70 & 49.30 & 38.20 & 14.30 & 5.90 & 61.20 & 4.60 & 71.80 & 69.20 & 25.00 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & 24.10 & 78.30 & 59.10 & 49.60 & 38.10 & 15.60 & 7.60 & 63.30 & 5.10 & 71.60 & 69.60 & 25.90 \\ 
CoLVA-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} VidAgent & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccc ccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{5}{c}{\bf \#V-C-17} & \multicolumn{5}{c}{\bf \#V-C-18} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{5}{c}{\tiny (UAV Track)} &  \multicolumn{5}{c}{\tiny (UW Track)} \\

\cmidrule(r){2-6}  \cmidrule(r){7-11} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$  & \#5$\uparrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 80.60 & 78.50 & 59.90 & 84.20 & 81.90 & 78.60 & 78.90 & 77.10 & 76.90 & 63.90 \\

\midrule

InternVL-2.5-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2-small & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-8B & 56.80 & 47.70 & 25.20 & 23.80 & 59.40 & 44.50 & 58.50 & 64.80 & 43.20 & 29.10 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & 57.80 & 48.10 & 25.40 & 24.70 & 59.60 & 44.70 & 58.60 & 65.30 & 43.70 & 29.80 \\ 
CoLVA-2B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-26B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-8B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} VidAgent & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}%
% }
\end{table*}
% \clearpage

\begin{table*}[!h]
\centering
  \fontsize{8.5}{14}\selectfont 
  \setlength{\tabcolsep}{3.5mm}
\caption{
Results on \textcolor{greenCom}{Video Comprehension} Group, from \#V-C-19 to \#V-C-20.
}
\vspace{-2mm}
\label{tab:overall-results-video-com-V-C-19-20}
\begin{tabular}{p{4.2cm} ccccc ccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{3}{c}{\bf \#V-C-19} & \multicolumn{4}{c}{\bf \#V-C-20} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{3}{c}{\tiny (UAV Track)} &  \multicolumn{4}{c}{\tiny (UW Track)} \\

\cmidrule(r){2-4}  \cmidrule(r){5-8} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\downarrow$ & \#2$\downarrow$ & \#3$\downarrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$  \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} &  49.20 & 39.40 & 23.00 & 22.70 & 71.80 & 48.51 & 32.98 \\

\midrule

InternVL-2.5-8B & $\infty$ & $\infty$ & $\infty$ & 19.40 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} InternVL-2.5-26B & $\infty$ & $\infty$ & $\infty$ & 21.20 & 0.00 & 0.00 & 0.00 \\ 
Qwen2-VL-7B & $\infty$ & $\infty$ & $\infty$ & 19.90 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Qwen2-VL-72B & $\infty$ & $\infty$ & $\infty$ & 22.80 & 0.00 & 0.00 & 0.00 \\ 
DeepSeek-VL-2-small & $\infty$ & $\infty$ & $\infty$ & 6.10 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} DeepSeek-VL-2 & $\infty$ & $\infty$ & $\infty$ & 12.90 & 0.00 & 0.00 & 0.00 \\ 
LLaVA-One-Vision-7B & $\infty$ & $\infty$ & $\infty$ & 5.10 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} LLaVA-One-Vision-72B & $\infty$ & $\infty$ & $\infty$ & 6.80 & 0.00 & 0.00 & 0.00 \\ 
Sa2VA-8B & $\infty$ & $\infty$ & $\infty$ & 5.90 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Sa2VA-26B & $\infty$ & $\infty$ & $\infty$ & 6.80 & 0.00 & 0.00 & 0.00 \\ 
CoLVA-2B & $\infty$ & $\infty$ & $\infty$ & 14.40 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} CoLVA-4B & $\infty$ & $\infty$ & $\infty$ & 16.90 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-26B & $\infty$ & $\infty$ & $\infty$ & 3.80 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Long-LLaVA-9B & $\infty$ & $\infty$ & $\infty$ & 16.80 & 0.00 & 0.00 & 0.00 \\ 
NExT-GPT-V1.5 & $\infty$ & $\infty$ & $\infty$ & 0.20 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & $\infty$ & $\infty$ & $\infty$ & 0.10 & 0.00 & 0.00 & 0.00 \\ 
InternVL-2-8B & $\infty$ & $\infty$ & $\infty$ & 19.4 & 0.00 & 0.00 & 0.00 \\ 
\rowcolor{bg-tb-light-video} VidAgent & $\infty$ & $\infty$ & $\infty$ & 15.5 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{13}{c}{\bf \#V-G-1} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{13}{c}{\tiny (Txt2Vid Gen)}  \\

\cmidrule(r){2-14} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$  & \#10$\uparrow$  & \#11$\uparrow$  & \#12$\uparrow$  & \#13$\downarrow$ \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 96.88 & 97.03 & 99.72 & 64.20 & 60.92 & 69.13 & 83.62 & 79.44 & 47.82 & 48.20 & 55.08 & 24.86 & 71.27 \\

\midrule

VidAgent & 94.58 & 95.79 & 97.75 & 38.40 & 54.40 & 53.53 & 68.26 & 48.23 & 0.00 & 0.00 & 34.91 & 22.38 & 73.25 \\ 
\rowcolor{bg-tb-light-video} LM4LV & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ \\ 
NExT-GPT-V1.5 & 43.20 & 36.40 & 55.10 & 12.00 & 13.40 & 30.70 & 36.10 & 10.70 & 0.00 & 0.00 & 6.90 & 6.10 & 97.56 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 63.50 & 46.70 & 68.40 & 15.70 & 15.60 & 47.80 & 58.90 & 13.80 & 0.00 & 0.00 & 28.40 & 12.50 & 106.30 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccc ccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{3}{c}{\bf \#V-G-2} & \multicolumn{5}{c}{\bf \#V-G-3} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{3}{c}{\tiny (Condt Vid Gen)} & \multicolumn{5}{c}{\tiny (Act Txt2Vid Gen)}  \\

\cmidrule(r){2-4} \cmidrule(r){5-9} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ &  \#1$\uparrow$ & \#2$\downarrow$ & \#3$\downarrow$  & \#4$\downarrow$ & \#5$\downarrow$  \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 25.41 & 90.75 & 51.20 & 95.61 & 72.74 & 105.62 & 95.36 & 75.36 \\

\midrule

VidAgent & 22.36 & 83.43 & 37.40 & 53.20 & 87.38 & 111.62 & 102.62 & 89.40 \\ 
\rowcolor{bg-tb-light-video} LM4LV & 0.00 & 0.00 & 0.00 & 0.00 & $\infty$ & $\infty$ & $\infty$ & $\infty$ \\ 
NExT-GPT-V1.5 & 3.45 & 2.40 & 14.30 & 2.60 & 126.74 & 140.70 & 254.12 & 126.94 \\ 
\rowcolor{bg-tb-light-video} Vitron-V1 & 6.67 & 33.80 & 17.50 & 44.90 & 98.50 & 135.90 & 186.47 & 115.78 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{11}{c}{\bf \#V-G-4} \\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{11}{c}{\tiny (Img2Vid Gen)}  \\

\cmidrule(r){2-12} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$  & \#10$\uparrow$  & \#11$\uparrow$  \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 59.46 & 61.55 & 60.79 & 62.89 & 67.37 & 63.17 & 59.21 & 61.97 & 62.18 & 65.45 & 67.89 \\

\midrule

VidAgent & \textbf{60.45} & \textbf{62.31} & \textbf{61.95} & \bf 62.89 & 67.19 & 62.94 & \textbf{60.13} & \textbf{65.14} & \textbf{63.35} & 64.19 & \textbf{69.20} \\
\rowcolor{bg-tb-light-video} LM4LV & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 10.53 & 18.76 & 20.91 & 17.53 & 16.79 & 14.63 & 18.52 & 13.84 & 14.52 & 16.51 & 13.74 \\
\rowcolor{bg-tb-light-video} Vitron-V1 & 23.40 & 36.10 & 15.20 & 36.40 & 47.80 & 26.10 & 23.70 & 18.50 & 17.90 & 16.57 & 14.37 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4.2cm} ccccccccc ccccc}
\toprule
\rowcolor{bg-tb-heavey-video} & \multicolumn{9}{c}{\bf \#V-G-5}  & \multicolumn{5}{c}{\bf \#V-G-6}\\ 

\rowcolor{bg-tb-heavey-video}  & \multicolumn{9}{c}{\tiny (Vid Enhance)}   & \multicolumn{5}{c}{\tiny (Vid Edit)} \\

\cmidrule(r){2-10} \cmidrule(r){11-15} 

\rowcolor{bg-tb-heavey-video} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  &  \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$  \\

\midrule\midrule

\multirow{1}{*}{\bf SoTA Specialist} & 27.53 & 38.15 & 36.60 & 37.87 & 25.32 & 25.75 & 33.86 & 56.71 & 58.29 & 34.27 & 34.16 & 36.75 & 97.50 & 54.60 \\

\midrule

VidAgent & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-video} LM4LV & 24.17 & 33.05 & 0.00 & 0.00 & 22.28 & 22.46 & 28.69 & 50.12 & 52.33 & 0.00 & 0.00 & 29.64 & 0.00 & 0.00 \\
NExT-GPT-V1.5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-video} Vitron-V1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{longtable}[!t]{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-1} \\ 
\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Cog QA)} \\
\cmidrule(r){2-10}   
\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\
\midrule\midrule
\endfirsthead

\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-1} \\ 
\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Cog QA)} \\
\cmidrule(r){2-10}   
\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\
\midrule\midrule
\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 87.33 &	95.00 &	31.47 &	28.42 &	80.00 &	33.80 &	40.75 &	86.45 &	80.39  \\

\midrule

Meta-Llama-3.1-8B-Instruct & 74.90 & 82.40 & 13.11 & 5.18 & 65.80 & 6.89 & 16.26 & 43.00 & 50.20 \\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 74.71 & 82.00 & 16.36 & 4.46 & 67.80 & 6.30 & 19.38 & 53.65 & 37.99 \\
Gemma-2-9b-it & 80.59 & 78.60 & 20.79 & 8.08 & 75.60 & 9.28 & 17.19 & 29.19 & 59.65 \\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 52.75 & 67.40 & 8.27 & 2.69 & 43.80 & 13.03 & 5.57 & 43.00 & 24.21 \\
Vicuna-7b-v1.5 & 44.51 & 63.80 & 0.35 & 1.01 & 46.40 & 0.47 & 0.08 & 44.18 & 22.24 \\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 78.24 & 60.20 & 13.40 & 2.53 & 49.20 & 9.96 & 6.79 & 43.20 & 25.20 \\
GPT-J-6B & 20.39 & 47.00 & 0.50 & 0.23 & 38.60 & 0.32 & 0.52 & 51.28 & 27.95 \\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 74.31 & 78.60 & 18.71 & 4.24 & 51.20 & 7.27 & 11.83 & 57.79 & 27.17 \\
Baichuan2-7B-Base & 20.98 & 47.80 & 0.07 & 1.11 & 40.80 & 0.12 & 1.29 & 54.64 & 25.20 \\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 71.76 & 80.20 & 22.14 & 19.35 & 65.00 & 21.33 & 20.19 & 37.48 & 38.19 \\
Yi-Ligntning & {79.22} & {84.60} & {13.31} & {6.30} & {74.20} & {7.42} & {22.78} & {54.44} & {33.27} \\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 20.78 & 47.40 & 12.83 & 3.32 & 41.00 & 3.11 & 23.15 & 55.42 & 26.18 \\
GPT-4v & 20.78 & 47.40 & 14.62 & 2.26 & 41.00 & 2.87 & 37.43 & 55.42 & 26.18 \\
\rowcolor{bg-tb-light-nlp} GPT-4o & 20.78 & 47.40 & 16.00 & 2.92 & 41.00 & 3.20 & 23.34 & 55.42 & 26.18 \\
GPT4o-mini & 20.78 & 47.40 & 14.04 & 2.04 & 41.00 & 2.72 & 18.71 & 55.42 & 26.18 \\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 20.78 & 47.40 & 17.68 & 3.77 & 41.00 & 3.89 & 23.28 & 55.42 & 26.18 \\

ChatGPT-4o-latest & 20.78 & 47.40 & 15.33 & 3.57 & 41.00 & 3.35 & 21.56 & 55.42 & 26.18 \\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 64.71 & 73.20 & 22.28 & 7.37 & 56.20 & 22.85 & 20.34 & 54.24 & 43.90 \\
Claude-3.5-Opus & 60.78 & 75.60 & 17.11 & 5.91 & 50.00 & 15.25 & 25.56 & 44.18 & 38.58 \\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 56.27 & 64.80 & 14.94 & 3.58 & 47.20 & 11.24 & 17.72 & 44.18 & 36.22 \\
DetGPT & 51.18 & 62.80 & 12.78 & 0.09 & 42.40 & 4.18 & 10.66 & 38.46 & 31.10 \\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & {78.43} & 77.60 & {21.57} & {8.00} & 65.40 & 15.71 & {20.55} & 44.18 & {54.92} \\
InternVL2.5-4B & {81.37} & {78.60} & 20.75 & 6.41 & 61.60 & {20.25} & 19.66 & 34.71 & 50.00 \\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 43.26 & 56.84 & 0.35 & 0.76 & 40.58 & 0.39 & 0.08 & 43.65 & 0.00 \\
InternVL2.5-2B & 72.35 & 76.00 & 16.36 & 2.49 & 43.00 & 11.23 & 14.74 & 25.83 & 33.07 \\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 26.27 & 52.20 & 2.46 & {15.99} & 37.80 & 3.05 & 5.97 & 41.42 & 24.01 \\
DeepSeek-VL-7B & 72.54 & {80.60} & 11.05 & 3.70 & 14.20 & 7.64 & 14.20 & 35.89 & 29.92 \\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 36.00 & 60.00 & 11.63 & 3.97 & 33.00 & 6.63 & 12.00 & 19.00 & 33.00 \\
Qwen-VL-Chat & 59.80 & 63.80 & 0.29 & 0.92 & 47.40 & 0.42 & 0.64 & 36.88 & 26.97 \\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 59.80 & 56.40 & 9.89 & 3.04 & 48.60 & 6.08 & 6.05 & 41.42 & 23.62 \\
Qwen2-Audio-Instruct & {85.00} & {82.00} & {4.77} & 2.87 & 0.00 & 5.58 & 19.43 & {60.00} & 0.00 \\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 64.71 & 71.80 & 13.75 & 4.24 & 53.80 & 8.76 & 9.78 & 35.50 & 26.77 \\
mPLUG-Owl2-LLaMA2-7b & 61.96 & 73.40 & 11.24 & 2.26 & 58.00 & 13.03 & 6.52 & 41.42 & 25.59 \\

\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & {74.71} & {82.00} & 19.05 & 5.06 & 62.40 & 19.57 & 21.83 & 40.83 & 29.92 \\
Cambrian-1-8B & 21.76 & 49.20 & 4.95 & 2.57 & 41.00 & 6.13 & 8.56 & 55.42 & 26.38 \\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 72.55 & 47.40 & {0.35} & 1.22 & 63.60 & 0.44 & 0.00 & 37.28 & 30.71 \\
InternVL-Chat-V1-5 & 73.13 & 68.20 & 14.61 & 5.80 & 59.40 & 7.43 & 7.46 & 39.84 & 35.43 \\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 60.39 & 75.60 & 15.56 & 5.50 & 53.80 & 12.21 & 14.69 & 40.03 & 27.75 \\
InternLM-XComposer2-VL-1.8B & 65.88 & 76.40 & 15.13 & 2.33 & 46.60 & 6.33 & 6.98 & 31.75 & 22.04 \\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 21.56 & 47.60 & 1.27 & 2.77 & 41.20 & 2.50 & 0.72 & 55.42 & 26.18 \\
GLaMM & 20.78 & 47.40 & 0.00 & 0.00 & 41.00 & 1.28 & 4.77 & 55.42 & 26.18 \\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 37.25 & 62.60 & 9.47 & 3.64 & 43.60 & 6.05 & 6.63 & 42.80 & 27.56 \\
LLaVA-NeXT-34B & 43.92 & 64.60 & 17.93 & 5.88 & 47.20 & 7.71 & 8.66 & 40.83 & 28.74 \\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 46.67 & 72.40 & 18.95 & 6.25 & 47.80 & 6.43 & 7.10 & 42.21 & 29.13 \\
SEED-LLaMA-13B & 15.29 & 46.60 & 6.67 & 1.03 & 19.20 & 2.76 & 5.43 & 41.42 & 24.61 \\
\rowcolor{bg-tb-light-nlp} BLIP2 & 43.13 & 48.60 & 11.41 & 1.08 & 3.40 & 4.62 & {13.49} & 39.05 & {32.09} \\
MiniMonkey & 70.78 & 76.20 & 17.02 & 2.31 & 51.00 & 7.10 & 17.49 & 37.48 & 27.76 \\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 46.86 & 0.00 & 5.00 & 6.84 & 44.20 & 6.93 & 0.00 & 46.35 & 26.18 \\
LISA-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 55.88 & 69.20 & 14.16 & 6.53 & 53.00 & 13.59 & 19.73 & 44.38 & 35.43 \\

ShareGPT4V-7B & 47.45 & 62.00 & 10.76 & 4.26 & 42.00 & 8.30 & 17.69 & 41.62 & 27.76 \\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & {54.51} & 67.00 & 15.50 & 5.37 & 50.40 & 9.17 & 18.78 & 39.64 & 35.24 \\
BLIP-3 (XGen-MM) & 51.57 & 62.80 & 16.86 & 5.79 & 49.20 & 10.97 & 17.94 & 40.24 & 36.61 \\
\rowcolor{bg-tb-light-nlp} AnyGPT & 21.96 & 24.00 & 6.33 & 4.84 & 17.00 & 6.16 & 7.87 & 19.92 & 17.91 \\
MiniCPM3-4B & 52.35 & {72.80} & 18.91 & 6.17 & 55.80 & 16.15 & 20.25 & 47.93 & 37.01 \\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 39.41 & 60.20 & 12.92 & 11.42 & 45.20 & 14.59 & 14.48 & 37.28 & 28.94 \\
GLM-VL-Chat & {55.69} & 71.40 & 16.78 & 5.44 & 55.60 & 14.07 & 20.71 & 49.51 & 39.96 \\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & {81.76} & {83.40} & 20.86 & 7.25 & 62.80 & 21.03 & 22.85 & 54.24 & 53.15 \\
Gemini-1.5-Flash & 74.51 & 76.60 & 19.27 & 6.63 & 56.00 & 18.49 & 17.74 & 44.18 & 46.26 \\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 49.02 & 47.20 & 13.64 & 2.83 & 41.20 & 9.21 & 13.07 & 36.65 & 27.59 \\
Idefics3-8B-Llama3 & {78.04} & 76.40 & 16.71 & 6.39 & 57.80 & 16.36 & 18.20 & 43.00 & 41.54 \\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 20.78 & 47.40 & 16.18 & 6.34 & 41.00 & 2.82 & 22.19 & {55.42} & 26.18 \\
Qwen2-VL-72B & 41.33 & 63.95 & 20.84 & 8.31 & 45.77 & 9.65 & {25.04} & {56.93} & 27.34 \\
\rowcolor{bg-tb-light-nlp} Otter & 30.00 & 49.10 & 1.78 & 0.76 & 40.80 & 0.76 & 1.01 & 54.83 & 26.57 \\
Show-o & 18.00 & 45.00 & 1.17 & {8.62} & 20.00 & 7.19 & 12.64 & 29.10 & 31.00 \\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 20.78 & 47.40 & 2.88 & 1.19 & 41.00 & 1.04 & 3.52 & {55.42} & 26.18 \\
InternVL2-26B & {81.70} & 68.00 & 18.40 & 6.50 & {63.80} & 10.70 & 19.20 & 42.90 & 33.80 \\

\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & {81.50} & {86.60} & 24.80 & 14.10 & {76.00} & 29.50 & 22.20 & 50.60 & {73.40} \\
DeepSeek-VL-2-small & 74.30 & 80.20 & 8.90 & 4.20 & 57.20 & 6.20 & 12.00 & 36.70 & 28.00 \\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 77.80 & 79.00 & 11.10 & 3.70 & 65.60 & 6.90 & 16.70 & 46.20 & 28.70 \\
LLaVA-One-Vision-7B & 76.50 & 79.00 & 19.90 & 5.60 & 64.60 & 15.30 & 18.80 & 42.80 & 46.30 \\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & {85.90} & {87.40} & {27.80} & 6.90 & {76.80} & 25.90 & {26.00} & 53.50 & {64.00} \\
Sa2VA-8B & {84.90} & 82.20 & 25.60 & 14.60 & 71.40 & 18.60 & 22.50 & 49.10 & 59.10 \\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 76.50 & 79.80 & 20.60 & 7.30 & 75.40 & {22.10} & 13.40 & 45.40 & {68.90} \\
CoLVA-2B & 49.60 & 68.80 & 11.00 & 2.90 & 42.20 & 9.40 & 12.10 & 27.60 & 20.90 \\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & {84.90} & 84.80 & 16.70 & 5.00 & 69.40 & 11.20 & 16.40 & 39.80 & 50.40 \\
Long-LLaVA & 26.90 & 49.60 & 13.30 & 2.50 & 41.20 & 10.90 & 13.30 & {55.40} & 25.40 \\
\rowcolor{bg-tb-light-nlp} LM4LV & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Vitron-V1 & 40.32 & 56.84 & 3.50 & 1.67 & 35.42 & 2.56 & 1.09 & 40.37 & 0.00 \\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 15.78 & 67.54 & 0.14 & 0.90 & 0.00 & 0.45 & 0.00 & 47.32 & 0.00 \\
AnyGPT & 21.96 & 24.00 & 6.33 & 4.84 & 17.00 & 6.16 & 7.87 & 19.92 & 17.91 \\
\rowcolor{bg-tb-light-nlp} GAMA & 34.60 & 57.80 & 4.75 & 2.29 & 0.00 & 4.85 & 0.35 & {76.50} & 0.00 \\
Pengi & 20.40 & 40.80 & 2.56 & 1.89 & 3.45 & 3.24 & 0.23 & 56.80 & 0.00 \\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 23.53 & 70.90 & 1.84 & 1.03 & 0.00 & 1.48 & 0.61 & 68.23 & 0.00 \\

SALMONN-13B & 24.31 & 71.20 & 1.78 & 0.90 & 23.40 & 2.13 & 0.65 & 69.60 & 0.00 \\
\rowcolor{bg-tb-light-nlp} WavLLM & 32.50 & 57.46 & 4.32 & 2.01 & 0.00 & 4.32 & 0.21 & {83.10} & 0.00 \\
ImageBind-LLM & 28.70 & 56.71 & 3.45 & 1.78 & 0.00 & 2.56 & 0.10 & 58.30 & 0.00 \\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & {21.56} & {47.60} & {1.27} & 2.77 & 41.20 & 2.50 & 0.72 & 55.42 & {26.18} \\
ModaVerse-7b-v0 & 15.78 & 37.23 & 3.10 & 0.50 & 0.00 & 0.34 & 0.00 & 43.24 & 0.00 \\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 21.45 & 42.34 & 10.23 & 2.04 & 39.80 & 2.68 & 38.56 & 54.98 & 25.38 \\
SpeechGPT-7B-com & 38.60 & 54.23 & 4.23 & 1.99 & 0.00 & 4.09 & 0.12 & 45.70 & 0.00 \\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 56.67 & 63.50 & 13.11 & 5.18 & 15.60 & 6.89 & 16.26 & 43.00 & 0.00 \\
3D-LLM & 20.78 & 47.40 & 17.55 & 8.61 & 41.00 & 21.31 & 7.92 & 55.42 & {26.18} \\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 20.78 & 47.40 & {0.35} & {1.15} & 41.00 & {0.48} & {0.87} & 55.42 & 26.18 \\
PointLLM-13B & 20.20 & 47.40 & {0.35} & {1.20} & 40.80 & 0.47 & 0.88 & 55.42 & 26.77 \\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 20.78 & 47.40 & 2.48 & 0.28 & 41.00 & 0.56 & 3.65 & 55.42 & {26.18} \\
MotionGPT-T5 & 20.78 & 47.40 & {0.27} & {0.11} & 41.00 & 0.04 & 5.52 & 55.42 & 26.18 \\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 23.14 & 47.40 & 0.98 & 1.14 & 36.00 & 0.81 & 0.90 & 50.10 & 23.43 \\
AvatarGPT & 20.78 & 47.40 & 2.82 & 0.30 & 41.00 & 0.58 & 4.17 & 55.42 & 26.18 \\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 65.69 & 72.40 & {0.35} & 1.64 & 57.20 & 0.48 & 0.85 & 39.45 & 25.98 \\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-2} \\ 
\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Ethics NLP)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-2} \\ 
\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Ethics NLP)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 95.62 & 45.39 & 75.00 & 79.80 & 94.20 & 95.40 & 99.88 & 95.80 & 95.00 \\

\midrule

\rowcolor{bg-tb-light-nlp} Meta-Llama-3.1-8B-Instruct & 83.40 & 24.08 & 48.80 & 67.00 & 56.00 & 81.00 & 45.40 & 94.20 & 11.00 \\
Qwen2.5-7B-Instruct & 84.80 & 32.24 & 36.60 & 46.80 & 80.40 & 66.40 & 91.40 & 55.60 & 62.80 \\
\rowcolor{bg-tb-light-nlp} Gemma-2-9b-it & 89.60 & 35.31 & 35.00 & 57.40 & 86.60 & 25.40 & 95.00 & 58.60 & 54.80 \\
ChatGLM-6b & 68.40 & 28.98 & 31.80 & 0.00 & 1.60 & 6.60 & 67.20 & 51.80 & 42.80 \\
\rowcolor{bg-tb-light-nlp} Vicuna-7b-v1.5 & 50.40 & 20.44 & 29.80 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternLM-Chat-7b & 75.60 & 26.83 & 36.00 & 43.80 & 9.40 & 25.80 & 27.80 & 29.00 & 6.00 \\
\rowcolor{bg-tb-light-nlp} GPT-J-6B & 72.00 & 3.76 & 21.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Falcon3-7B-Instruct & 87.20 & 31.23 & 44.20 & 49.20 & 82.60 & 68.00 & 40.40 & 54.80 & 67.60 \\
\rowcolor{bg-tb-light-nlp} Baichuan2-7B-Base & 82.40 & 4.46 & 20.20 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Ministral-8B-Instruct-2410 & 87.40 & 21.66 & 42.80 & 48.20 & 79.60 & 40.40 & 88.40 & 41.80 & 37.60 \\
\rowcolor{bg-tb-light-nlp} Yi-Ligntning & 91.40 & 34.43 & 53.40 & 55.60 & 74.60 & 42.60 & 96.40 & 45.20 & 51.20 \\
GPT-3.5-turbo & 84.40 & 26.35 & 20.20 & 56.40 & 78.40 & 47.00 & 69.00 & 48.80 & 76.20 \\
\rowcolor{bg-tb-light-nlp} GPT-4v & 84.40 & 29.63 & 20.20 & 54.00 & 82.60 & 77.40 & {99.60} & 64.00 & 49.80 \\
GPT-4o & 84.40 & 30.29 & 20.20 & 54.20 & 80.40 & 75.60 & 99.00 & 63.60 & 55.40 \\
\rowcolor{bg-tb-light-nlp} GPT4o-mini & 84.40 & 29.33 & 20.20 & 55.00 & 80.20 & 63.60 & 98.80 & 59.60 & 59.00 \\
GPT-4o-4096 & 84.40 & 30.83 & 20.20 & 55.20 & 84.20 & 55.80 & 99.20 & 65.40 & 66.20 \\

ChatGPT-4o-latest & 84.40 & 27.61 & 20.20 & 53.40 & 82.00 & 71.00 & {99.20} & 61.80 & 68.00 \\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 85.40 & 39.21 & 38.80 & 39.75 & 55.21 & 45.19 & 59.26 & 57.57 & 60.07 \\
Claude-3.5-Opus & 86.40 & 34.19 & 35.40 & 43.75 & 43.99 & 38.95 & 55.59 & 57.13 & 49.76 \\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 79.60 & 29.15 & 36.00 & 34.44 & 46.40 & 37.46 & 48.13 & 53.04 & 44.61 \\
DetGPT & 73.40 & 18.91 & 28.80 & 29.53 & 36.38 & 31.68 & 45.03 & 45.16 & 44.91 \\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 85.20 & 24.83 & {45.60} & 22.99 & 23.17 & 33.21 & 35.42 & {80.80} & {78.58} \\
InternVL2.5-4B & 78.80 & 18.69 & 39.00 & 20.49 & 20.76 & 33.75 & 32.58 & 80.80 & 78.98 \\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & {50.78} & 20.44 & 30.74 & 23.10 & 18.60 & 10.98 & 21.43 & 25.70 & 0.00 \\
InternVL2.5-2B & 70.60 & 23.56 & 21.88 & 21.88 & 17.97 & 31.47 & 34.11 & 64.80 & 65.25 \\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 69.00 & 5.13 & 23.20 & 5.35 & 5.97 & 12.17 & 8.54 & 43.20 & 43.63 \\
DeepSeek-VL-7B & 85.00 & 29.48 & 35.80 & 18.12 & 26.04 & 33.82 & 33.59 & 68.00 & 69.69 \\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 27.00 & 25.58 & 29.00 & 46.00 & 34.00 & 1.00 & 26.00 & 47.00 & 12.00 \\
Qwen-VL-Chat & 82.00 & 9.65 & 32.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 49.00 & 32.49 & 31.40 & 46.80 & 43.60 & 68.30 & 60.40 & 31.50 & 7.80 \\
Qwen2-Audio-Instruct & 66.85 & 33.24 & 0.00 & 47.00 & 49.60 & 68.20 & 61.60 & 30.00 & 6.20 \\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 79.20 & 30.48 & 28.40 & 52.20 & 80.20 & 13.00 & 39.60 & 47.00 & 63.40 \\
mPLUG-Owl2-LLaMA2-7b & 82.40 & 31.59 & 35.20 & 53.60 & 78.40 & 46.40 & 76.40 & 48.60 & 29.80 \\

\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 83.40 & 30.88 & 41.40 & 50.60 & 83.20 & 91.20 & 89.20 & 60.60 & 55.20 \\
Cambrian-1-8B & 84.40 & 22.09 & 20.40 & 44.20 & 1.80 & 3.80 & 0.20 & 0.00 & 0.80 \\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 81.60 & 16.20 & 43.80 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL-Chat-V1-5 & {87.80} & 27.53 & 39.20 & 22.83 & 26.50 & 34.19 & 32.93 & {75.00} & {69.09} \\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 71.80 & 22.41 & 35.80 & 19.28 & 23.91 & 32.03 & 31.11 & 74.20 & 74.34 \\
InternLM-XComposer2-VL-1.8B & 75.20 & 29.08 & 32.20 & 18.52 & 8.52 & 32.73 & 26.87 & 59.60 & 68.88 \\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 84.20 & 19.25 & 20.40 & 24.20 & 20.29 & 12.94 & 21.43 & 47.20 & 33.13 \\
GLaMM & 84.40 & 15.21 & 20.20 & 8.33 & 9.58 & 12.72 & 12.72 & 48.20 & 33.13 \\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 75.60 & 27.81 & 24.80 & 53.20 & 56.80 & 36.20 & {64.40} & 49.60 & 53.20 \\
LLaVA-NeXT-34B & 78.60 & 36.41 & 28.20 & 49.20 & 62.80 & 44.80 & 71.20 & 51.20 & 58.40 \\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 80.20 & 38.20 & 34.40 & 52.40 & 61.40 & 40.20 & 74.20 & 52.00 & 59.60 \\
SEED-LLaMA-13B & 44.20 & 14.32 & 14.60 & 38.80 & 47.60 & 17.40 & 45.60 & 39.80 & 30.60 \\
\rowcolor{bg-tb-light-nlp} BLIP2 & 76.80 & {43.59} & {40.60} & 49.00 & 60.80 & 38.60 & {62.80} & 43.60 & 57.20 \\
MiniMonkey & 72.40 & 35.01 & 34.00 & 54.80 & 56.60 & 13.60 & 71.20 & 48.40 & {78.00} \\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 76.40 & 31.40 & 22.80 & 22.28 & 22.42 & 28.05 & 0.00 & 52.40 & 47.68 \\
LISA-7B & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 83.20 & 24.30 & 33.60 & 34.64 & 44.71 & 41.14 & 47.47 & 48.75 & 44.84 \\

ShareGPT4V-7B & 72.60 & 21.24 & 30.80 & 28.76 & 36.28 & 30.66 & 44.28 & 47.46 & 40.08 \\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 78.00 & 25.67 & 34.00 & 36.74 & 45.58 & 33.09 & 43.25 & 51.01 & 42.50 \\
BLIP-3 (XGen-MM) & {78.80} & 25.63 & {36.00} & {35.55} & {41.23} & {38.53} & {45.28} & 48.25 & {47.43} \\
\rowcolor{bg-tb-light-nlp} AnyGPT & 29.20 & 9.42 & 12.80 & 14.54 & 16.12 & 15.31 & 17.22 & 19.70 & 15.66 \\
MiniCPM3-4B & 86.60 & 26.23 & 32.20 & 33.08 & 46.01 & 33.86 & 48.91 & 58.84 & 52.47 \\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 64.40 & 21.72 & 27.80 & 26.72 & 33.86 & 26.62 & 36.15 & 44.13 & 43.77 \\
GLM-VL-Chat & 86.80 & 27.19 & 30.40 & 32.97 & 43.97 & 32.48 & 49.16 & 57.70 & 51.78 \\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & {87.00} & 34.33 & 44.20 & 51.60 & 69.80 & 69.00 & 81.20 & 62.60 & 78.40 \\
Gemini-1.5-Flash & 83.40 & 29.98 & 40.60 & 47.00 & 60.80 & 63.60 & 77.40 & 58.00 & 75.20 \\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 59.80 & 12.26 & 21.20 & 19.20 & 17.00 & 9.40 & 24.20 & 20.20 & 32.60 \\
Idefics3-8B-Llama3 & 82.20 & 27.71 & 39.60 & 48.20 & 63.60 & 61.20 & 76.40 & 59.80 & 73.20 \\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 84.40 & 20.63 & 20.20 & 53.60 & 67.60 & 41.99 & {96.20} & 58.80 & 48.60 \\
Qwen2-VL-72B & {89.20} & 25.73 & 20.27 & 46.67 & {74.67} & {80.02} & {96.00} & 47.33 & 62.67 \\
\rowcolor{bg-tb-light-nlp} Otter & 69.00 & 10.33 & 20.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Show-o & 79.00 & 6.89 & 23.00 & 26.73 & 17.75 & 39.24 & 31.10 & 36.87 & 21.54 \\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 20.78 & 7.15 & 20.20 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
InternVL2-26B & {90.00} & 29.10 & {43.40} & {51.20} & {81.50} & 41.40 & {91.40} & 53.70 & 64.00 \\

\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & {91.80} & {32.80} & {59.40} & {52.40} & {73.40} & {77.40} & {93.40} & 54.20 & 62.20 \\
DeepSeek-VL-2-small & 83.80 & 34.20 & 39.20 & 53.60 & 65.60 & 24.80 & 68.40 & 26.40 & 36.20 \\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 86.80 & 35.10 & 42.20 & 56.60 & 81.20 & 65.80 & 78.80 & 28.40 & 69.00 \\
LLaVA-One-Vision-7B & 89.20 & 25.30 & 49.00 & 54.80 & 82.80 & 58.80 & 90.20 & 56.80 & 61.60 \\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 92.40 & 24.70 & 58.00 & 0.20 & 0.00 & 44.80 & {99.40} & 54.60 & 3.80 \\
Sa2VA-8B & 89.20 & 30.40 & 48.80 & 48.60 & 84.40 & 38.20 & 76.20 & 39.80 & 62.80 \\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & {91.60} & 28.90 & 52.60 & 51.00 & 85.40 & 41.60 & {98.80} & 54.80 & 71.20 \\
CoLVA-2B & 67.40 & 29.00 & 30.20 & 51.20 & 77.40 & 1.80 & 6.20 & 55.80 & 34.40 \\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 81.40 & 30.50 & 44.40 & 54.00 & 71.60 & 28.60 & 93.80 & 36.40 & 58.80 \\
Long-LLaVA & 87.20 & 30.80 & 22.00 & 36.60 & 45.20 & 64.40 & 66.80 & 60.20 & 32.20 \\
\rowcolor{bg-tb-light-nlp} LM4LV & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Vitron-V1 & 57.83 & 10.32 & 23.45 & 13.50 & 38.40 & 10.98 & 23.45 & 27.50 & 0.05 \\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 60.40 & 19.32 & 0.00 & 1.20 & 2.10 & 0.00 & 0.00 & 0.00 & 0.00 \\
AnyGPT & 29.20 & 9.42 & 12.80 & 14.54 & 16.12 & 15.31 & 17.22 & 19.70 & 15.66 \\
\rowcolor{bg-tb-light-nlp} GAMA & 35.87 & 17.47 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Pengi & 68.51 & 14.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 1.00 & 21.59 & 0.00 & 1.60 & 4.40 & 1.60 & 1.00 & 1.00 & 1.60 \\

SALMONN-13B & 1.20 & 22.67 & 0.00 & 1.50 & 4.70 & 1.40 & 1.10 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} WavLLM & 25.83 & 14.56 & 0.00 & 1.40 & 4.30 & 2.40 & 1.30 & 0.00 & 0.00 \\
ImageBind-LLM & 56.40 & 13.60 & 0.00 & 1.10 & 4.50 & 1.70 & 1.10 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & {56.80} & {17.56} & {17.80} & {16.50} & {18.50} & {10.30} & {11.40} & {4.30} & {23.60} \\
ModaVerse-7b-v0 & 49.39 & 15.80 & 0.00 & 1.02 & 1.90 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & {84.30} & {30.40} & {20.10} & {54.10} & {81.90} & {77.40} & {98.70} & {63.60} & {49.70} \\
SpeechGPT-7B-com & 45.60 & 13.56 & 0.00 & 1.20 & 4.10 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 44.50 & 24.08 & 0.00 & 45.30 & 34.20 & 45.30 & 23.10 & 14.50 & 11.00 \\
3D-LLM & {84.40} & 9.29 & {20.20} & 1.20 & {18.00} & 0.00 & 0.00 & 0.00 & 0.20 \\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & {84.40} & {19.91} & {20.20} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
PointLLM-13B & {84.60} & {19.69} & {23.60} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & {84.40} & 0.64 & {20.20} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
MotionGPT-T5 & {84.40} & 3.56 & {20.20} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 71.20 & 5.30 & 28.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
AvatarGPT & {84.40} & 11.48 & {20.20} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & {87.20} & 17.93 & {45.20} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccccc cccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{7}{c}{\bf \#L-3} & \multicolumn{6}{c}{\bf \#L-4} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{7}{c}{\tiny  (Domain QA)}   & \multicolumn{6}{c}{\tiny (Social QA)} \\

\cmidrule(r){2-8}   \cmidrule(r){9-14} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#$\uparrow$6 & \#7$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$  \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{7}{c}{\bf \#L-3} & \multicolumn{6}{c}{\bf \#L-4} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{7}{c}{\tiny  (Domain QA)}   & \multicolumn{6}{c}{\tiny (Social QA)} \\

\cmidrule(r){2-8}   \cmidrule(r){9-14} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$  \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 82.62 & 48.79 & 73.55 & 53.31 & 94.50 & 96.67 & 88.00 & 48.73 & 82.00 & 49.21 & 97.30 & 91.00 & 57.74 \\

\midrule

\rowcolor{bg-tb-light-nlp} Meta-Llama-3.1-8B-Instruct & 29.20 & 22.89 & 36.90 & 41.42 & 83.00 & 84.24 & 81.80 & 42.66 & 63.80 & 29.39 & 94.40 & 93.00 & 39.89 \\
Qwen2.5-7B-Instruct & {20.56} & {27.48} & {41.47} & 27.69 & {86.80} & {83.43} & 77.20 & 35.58 & 63.00 & {20.48} & {94.20} & {93.80} & 22.69 \\
\rowcolor{bg-tb-light-nlp} Gemma-2-9b-it & 15.78 & 28.87 & 37.97 & 15.70 & 89.80 & 80.40 & 77.20 & 23.13 & 62.60 & 14.85 & 93.40 & 93.80 & 13.42 \\
ChatGLM-6b & 19.60 & 23.32 & 30.54 & 27.28 & 52.60 & 55.76 & 51.60 & 31.83 & 57.60 & 22.98 & 68.60 & 71.00 & 24.59 \\
\rowcolor{bg-tb-light-nlp} Vicuna-7b-v1.5 & 15.63 & 23.22 & 15.62 & 14.90 & 59.00 & 48.08 & 57.60 & 18.83 & 55.40 & 19.06 & 67.40 & 71.00 & 15.46 \\
InternLM-Chat-7b & 14.20 & 15.81 & 29.55 & 20.55 & 67.20 & 73.13 & 70.80 & 23.91 & 67.80 & 17.15 & 84.60 & 81.60 & 15.51 \\
\rowcolor{bg-tb-light-nlp} GPT-J-6B & 12.50 & 12.93 & 6.11 & 10.87 & 43.40 & 32.12 & 36.60 & 7.86 & 48.20 & 10.40 & 36.20 & 31.60 & 12.42 \\
Falcon3-7B-Instruct & 24.60 & 26.11 & 38.93 & 38.45 & 81.20 & 65.45 & 74.60 & 41.65 & 65.20 & 27.99 & 87.80 & 87.80 & 30.33 \\
\rowcolor{bg-tb-light-nlp} Baichuan2-7B-Base & 12.63 & 14.51 & 8.38 & 12.63 & 48.20 & 33.13 & 39.20 & 9.04 & 51.40 & 9.78 & 35.40 & 30.00 & 13.65 \\
Ministral-8B-Instruct-2410 & 16.39 & 27.41 & 38.60 & 21.27 & 82.60 & 83.84 & 76.60 & 28.74 & 66.60 & 14.68 & 92.20 & 92.40 & 16.87 \\
\rowcolor{bg-tb-light-nlp} Yi-Ligntning & 27.08 & 26.62 & 41.18 & 37.58 & 89.60 & 85.45 & 80.20 & 42.34 & 68.20 & 28.95 & 95.00 & 94.00 & 34.55 \\
GPT-3.5-turbo & 14.22 & 29.65 & 36.26 & 24.38 & 48.20 & 33.13 & 40.00 & 28.14 & 51.20 & 14.95 & 35.60 & 30.00 & 13.58 \\
\rowcolor{bg-tb-light-nlp} GPT-4v & 22.56 & 25.12 & 36.75 & 36.22 & 48.20 & 33.13 & 40.00 & 37.08 & 51.20 & 25.99 & 25.60 & 30.00 & 25.40 \\
GPT-4o & 19.95 & 26.31 & 43.04 & 27.21 & 48.20 & 33.13 & 40.00 & 33.32 & 51.20 & 19.45 & 35.60 & 30.00 & 19.43 \\
\rowcolor{bg-tb-light-nlp} GPT4o-mini & 21.42 & 28.98 & 41.72 & 33.83 & 48.20 & 33.13 & 40.00 & 38.67 & 51.20 & 23.10 & 35.60 & 30.00 & 24.83 \\
GPT-4o-4096 & 19.36 & 27.90 & 42.29 & 27.30 & 48.20 & 33.13 & 40.00 & 33.38 & 51.20 & 20.36 & 35.60 & 30.00 & 19.12 \\

ChatGPT-4o-latest & 19.67 & 28.22 & 43.00 & 26.80 & 48.20 & 33.13 & 40.00 & 32.25 & 51.20 & 18.64 & 35.60 & 30.00 & 17.50 \\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & {47.83} & {37.75} & {53.34} & {37.66} & {69.60} & {76.20} & {54.40} & {41.68} & {60.20} & {30.02} & {58.60} & {61.00} & {42.93} \\
Claude-3.5-Opus & 46.29 & 33.32 & 43.88 & 28.87 & 69.40 & 71.20 & 49.60 & 34.60 & 57.00 & 24.78 & 59.60 & 51.00 & 33.36 \\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 40.15 & 29.51 & 46.14 & 26.70 & 67.60 & 69.40 & 49.80 & 30.88 & 48.40 & 23.51 & 51.80 & 49.20 & 33.57 \\
DetGPT & 36.27 & 21.60 & 40.13 & 21.79 & 61.00 & 62.80 & 42.00 & 28.70 & 46.00 & 18.50 & 43.40 & 43.00 & 27.02 \\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & {74.80} & {37.58} & {65.80} & {24.73} & {92.20} & {90.60} & 31.10 & 24.89 & 25.92 & 33.72 & 26.24 & 31.72 & 44.54 \\
InternVL2.5-4B & {78.40} & 34.30 & 65.00 & {22.55} & {91.80} & {90.60} & 26.21 & 26.87 & 33.41 & 19.32 & 38.71 & 36.48 & 36.36 \\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 15.46 & 34.87 & 10.56 & 12.50 & 54.74 & 46.50 & {53.20} & 18.56 & 53.40 & 18.40 & {63.50} & {69.50} & 13.68 \\
InternVL2.5-2B & 65.80 & 35.48 & 61.20 & 25.94 & 77.20 & 75.40 & 28.97 & 22.94 & 33.01 & 12.06 & 28.83 & 31.40 & 25.34 \\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 41.80 & 8.41 & 47.60 & 6.09 & 37.40 & 43.00 & 7.65 & 8.59 & 11.82 & 14.87 & 6.21 & 11.28 & 18.78 \\
DeepSeek-VL-7B & 69.60 & 37.17 & 58.80 & 25.01 & 84.00 & 85.20 & 29.07 & 24.30 & 21.08 & 18.84 & 19.38 & 19.90 & 18.63 \\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 27.22 & 19.56 & 24.37 & 35.59 & 37.00 & 67.00 & 53.00 & 32.20 & 42.00 & 29.45 & 67.00 & 69.00 & 38.75 \\
Qwen-VL-Chat & 18.43 & 14.25 & 7.97 & 15.07 & 56.20 & 72.20 & {60.00} & 11.93 & {60.60} & 16.52 & 72.20 & 61.60 & 17.60 \\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 23.20 & 27.51 & 35.14 & 32.37 & 54.20 & 58.98 & 59.00 & 37.24 & 51.00 & 25.99 & {81.20} & {74.00} & 28.59 \\
Qwen2-Audio-Instruct & 22.04 & 26.94 & 35.01 & 31.89 & 65.33 & {86.60} & {78.58} & 37.84 & {78.65} & 24.22 & {90.11} & 0.00 & 26.65 \\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 24.06 & 28.98 & 34.26 & 32.01 & 60.00 & 71.00 & 55.40 & 36.03 & 59.60 & 26.12 & 71.00 & 66.60 & 28.89 \\
mPLUG-Owl2-LLaMA2-7b & 25.13 & 23.25 & 34.04 & 35.23 & 71.80 & 83.60 & 75.40 & 39.15 & 66.40 & 28.12 & 83.60 & 83.00 & 32.44 \\

\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & {24.27} & 	{26.39} & 	{38.03}  &	{37.09} & 	79.40 & 	91.00  &	{78.20}  &	40.94  &	66.60  &	26.73  &	91.00  &	88.00  &	34.85 \\
Cambrian-1-8B & 26.77  &	17.90  &	26.20  &	37.79  &	48.40  &	37.00  &	41.20  &	28.41  &	51.20  &	24.05 & 	37.00  &	32.20  &	36.13 \\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 26.85  &	14.42  &	19.58  &	0.00  &	68.20  &	84.60  &	73.20  &	23.81  &	63.40  &	0.00  &	84.60  &	66.40  &	32.67 \\
InternVL-Chat-V1-5 & {68.80}  &	{36.29} & 	{61.20} & 	25.20  &	84.60  &	86.00  &	28.85 & 	24.68  &	19.83 & 	16.15 & 	18.50 & 	18.16  &	25.45 \\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & {72.00}  &	{33.38}  &	{61.60}  &	{21.77}  &	87.80  &	86.80  &	25.55  &	27.77  &	26.71  &	12.11  &	22.99  &	25.42  &	30.81 \\
InternLM-XComposer2-VL-1.8B & 57.80  &	34.44  &	57.20  &	22.75  &	75.80  &	76.80  &	25.04  &	26.40  &	18.82  &	8.95  &	17.57  &	21.57  &	16.96 \\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 40.60 	 & 17.49  &	51.40  &	23.36  &	36.40  &	29.60  &	26.25  &	3.25  &	5.47  &	6.68  &	0.90  &	0.60  &	0.00 \\
GLaMM & 40.00  &	12.46  &	51.20  &	8.70  &	35.60  &	30.00  &	7.40  &	20.24 	 &9.04  &3.07  &	9.16  &	9.55  &	0.00 \\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 27.85  &	23.33  &	36.21  &	20.22  &	46.40  &	55.60  &	46.60  &	32.13  &	60.40  &	19.74  &	62.60  &	51.60  &	27.55 \\
LLaVA-NeXT-34B & 23.78  &	26.84  &	33.25  &	31.89  &	56.60  &	58.80  &	50.20  &	35.24  &	57.20  &	23.19  &	67.40  &	61.20  &	26.64 \\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 24.67  &	24.33  &	36.94  &	32.92  &	62.20  &	62.00  &	55.60  &	40.17  &	62.40  &	21.02  &	69.80  &	66.80  &	29.71 \\
SEED-LLaMA-13B & 12.05  &	13.95  &	24.67  &	15.48 	 & 29.20  &	47.60  &	42.80  &	19.07  &	38.40  &	15.16  &	33.60  &	24.40  &	20.49 \\
\rowcolor{bg-tb-light-nlp} BLIP2 & 29.27  &	23.32  &	41.83  &	37.69  &	64.20  &	63.00  &	59.20  &	46.29  &	68.40  &	41.84  &	79.60  &	88.40  &	52.61 \\
MiniMonkey & 17.43  &	15.90  &	31.21  &	25.90  &	62.80  &	65.86  &	64.40  &	32.76  &	58.00  &	23.26  &	80.40  &	78.40  &	23.68 \\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 50.80  &	33.74  &	56.20  &	0.00  &	61.80  &	58.00  &	0.00  &	24.40  &	15.43  &	12.02  &	14.56  &	17.63  &	1.53 \\
LISA-7B & 0.00  &	0.00  &	0.00 	 &0.00  &	0.00  &	0.00  &	0.00  &	0.00  &	0.00  &	0.00  &	0.00  &	0.00  &	0.00 \\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 45.61 & 	25.47  &	46.78  &	34.10  &	63.40  &	67.80  &	53.20 	 & 29.83  &	49.60  &	27.09 	 & 49.60  &	48.20  &	35.70 \\

ShareGPT4V-7B & 33.20  &	24.84  &	41.18  &	22.86  &	62.60  &	64.20  &	42.20  &	27.93  &	46.40  &	20.43  &	46.00 	 &45.60  &	27.66 \\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & {36.19}  &	23.32  &	40.73  &	26.17  &	65.40  &	64.40 	 &47.80  &	30.45  &	44.60  &	22.43  &	50.40  & 49.40  &	27.20 \\
BLIP-3 (XGen-MM) & {41.17}  &	26.99  &	44.56  &	25.79  &	65.40  &	68.40  &	47.60 	 & 33.70  &	46.00  &	24.40  &	48.80  &	45.60  &	30.89 \\
\rowcolor{bg-tb-light-nlp} AnyGPT & 13.45  &	10.84  &	16.73  &	10.64  &	24.80  &	24.20  &	18.00  &	0.00  &	16.00  &	7.96  &	18.60  &	18.20  &	10.80 \\
MiniCPM3-4B & 51.94  & 34.47  &	52.23  &	31.14  &	69.80  &	73.00  &	45.20  &	33.55  &	46.00  &	25.14  &	56.40  &	54.00  &	37.87 \\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 40.36  &	23.12  &	39.05  &	25.22  &	61.60  &	58.60  &	36.40  &	25.57  &	37.80  &	23.52  &	45.20  &	39.00  &	26.88 \\
GLM-VL-Chat & 50.08  &	36.02  &	52.19  &	31.23  &	68.00  &	71.00  &	43.60  &	29.72  &	43.20  &	25.78  &	56.40  &	53.80  &	37.28 \\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 29.14  &	34.32  &	41.77  &	36.41 	 &{89.60}  &	{90.20}  &	{84.20}  &	{42.15}  &	{81.40}  &	27.23  &	{86.60}  &	{88.40}  &	40.45 \\
Gemini-1.5-Flash & 26.93  &	30.08  &	37.04  &	33.83  &	86.20  &	84.40  &	78.20  &	38.47  &	72.60  &	23.78  &	80.20  &	82.60  &	36.83 \\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 16.07  &	14.54  &	26.76 	 &12.95  &	53.80  &	51.20  &	29.80  &	15.42  &	14.80  &	12.91  &	14.80  &	16.20  &	12.86 \\
Idefics3-8B-Llama3 & 28.54  &	29.32  &	35.93  &	31.89  &	{87.80} 	 &{88.20}  &	73.60  &	39.30  &	74.40  &	22.05  &	{78.00} 	 &{79.60}  &	36.13 \\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 15.03  &	23.04  &	37.95  &	30.74 	 &48.20  &	33.13  &	40.00  &	35.67  &	51.20  &	16.25  &	35.60  &	30.00  &	21.46 \\
Qwen2-VL-72B & 16.47  &	25.99  &	34.25  &	31.83  &	69.32  &	46.24  &	66.31 	 &34.96  &	66.34  &	21.97  &	47.88  &	61.92  &	22.47 \\
\rowcolor{bg-tb-light-nlp} Otter & 19.58  &	18.72  &	9.86  &	21.66  &	44.60  &	38.38  &	46.00  &	15.12  &	47.40  &	18.77 	 &40.60  &	34.20 & 	20.50 \\
Show-o & 14.13  &	9.84  &	13.04  &	23.23  &	57.00  &	38.00  &	46.00 & 	19.57  &	38.00  &	18.65  &	32.00  &	28.00 	 &27.79 \\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 11.62  &	12.13  &	6.66  & 14.17  &	48.20  &	33.13  &	40.00  &	12.88  &	51.20  &	16.85  &	35.60  &	30.00  &	19.15 \\
InternVL2-26B & 19.30  &	19.70  &	33.40  & 27.10  &	81.60  &	75.90  &	71.40 	 &32.70  &	65.00  &	21.70  &	86.20  &	86.40  &	24.70 \\

\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & {22.80} & 27.80 & {38.50} & {36.50} & {91.20} & 83.80 & {79.20} & 39.50 & {70.10} & 25.00 & {95.40} & {96.20} & 28.20 \\
DeepSeek-VL-2-small & 21.40 & 29.20 & 40.50 & 29.70 & 77.00 & 80.20 & {81.40} & 37.40 & 65.80 & 26.50 & {92.80} & {92.60} & 28.20 \\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 21.90 & 28.10 & 42.40 & 31.80 & 80.60 & 82.80 & 80.80 & 40.30 & 67.60 & 24.70 & 92.60 & {95.40} & 26.80 \\
LLaVA-One-Vision-7B & 20.40 & 21.90 & 35.30 & 32.80 & 82.60 & 78.20 & 73.80 & 33.80 & 64.80 & 23.60 & 88.20 & {93.00} & 28.70 \\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 23.50 & 25.00 & 36.60 & 39.30 & 91.20 & {85.30} & {81.00} & {41.10} & 70.00 & 28.10 & {96.40} & 96.00 & 35.20 \\
Sa2VA-8B & 23.30 & 26.50 & 38.20 & {37.60} & 84.60 & 82.60 & 78.80 & 40.50 & 66.80 & 26.80 & 92.80 & 91.40 & {32.90} \\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & {26.20} & 27.10 & 38.40 & 40.00 & 87.20 & 77.40 & 76.20 & 41.70 & 68.40 & 28.40 & 89.00 & 89.00 & 34.80 \\
CoLVA-2B & 19.90 & 20.20 & 33.50 & 30.70 & 53.20 & 54.30 & 51.40 & 34.20 & 49.80 & 24.20 & 66.40 & 60.60 & 27.30 \\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 21.20 & 27.80 & 38.30 & 30.90 & 83.60 & 79.80 & {80.80} & 36.20 & 68.60 & 23.60 & 93.00 & 89.40 & 26.80 \\
Long-LLaVA & 23.10 & 25.70 & 30.90 & 34.80 & 50.20 & 36.40 & 42.60 & 34.40 & 54.00 & 28.10 & 38.40 & 46.60 & 36.20 \\
\rowcolor{bg-tb-light-nlp} LM4LV & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Vitron-V1 & {13.47} & 14.58 & 15.60 & 13.20 & 54.74 & 45.60 & 52.30 & 20.56 & 49.82 & 13.40 & 60.34 & {62.34} & 16.83 \\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 9.78 & 5.34 & 17.61 & 14.90 & 45.10 & 22.08 & 0.00 & 15.89 & 10.38 & 11.15 & 56.90 & 24.00 & 15.46 \\
AnyGPT & 13.45 & 10.84 & 16.73 & 10.64 & 24.80 & 24.20 & 18.00 & 0.00 & 16.00 & 7.96 & 18.60 & 18.20 & 10.80 \\
\rowcolor{bg-tb-light-nlp} GAMA & 22.58 & {35.84} & 24.29 & 28.91 & 0.00 & 63.83 & 65.50 & 27.30 & 0.00 & 21.57 & 0.00 & 47.21 & 25.57 \\
Pengi & 14.35 & 30.46 & 20.67 & 26.63 & 0.00 & 67.00 & 45.60 & 20.40 & 0.00 & 20.89 & 0.00 & 45.30 & 15.67 \\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 11.63 & 7.06 & 28.09 & 18.58 & 66.36 & 32.00 & 0.00 & 21.90 & 20.00 & 14.68 & 68.44 & 28.00 & 19.19 \\

\rowcolor{bg-tb-light-nlp} SALMONN-13B & 11.87 & 7.31 & 29.78 & 17.91 & 76.53 & 32.13 & 0.00 & 22.50 & 22.10 & 13.02 & 77.80 & 29.70 & 17.40 \\
WavLLM & 21.45 & 36.79 & 25.43 & 29.01 & 0.00 & 66.55 & 57.35 & 28.09 & 0.00 & 22.12 & 0.00 & 68.85 & 26.23 \\
\rowcolor{bg-tb-light-nlp} ImageBind-LLM & 23.50 & 45.60 & 24.30 & 28.70 & 0.00 & 78.00 & 56.00 & 29.80 & 0.00 & 12.40 & 0.00 & 48.75 & 15.40 \\
Unified-io-2-XXL & 16.51 & 14.35 & 15.67 & 12.40 & 21.34 & 24.67 & 20.56 & 2.50 & 5.03 & 6.78 & 0.80 & 0.60 & 0.00 \\
\rowcolor{bg-tb-light-nlp} ModaVerse-7b-v0 & 9.45 & 4.56 & 12.40 & 11.37 & 10.34 & 20.45 & 0.00 & 14.50 & 9.68 & 10.32 & 46.78 & 23.60 & 16.67 \\
AudioGPT-GPT4 & 22.76 & 25.05 & 36.89 & 36.48 & 43.10 & 32.18 & 39.78 & 37.09 & 51.10 & 25.34 & 25.70 & 29.80 & 25.30 \\
\rowcolor{bg-tb-light-nlp} SpeechGPT-7B-com & 20.34 & 34.23 & 24.34 & 28.35 & 0.00 & 65.40 & 45.60 & 13.09 & 0.00 & 20.40 & 0.00 & 67.50 & 16.34 \\
LLaMA-Omni & 27.60 & 22.89 & 36.90 & 41.42 & 83.00 & 74.56 & 80.20 & 43.30 & 63.20 & 28.37 & 84.40 & 65.30 & 19.78 \\
\rowcolor{bg-tb-light-nlp} 3D-LLM & {4.24} & {1.03} & 17.38 & 8.69 & 48.20 & 33.13 & 40.00 & 12.15 & 51.20 & 6.40 & 35.60 & 30.00 & 5.32 \\
PointLLM-7B & 16.65 & 23.89 & 16.02 & 17.27 & 48.20 & 33.13 & 40.00 & 20.15 & 51.20 & 20.26 & 35.60 & 30.00 & 18.32 \\
\rowcolor{bg-tb-light-nlp} PointLLM-13B & 17.24 & 23.20 & 16.45 & 16.99 & 45.80 & 32.93 & 32.20 & 20.01 & 51.20 & 19.91 & 34.80 & 30.60 & 18.39 \\
3D-VisTA & {0.20} & 0.00 & {0.31} & {0.05} & 48.20 & 33.13 & 40.00 & 0.23 & 51.20 & 0.10 & 35.60 & 30.00 & {0.05} \\
\rowcolor{bg-tb-light-nlp} MotionGPT-T5 & {1.27} & 0.00 & {5.00} & {0.91} & 48.20 & 33.13 & 40.00 & 1.82 & 51.20 & {1.13} & 35.60 & 30.00 & {0.55} \\
MotionGPT-LLaMA & 18.53 & 19.87 & 8.41 & 6.14 & 43.40 & 33.54 & 41.80 & 11.64 & 46.00 & 14.46 & 39.40 & 39.20 & 21.27 \\
\rowcolor{bg-tb-light-nlp} AvatarGPT & 7.99 & 2.38 & 13.69 & 7.64 & 48.20 & 33.13 & 40.00 & 11.84 & 51.20 & 7.48 & 35.60 & 30.00 & 6.09 \\
LLaMA-Mesh & 28.67 & 22.44 & 23.21 & 34.27 & 71.60 & 76.16 & 73.00 & 27.88 & 69.60 & 29.28 & 90.80 & 86.40 & 37.13 \\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccc ccccc ccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{3}{c}{\bf \#L-5} & \multicolumn{5}{c}{\bf \#L-6} & \multicolumn{3}{c}{\bf \#L-7} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{3}{c}{\tiny   (Non-Trad QA)}   & \multicolumn{5}{c}{\tiny (Advance QA)
}  & \multicolumn{3}{c}{\tiny (Math Ability)} \\

% \cmidrule(r){2-13}
\cmidrule(r){2-4}   \cmidrule(r){5-9}  \cmidrule(r){10-12} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$  \\

\midrule\midrule

\endfirsthead

\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{3}{c}{\bf \#L-5} & \multicolumn{5}{c}{\bf \#L-6} & \multicolumn{3}{c}{\bf \#L-7} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{3}{c}{\tiny   (Non-Trad QA)}   & \multicolumn{5}{c}{\tiny (Advance QA)
}  & \multicolumn{3}{c}{\tiny (Math Ability)} \\

% \cmidrule(r){2-13}
\cmidrule(r){2-4}   \cmidrule(r){5-9}  \cmidrule(r){10-12} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$  \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} &  	43.46 	&	77.01 	&	53.59 	&	48.87 	&	61.77 	&	83.33 	&	32.01 	&	88.00 	&	75.00 	&	81.00 	&	69.34 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	26.80 	&	18.10 	&	15.14 	&	17.70 	&	17.43 	&	46.32 	&	33.22 	&	71.20 	&	48.60 	&	29.20 	&	30.89 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	28.44 	&	17.60 	&	14.79 	&	18.52 	&	20.58 	&	18.50 	&	18.91 	&	70.60 	&	32.80 	&	11.20 	&	26.82 	\\
Gemma-2-9b-it & 	33.64 	&	21.78 	&	15.99 	&	20.32 	&	21.18 	&	57.76 	&	29.47 	&	72.60 	&	46.20 	&	24.20 	&	34.41 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	29.10 	&	21.31 	&	7.75 	&	26.56 	&	24.08 	&	12.04 	&	21.72 	&	54.80 	&	24.40 	&	0.00 	&	32.15 	\\
Vicuna-7b-v1.5 & 	3.30 	&	6.10 	&	4.14 	&	2.27 	&	0.73 	&	1.05 	&	2.19 	&	60.00 	&	23.40 	&	0.00 	&	36.43 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	30.64 	&	22.06 	&	9.71 	&	22.50 	&	26.23 	&	12.30 	&	21.58 	&	71.60 	&	26.20 	&	1.80 	&	33.92 	\\
GPT-J-6B & 	2.03 	&	1.86 	&	0.93 	&	1.08 	&	0.05 	&	0.41 	&	1.22 	&	56.40 	&	24.40 	&	0.00 	&	25.68 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	26.33 	&	23.70 	&	14.10 	&	18.79 	&	21.22 	&	49.90 	&	25.67 	&	70.00 	&	27.20 	&	35.00 	&	33.89 	\\
Baichuan2-7B-Base & 	1.12 	&	1.11 	&	4.19 	&	0.52 	&	0.69 	&	9.47 	&	0.61 	&	63.00 	&	24.40 	&	22.40 	&	29.18 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	34.01 	&	42.06 	&	41.87 	&	36.71 	&	45.25 	&	15.73 	&	29.36 	&	75.40 	&	30.80 	&	0.00 	&	8.19 	\\
Yi-Ligntning & 	25.42 	&	20.37 	&	15.79 	&	16.91 	&	19.55 	&	55.99 	&	20.86 	&	85.83 	&	25.80 	&	18.60 	&	22.95 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	30.46 	&	12.26 	&	5.86 	&	18.50 	&	12.41 	&	27.83 	&	20.27 	&	64.00 	&	24.40 	&	0.00 	&	43.85 	\\
GPT-4v & 	25.48 	&	10.78 	&	7.04 	&	12.22 	&	10.99 	&	34.89 	&	17.12 	&	64.00 	&	24.40 	&	37.05 	&	21.91 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	29.30 	&	11.67 	&	7.64 	&	13.55 	&	11.79 	&	22.52 	&	19.45 	&	64.00 	&	24.40 	&	35.05 	&	21.97 	\\
GPT4o-mini  & 	27.23 	&	11.65 	&	7.28 	&	12.92 	&	12.92 	&	23.57 	&	16.45 	&	64.00 	&	24.40 	&	34.42 	&	20.65 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	29.82 	&	13.40 	&	8.30 	&	13.97 	&	13.12 	&	24.63 	&	23.01 	&	64.00 	&	24.40 	&	0.00 	&	20.47 	\\
ChatGPT-4o-latest & 	30.07 	&	13.75 	&	7.05 	&	14.22 	&	12.06 	&	28.23 	&	22.35 	&	64.00 	&	24.40 	&	0.00 	&	18.59 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	31.26 	&	40.07 	&	28.78 	&	32.27 	&	35.84 	&	32.42 	&	39.32 	&	64.60 	&	41.40 	&	52.00 	&	47.62 	\\
Claude-3.5-Opus & 	25.90 	&	41.43 	&	26.53 	&	29.89 	&	28.32 	&	26.08 	&	32.91 	&	59.20 	&	39.00 	&	39.60 	&	42.33 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	26.88 	&	34.62 	&	21.72 	&	22.77 	&	25.92 	&	25.93 	&	28.18 	&	53.40 	&	37.80 	&	40.60 	&	38.71 	\\
DetGPT & 	19.99 	&	31.33 	&	17.94 	&	20.13 	&	19.03 	&	20.62 	&	27.87 	&	50.00 	&	34.60 	&	32.00 	&	29.10 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	31.39 	&	45.60 	&	51.60 	&	39.12 	&	25.42 	&	17.02 	&	50.29 	&	31.76 	&	51.66 	&	52.69 	&	48.58 	\\
InternVL2.5-4B & 	42.78 	&	69.20 	&	44.60 	&	38.83 	&	26.18 	&	8.28 	&	50.89 	&	31.73 	&	50.05 	&	31.95 	&	41.91 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	3.30 	&	5.40 	&	3.87 	&	1.67 	&	0.73 	&	9.05 	&	11.60 	&	59.30 	&	20.80 	&	0.00 	&	28.67 	\\
InternVL2.5-2B & 	26.67 	&	60.20 	&	36.80 	&	33.95 	&	22.26 	&	15.69 	&	50.69 	&	28.50 	&	38.05 	&	46.41 	&	38.50 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	3.61 	&	57.60 	&	19.60 	&	35.77 	&	31.43 	&	20.13 	&	53.69 	&	24.29 	&	55.51 	&	29.66 	&	51.58 	\\
DeepSeek-VL-7B & 	21.28 	&	70.60 	&	29.60 	&	38.93 	&	38.93 	&	70.60 	&	70.60 	&	70.60 	&	70.60 	&	57.66 	&	21.28 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	28.90 	&	15.17 	&	9.45 	&	14.99 	&	18.27 	&	3.21 	&	9.33 	&	59.00 	&	28.00 	&	41.96 	&	38.80 	\\
Qwen-VL-Chat & 	2.77 	&	2.71 	&	2.83 	&	1.71 	&	0.61 	&	0.14 	&	1.70 	&	63.70 	&	22.60 	&	7.78 	&	27.42 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	25.48 	&	18.21 	&	11.82 	&	16.40 	&	16.65 	&	5.38 	&	16.29 	&	61.40 	&	24.60 	&	0.00 	&	34.70 	\\
Qwen2-Audio-Instruct & 	25.10 	&	20.82 	&	9.67 	&	17.08 	&	18.48 	&	14.83 	&	22.94 	&	72.30 	&	0.00 	&	0.00 	&	36.75 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	24.98 	&	22.15 	&	15.64 	&	18.48 	&	20.99 	&	31.77 	&	21.40 	&	55.40 	&	25.00 	&	43.29 	&	27.91 	\\
mPLUG-Owl2-LLaMA2-7b & 	28.29 	&	24.61 	&	11.98 	&	22.22 	&	31.37 	&	8.96 	&	11.52 	&	53.72 	&	27.00 	&	36.59 	&	30.15 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	30.25 	&	35.99 	&	20.52 	&	33.28 	&	34.39 	&	54.86 	&	27.17 	&	59.44 	&	30.40 	&	44.65 	&	42.87 	\\
Cambrian-1-8B & 	22.34 	&	15.39 	&	10.86 	&	15.86 	&	16.65 	&	28.93 	&	14.32 	&	48.28 	&	24.40 	&	42.66 	&	34.28 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	3.19 	&	3.57 	&	4.36 	&	2.03 	&	0.72 	&	0.16 	&	1.93 	&	50.13 	&	31.20 	&	7.78 	&	38.93 	\\
InternVL-Chat-V1-5 & 	17.79 	&	63.00 	&	37.20 	&	2.20 	&	42.92 	&	14.65 	&	52.49 	&	30.51 	&	9.17 	&	51.42 	&	50.62 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	32.81 	&	63.80 	&	23.20 	&	5.00 	&	44.55 	&	22.60 	&	50.09 	&	30.43 	&	16.63 	&	1.30 	&	44.39 	\\
InternLM-XComposer2-VL-1.8B & 	16.86 	&	56.80 	&	28.60 	&	0.00 	&	24.36 	&	12.91 	&	53.89 	&	27.50 	&	25.00 	&	0.00 	&	44.65 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	1.00 	&	63.60 	&	24.80 	&	0.00 	&	24.10 	&	0.00 	&	46.30 	&	5.37 	&	20.01 	&	0.00 	&	10.79 	\\
GLaMM & 	2.96 	&	64.00 	&	24.40 	&	0.00 	&	0.00 	&	10.70 	&	46.30 	&	25.00 	&	25.00 	&	0.00 	&	12.95 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	25.73 	&	22.48 	&	8.39 	&	23.73 	&	19.67 	&	18.19 	&	18.58 	&	57.20 	&	22.80 	&	2.60 	&	28.53 	\\
LLaVA-NeXT-34B & 	25.01 	&	23.54 	&	10.19 	&	18.67 	&	22.67 	&	17.56 	&	19.65 	&	67.40 	&	25.40 	&	4.20 	&	35.85 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	27.67 	&	27.40 	&	11.43 	&	23.07 	&	20.02 	&	24.11 	&	22.53 	&	63.80 	&	27.20 	&	4.80 	&	36.67 	\\
SEED-LLaMA-13B & 	14.78 	&	8.88 	&	2.75 	&	10.86 	&	13.24 	&	13.61 	&	13.12 	&	43.40 	&	14.60 	&	1.20 	&	19.23 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	29.63 	&	33.93 	&	11.57 	&	31.67 	&	22.47 	&	30.97 	&	26.53 	&	67.60 	&	27.80 	&	0.00 	&	35.29 	\\
MiniMonkey & 	24.32 	&	20.98 	&	8.68 	&	17.47 	&	24.01 	&	28.28 	&	19.85 	&	55.20 	&	31.80 	&	3.20 	&	36.68 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	9.17 	&	64.40 	&	27.00 	&	0.40 	&	39.87 	&	7.19 	&	47.70 	&	24.55 	&	46.70 	&	21.73 	&	17.69 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	25.04 	&	37.77 	&	24.74 	&	25.41 	&	26.30 	&	23.17 	&	33.51 	&	57.40 	&	41.60 	&	42.80 	&	39.87 	\\
ShareGPT4V-7B & 	23.19 	&	28.22 	&	15.83 	&	18.39 	&	16.80 	&	19.34 	&	23.24 	&	48.40 	&	36.00 	&	35.20 	&	32.22 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	23.23 	&	29.06 	&	21.96 	&	26.99 	&	24.93 	&	23.99 	&	29.35 	&	51.60 	&	35.60 	&	40.60 	&	38.75 	\\
BLIP-3 (XGen-MM) & 	24.30 	&	34.92 	&	24.63 	&	26.70 	&	21.70 	&	23.61 	&	33.51 	&	53.40 	&	35.20 	&	41.60 	&	38.25 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	10.04 	&	13.99 	&	0.00 	&	11.03 	&	7.64 	&	8.71 	&	13.25 	&	18.80 	&	14.20 	&	13.00 	&	13.45 	\\
MiniCPM3-4B & 	32.94 	&	37.32 	&	22.96 	&	24.09 	&	29.80 	&	27.26 	&	31.46 	&	55.20 	&	43.40 	&	48.20 	&	41.36 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	21.39 	&	31.47 	&	18.52 	&	24.23 	&	24.22 	&	23.68 	&	32.52 	&	39.40 	&	28.20 	&	29.20 	&	30.68 	\\
GLM-VL-Chat & 	32.60 	&	38.71 	&	19.90 	&	21.72 	&	26.52 	&	24.85 	&	29.63 	&	54.20 	&	41.00 	&	46.80 	&	41.84 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	29.58 	&	23.54 	&	14.52 	&	34.49 	&	32.95 	&	23.57 	&	25.68 	&	66.60 	&	29.40 	&	38.20 	&	36.80 	\\
Gemini-1.5-Flash & 	31.04 	&	19.82 	&	11.75 	&	31.64 	&	28.39 	&	21.68 	&	26.45 	&	61.60 	&	26.80 	&	34.20 	&	35.40 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	7.09 	&	9.38 	&	8.61 	&	6.24 	&	8.62 	&	6.21 	&	18.07 	&	18.80 	&	15.80 	&	6.40 	&	17.80 	\\
Idefics3-8B-Llama3 & 	30.14 	&	22.15 	&	12.56 	&	32.20 	&	26.36 	&	18.62 	&	22.47 	&	60.20 	&	25.20 	&	33.20 	&	31.80 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	23.42 	&	15.03 	&	15.12 	&	14.57 	&	11.36 	&	22.98 	&	18.79 	&	64.00 	&	24.40 	&	33.49 	&	20.04 	\\
Qwen2-VL-72B & 	29.19 	&	18.23 	&	11.01 	&	30.03 	&	17.87 	&	32.39 	&	18.81 	&	67.21 	&	27.30 	&	43.00 	&	31.16 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	41.37 	&	1.81 	&	2.26 	&	2.34 	&	1.78 	&	0.23 	&	3.41 	&	60.03 	&	23.60 	&	7.84 	&	20.83 	\\
Show-o & 	10.81 	&	30.80 	&	6.87 	&	19.14 	&	24.04 	&	11.25 	&	8.43 	&	37.82 	&	31.00 	&	6.57 	&	7.14 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	14.70 	&	3.92 	&	7.27 	&	6.41 	&	6.93 	&	0.00 	&	3.96 	&	64.00 	&	24.40 	&	0.00 	&	8.57 	\\
InternVL2-26B & 	25.60 	&	22.40 	&	15.20 	&	21.60 	&	29.90 	&	39.10 	&	25.20 	&	70.60 	&	29.40 	&	12.80 	&	43.50 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	31.70 	&	38.10 	&	41.20 	&	41.70 	&	40.40 	&	68.80 	&	25.10 	&	73.40 	&	30.10 	&	47.80 	&	35.10 	\\
DeepSeek-VL-2-small & 	25.90 	&	21.60 	&	12.00 	&	17.30 	&	18.30 	&	25.90 	&	17.60 	&	72.00 	&	26.60 	&	4.40 	&	29.20 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	25.60 	&	18.60 	&	12.30 	&	17.10 	&	18.60 	&	33.80 	&	20.10 	&	73.80 	&	29.40 	&	15.20 	&	28.40 	\\
LLaVA-One-Vision-7B & 	33.10 	&	27.90 	&	12.60 	&	28.80 	&	35.90 	&	63.50 	&	35.40 	&	71.40 	&	44.20 	&	7.00 	&	45.20 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	34.40 	&	22.60 	&	32.60 	&	35.80 	&	43.20 	&	75.80 	&	53.20 	&	77.00 	&	52.20 	&	8.60 	&	44.90 	\\
Sa2VA-8B & 	28.60 	&	33.70 	&	45.60 	&	26.80 	&	37.80 	&	52.70 	&	33.80 	&	74.40 	&	51.80 	&	15.80 	&	34.20 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	28.70 	&	23.60 	&	24.10 	&	21.30 	&	24.10 	&	59.20 	&	30.20 	&	73.00 	&	55.20 	&	17.40 	&	35.20 	\\
CoLVA-2B & 	27.60 	&	28.40 	&	9.10 	&	24.30 	&	30.90 	&	20.60 	&	23.70 	&	61.60 	&	23.60 	&	5.40 	&	27.50 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	30.60 	&	22.00 	&	12.20 	&	21.20 	&	26.10 	&	29.40 	&	32.30 	&	72.60 	&	47.80 	&	14.00 	&	34.80 	\\
Long-LLaVA & 	22.50 	&	22.40 	&	8.60 	&	18.00 	&	31.10 	&	31.70 	&	18.30 	&	66.60 	&	24.20 	&	0.60 	&	37.10 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	3.10 	&	14.30 	&	3.87 	&	13.76 	&	0.73 	&	9.05 	&	16.10 	&	53.90 	&	21.20 	&	0.00 	&	26.87 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	2.30 	&	4.70 	&	3.19 	&	1.94 	&	0.73 	&	0.94 	&	2.07 	&	56.96 	&	5.63 	&	0.00 	&	8.75 	\\
AnyGPT & 	10.04 	&	13.99 	&	0.00 	&	11.03 	&	7.64 	&	8.71 	&	13.25 	&	18.80 	&	14.20 	&	13.00 	&	13.45 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	21.54 	&	15.39 	&	7.79 	&	18.91 	&	13.97 	&	0.31 	&	1.16 	&	68.30 	&	0.00 	&	0.00 	&	7.03 	\\
Pengi & 	19.78 	&	13.67 	&	4.58 	&	15.34 	&	13.89 	&	0.23 	&	1.02 	&	58.33 	&	0.00 	&	0.00 	&	3.98 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	9.98 	&	5.37 	&	5.39 	&	2.83 	&	3.56 	&	0.06 	&	2.41 	&	62.52 	&	20.00 	&	0.00 	&	14.51 	\\
SALMONN-13B & 	10.32 	&	5.68 	&	6.89 	&	3.21 	&	5.76 	&	0.00 	&	3.20 	&	48.15 	&	20.40 	&	0.00 	&	15.78 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	20.73 	&	14.67 	&	6.45 	&	16.78 	&	14.34 	&	0.32 	&	1.07 	&	29.78 	&	0.00 	&	0.00 	&	11.45 	\\
ImageBind-LLM & 	10.45 	&	7.56 	&	4.34 	&	6.78 	&	8.45 	&	0.34 	&	1.04 	&	35.22 	&	0.00 	&	0.00 	&	10.29 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	1.20 	&	11.10 	&	5.67 	&	0.00 	&	0.89 	&	0.00 	&	13.56 	&	55.40 	&	10.40 	&	0.00 	&	6.57 	\\
ModaVerse-7b-v0 & 	2.10 	&	4.50 	&	2.57 	&	1.54 	&	1.56 	&	0.30 	&	1.34 	&	54.36 	&	5.06 	&	0.00 	&	8.34 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	24.58 	&	10.70 	&	7.04 	&	12.22 	&	10.23 	&	34.67 	&	15.67 	&	63.59 	&	24.30 	&	37.01 	&	21.89 	\\
SpeechGPT-7B-com & 	18.34 	&	14.67 	&	6.45 	&	15.34 	&	13.45 	&	0.20 	&	1.00 	&	78.60 	&	0.00 	&	0.00 	&	8.35 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	26.80 	&	18.10 	&	15.14 	&	16.70 	&	7.45 	&	6.23 	&	32.23 	&	73.40 	&	48.60 	&	29.20 	&	30.89 	\\
3D-LLM & 	18.51 	&	35.77 	&	16.70 	&	44.61 	&	43.83 	&	0.00 	&	30.84 	&	63.80 	&	24.40 	&	0.00 	&	12.09 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	3.27 	&	6.15 	&	4.13 	&	2.20 	&	0.72 	&	0.77 	&	2.13 	&	64.00 	&	24.40 	&	0.00 	&	34.64 	\\
PointLLM-13B & 	3.30 	&	6.08 	&	4.29 	&	2.25 	&	0.73 	&	0.00 	&	2.12 	&	55.40 	&	23.80 	&	0.00 	&	31.16 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.51 	&	0.62 	&	3.47 	&	0.61 	&	0.33 	&	0.26 	&	0.11 	&	64.00 	&	24.40 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.81 	&	0.00 	&	0.85 	&	0.09 	&	0.16 	&	0.00 	&	0.07 	&	64.00 	&	24.40 	&	0.00 	&	0.03 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	4.75 	&	2.24 	&	3.56 	&	2.31 	&	1.68 	&	1.52 	&	1.66 	&	55.20 	&	24.80 	&	0.00 	&	14.34 	\\
AvatarGPT & 	8.53 	&	2.16 	&	3.77 	&	1.59 	&	1.58 	&	0.11 	&	1.19 	&	64.00 	&	24.40 	&	0.00 	&	0.90 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	3.24 	&	6.05 	&	5.98 	&	2.10 	&	0.72 	&	0.93 	&	1.92 	&	68.60 	&	24.60 	&	0.00 	&	39.22 	\\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccc cccc ccc c}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{5}{c}{\bf \#L-8} & \multicolumn{4}{c}{\bf \#L-9} & \multicolumn{3}{c}{\bf \#L-10} & \multicolumn{1}{c}{\bf \#L-11} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{5}{c}{\tiny   (Code Ability)}   & \multicolumn{4}{c}{\tiny (X-Lan\&NMT)
}  & \multicolumn{3}{c}{\tiny (Txt Sum)} & \multicolumn{1}{c}{\tiny (Dialog Gen)} \\

\cmidrule(r){2-6}   \cmidrule(r){7-10}  \cmidrule(r){11-13}  \cmidrule(r){14-11} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$  \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{5}{c}{\bf \#L-8} & \multicolumn{4}{c}{\bf \#L-9} & \multicolumn{3}{c}{\bf \#L-10} & \multicolumn{1}{c}{\bf \#L-11} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{5}{c}{\tiny   (Code Ability)}   & \multicolumn{4}{c}{\tiny (X-Lan\&NMT)
}  & \multicolumn{3}{c}{\tiny (Txt Sum)} & \multicolumn{1}{c}{\tiny (Dialog Gen)} \\

\cmidrule(r){2-6}   \cmidrule(r){7-10}  \cmidrule(r){11-13}  \cmidrule(r){14-11} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$  \\

\midrule\midrule
\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 	80.50 	&	79.50 	&	75.06 	&	76.94 	&	77.20 	&	71.06 	&	83.61 	&	72.83 	&	91.30 	&	48.16 	&	76.23 	&	91.35 	&	28.27 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	19.72 	&	47.31 	&	32.72 	&	37.18 	&	8.67 	&	54.06 	&	61.57 	&	21.24 	&	76.06 	&	47.56 	&	35.00 	&	50.92 	&	14.80 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	11.72 	&	54.49 	&	35.18 	&	53.19 	&	54.39 	&	56.55 	&	66.23 	&	30.63 	&	76.70 	&	47.90 	&	33.47 	&	49.16 	&	15.34 	\\
Gemma-2-9b-it & 	18.11 	&	49.10 	&	33.06 	&	59.71 	&	55.22 	&	53.25 	&	71.21 	&	11.99 	&	79.77 	&	36.49 	&	36.88 	&	50.18 	&	13.34 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	11.13 	&	46.71 	&	22.25 	&	56.28 	&	43.05 	&	23.50 	&	39.20 	&	24.54 	&	24.16 	&	43.80 	&	22.69 	&	49.04 	&	13.93 	\\
Vicuna-7b-v1.5 & 	3.79 	&	53.69 	&	24.58 	&	52.13 	&	42.18 	&	53.36 	&	60.79 	&	30.15 	&	74.92 	&	45.00 	&	28.18 	&	48.56 	&	5.06 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	7.33 	&	53.69 	&	26.96 	&	54.17 	&	1.50 	&	42.63 	&	51.67 	&	25.74 	&	59.02 	&	43.33 	&	26.05 	&	47.63 	&	13.01 	\\
GPT-J-6B & 	2.21 	&	53.19 	&	17.64 	&	44.19 	&	8.13 	&	8.48 	&	17.59 	&	0.98 	&	13.83 	&	22.76 	&	10.61 	&	27.38 	&	3.02 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	12.70 	&	53.29 	&	35.64 	&	47.73 	&	61.20 	&	54.26 	&	59.21 	&	30.75 	&	78.92 	&	46.71 	&	32.30 	&	47.20 	&	15.56 	\\
Baichuan2-7B-Base & 	18.02 	&	46.51 	&	33.39 	&	49.72 	&	50.66 	&	37.06 	&	54.76 	&	13.24 	&	58.91 	&	22.42 	&	12.63 	&	20.43 	&	4.92 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	16.74 	&	49.90 	&	12.77 	&	5.34 	&	29.54 	&	56.93 	&	70.39 	&	21.21 	&	78.95 	&	47.77 	&	33.55 	&	49.06 	&	13.73 	\\
Yi-Ligntning & 	20.95 	&	49.70 	&	37.06 	&	56.55 	&	53.59 	&	60.59 	&	74.60 	&	31.47 	&	83.43 	&	43.32 	&	32.40 	&	50.38 	&	15.29 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	17.51 	&	54.09 	&	33.62 	&	39.57 	&	37.16 	&	63.11 	&	77.81 	&	33.81 	&	86.27 	&	46.69 	&	32.20 	&	50.18 	&	14.40 	\\
GPT-4v & 	27.81 	&	48.70 	&	35.28 	&	35.05 	&	33.51 	&	63.12 	&	79.38 	&	32.70 	&	86.25 	&	43.08 	&	32.87 	&	50.39 	&	13.96 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	28.47 	&	51.70 	&	33.80 	&	36.01 	&	33.20 	&	64.63 	&	81.15 	&	34.15 	&	87.52 	&	44.59 	&	32.80 	&	50.67 	&	14.49 	\\
GPT4o-mini  & 	29.30 	&	51.30 	&	36.24 	&	37.52 	&	32.79 	&	64.87 	&	79.53 	&	34.15 	&	87.63 	&	44.44 	&	33.42 	&	50.97 	&	13.51 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	29.30 	&	47.90 	&	34.00 	&	36.37 	&	33.50 	&	64.24 	&	80.61 	&	33.27 	&	87.42 	&	43.00 	&	32.65 	&	51.12 	&	15.49 	\\
ChatGPT-4o-latest & 	28.60 	&	49.30 	&	35.93 	&	35.82 	&	33.28 	&	64.18 	&	80.93 	&	33.16 	&	87.38 	&	44.10 	&	33.39 	&	50.28 	&	15.08 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	33.84 	&	54.49 	&	51.79 	&	59.84 	&	41.81 	&	55.89 	&	52.89 	&	31.70 	&	65.44 	&	43.18 	&	44.77 	&	73.60 	&	20.70 	\\
Claude-3.5-Opus & 	37.47 	&	51.30 	&	46.75 	&	56.24 	&	45.08 	&	57.25 	&	52.53 	&	29.57 	&	63.71 	&	36.54 	&	46.37 	&	62.96 	&	17.39 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	32.04 	&	44.91 	&	45.72 	&	46.81 	&	39.13 	&	52.12 	&	47.20 	&	25.60 	&	56.98 	&	35.04 	&	37.31 	&	66.70 	&	13.05 	\\
DetGPT & 	21.64 	&	38.92 	&	37.46 	&	42.17 	&	33.02 	&	42.92 	&	40.35 	&	20.22 	&	50.60 	&	33.39 	&	33.55 	&	57.84 	&	11.12 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	55.64 	&	27.19 	&	62.17 	&	39.17 	&	30.91 	&	44.99 	&	13.88 	&	33.23 	&	31.30 	&	19.89 	&	44.79 	&	89.00 	&	9.07 	\\
InternVL2.5-4B & 	50.96 	&	25.71 	&	57.20 	&	42.76 	&	29.77 	&	46.58 	&	12.58 	&	26.61 	&	30.53 	&	24.94 	&	41.01 	&	89.68 	&	7.82 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	2.60 	&	50.34 	&	19.56 	&	50.25 	&	40.61 	&	51.90 	&	56.63 	&	29.68 	&	67.75 	&	41.50 	&	25.40 	&	46.30 	&	5.06 	\\
InternVL2.5-2B & 	32.80 	&	27.27 	&	47.17 	&	40.82 	&	27.67 	&	42.10 	&	12.37 	&	35.38 	&	27.72 	&	22.89 	&	42.25 	&	86.33 	&	9.07 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	61.05 	&	26.19 	&	72.42 	&	45.67 	&	32.96 	&	45.92 	&	7.21 	&	36.08 	&	33.61 	&	8.00 	&	62.68 	&	91.14 	&	11.00 	\\
DeepSeek-VL-7B & 	61.84 	&	30.88 	&	72.05 	&	47.26 	&	31.63 	&	47.87 	&	14.46 	&	43.94 	&	1.83 	&	30.94 	&	51.35 	&	88.00 	&	10.37 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	7.19 	&	52.00 	&	21.93 	&	40.53 	&	24.82 	&	29.55 	&	51.07 	&	15.98 	&	45.08 	&	35.21 	&	23.71 	&	47.81 	&	12.62 	\\
Qwen-VL-Chat & 	2.37 	&	53.69 	&	26.76 	&	45.80 	&	9.56 	&	35.24 	&	50.27 	&	15.34 	&	63.81 	&	24.47 	&	16.08 	&	40.63 	&	12.83 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	8.70 	&	50.89 	&	19.75 	&	42.35 	&	48.19 	&	53.76 	&	61.65 	&	29.92 	&	76.89 	&	44.99 	&	26.21 	&	48.40 	&	10.47 	\\
Qwen2-Audio-Instruct & 	13.57 	&	53.69 	&	20.76 	&	43.56 	&	40.36 	&	57.88 	&	60.68 	&	28.59 	&	78.96 	&	41.77 	&	29.40 	&	48.45 	&	12.08 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	8.13 	&	53.69 	&	23.32 	&	53.18 	&	53.79 	&	55.75 	&	62.18 	&	11.40 	&	75.50 	&	46.05 	&	33.73 	&	48.80 	&	11.16 	\\
mPLUG-Owl2-LLaMA2-7b & 	8.50 	&	46.91 	&	31.44 	&	50.86 	&	43.54 	&	31.63 	&	27.47 	&	12.00 	&	50.07 	&	43.70 	&	31.77 	&	48.15 	&	10.65 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	18.92 	&	53.09 	&	33.90 	&	58.48 	&	54.41 	&	55.85 	&	49.05 	&	13.62 	&	74.88 	&	47.24 	&	31.66 	&	49.57 	&	12.74 	\\
Cambrian-1-8B & 	2.37 	&	53.49 	&	24.93 	&	63.10 	&	14.25 	&	36.46 	&	60.68 	&	10.69 	&	54.16 	&	34.43 	&	28.95 	&	34.16 	&	8.90 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	2.51 	&	53.69 	&	35.05 	&	55.30 	&	68.62 	&	35.30 	&	46.96 	&	11.57 	&	47.05 	&	37.60 	&	22.71 	&	48.11 	&	10.42 	\\
InternVL-Chat-V1-5 & 	57.70 	&	30.73 	&	65.14 	&	44.44 	&	44.44 	&	47.94 	&	13.49 	&	43.81 	&	28.73 	&	16.33 	&	39.75 	&	83.44 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	41.39 	&	24.82 	&	61.32 	&	43.74 	&	29.68 	&	46.01 	&	12.77 	&	36.12 	&	29.01 	&	13.13 	&	43.70 	&	84.72 	&	0.00 	\\
InternLM-XComposer2-VL-1.8B & 	38.12 	&	26.67 	&	58.53 	&	46.80 	&	32.32 	&	46.73 	&	12.45 	&	18.42 	&	18.91 	&	22.65 	&	36.37 	&	89.48 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	15.18 	&	7.10 	&	17.79 	&	22.13 	&	13.56 	&	20.58 	&	4.23 	&	9.92 	&	17.10 	&	2.52 	&	17.63 	&	23.03 	&	0.00 	\\
GLaMM & 	20.84 	&	0.00 	&	5.40 	&	16.10 	&	13.26 	&	21.56 	&	7.96 	&	2.14 	&	4.94 	&	0.00 	&	21.51 	&	40.08 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	6.32 	&	36.33 	&	20.27 	&	33.54 	&	19.56 	&	36.23 	&	32.17 	&	8.47 	&	36.07 	&	32.18 	&	25.54 	&	44.36 	&	9.57 	\\
LLaVA-NeXT-34B & 	8.54 	&	34.93 	&	29.87 	&	45.67 	&	27.05 	&	40.98 	&	35.86 	&	14.76 	&	57.21 	&	36.32 	&	34.89 	&	45.60 	&	12.88 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	11.12 	&	48.70 	&	27.43 	&	40.28 	&	26.79 	&	37.43 	&	36.27 	&	13.24 	&	45.04 	&	36.25 	&	32.56 	&	44.09 	&	12.00 	\\
SEED-LLaMA-13B & 	6.32 	&	27.94 	&	15.79 	&	22.01 	&	7.39 	&	26.19 	&	32.94 	&	7.26 	&	20.15 	&	24.31 	&	14.23 	&	32.14 	&	4.80 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	3.67 	&	22.18 	&	16.73 	&	29.64 	&	6.22 	&	37.23 	&	31.77 	&	13.81 	&	48.51 	&	33.50 	&	34.77 	&	44.32 	&	8.56 	\\
MiniMonkey & 	14.91 	&	53.09 	&	28.92 	&	51.37 	&	49.53 	&	46.17 	&	39.55 	&	31.19 	&	63.30 	&	42.16 	&	29.16 	&	49.10 	&	12.73 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	34.22 	&	4.67 	&	23.61 	&	29.68 	&	16.64 	&	43.10 	&	11.22 	&	30.94 	&	15.02 	&	20.13 	&	17.55 	&	67.17 	&	11.07 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	27.55 	&	44.31 	&	46.48 	&	46.92 	&	40.04 	&	52.95 	&	50.06 	&	26.57 	&	58.20 	&	35.14 	&	41.01 	&	61.89 	&	16.03 	\\
ShareGPT4V-7B & 	25.34 	&	40.32 	&	39.39 	&	44.56 	&	33.93 	&	43.31 	&	38.89 	&	20.14 	&	49.65 	&	33.37 	&	32.77 	&	57.34 	&	10.51 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	27.13 	&	45.11 	&	40.78 	&	46.31 	&	34.36 	&	48.81 	&	43.03 	&	23.19 	&	55.32 	&	36.16 	&	34.16 	&	61.82 	&	12.86 	\\
BLIP-3 (XGen-MM) & 	29.16 	&	44.71 	&	46.65 	&	50.89 	&	39.95 	&	50.52 	&	44.40 	&	23.96 	&	57.25 	&	34.78 	&	34.46 	&	63.27 	&	13.21 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	12.37 	&	17.40 	&	17.53 	&	17.56 	&	14.45 	&	18.44 	&	17.13 	&	9.47 	&	19.59 	&	12.22 	&	15.13 	&	21.36 	&	0.00 	\\
MiniCPM3-4B & 	35.26 	&	43.60 	&	48.38 	&	47.14 	&	45.70 	&	46.22 	&	45.74 	&	34.05 	&	54.93 	&	37.62 	&	41.81 	&	65.77 	&	19.79 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	24.75 	&	39.80 	&	36.70 	&	45.34 	&	28.72 	&	39.30 	&	33.25 	&	26.56 	&	41.02 	&	28.57 	&	35.75 	&	54.39 	&	13.20 	\\
GLM-VL-Chat & 	30.68 	&	44.40 	&	48.68 	&	48.28 	&	45.02 	&	47.93 	&	45.57 	&	31.90 	&	53.90 	&	34.14 	&	38.47 	&	63.65 	&	20.85 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	25.60 	&	52.30 	&	35.24 	&	40.91 	&	43.54 	&	58.65 	&	68.28 	&	38.72 	&	85.46 	&	44.08 	&	32.73 	&	49.32 	&	14.27 	\\
Gemini-1.5-Flash & 	23.21 	&	48.70 	&	33.05 	&	36.72 	&	33.20 	&	52.75 	&	64.15 	&	32.93 	&	80.12 	&	38.24 	&	31.34 	&	50.15 	&	12.74 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	9.38 	&	14.98 	&	25.23 	&	26.27 	&	18.30 	&	25.69 	&	9.41 	&	7.47 	&	23.35 	&	12.62 	&	12.47 	&	26.74 	&	3.02 	\\
Idefics3-8B-Llama3 & 	18.49 	&	51.30 	&	32.80 	&	36.87 	&	32.96 	&	47.93 	&	52.87 	&	14.33 	&	68.93 	&	36.85 	&	28.12 	&	51.32 	&	11.08 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	5.47 	&	53.09 	&	31.72 	&	35.39 	&	31.72 	&	60.47 	&	72.07 	&	21.26 	&	54.83 	&	46.97 	&	27.92 	&	48.72 	&	12.69 	\\
Qwen2-VL-72B & 	25.07 	&	52.66 	&	32.31 	&	39.28 	&	50.83 	&	64.91 	&	82.45 	&	28.42 	&	84.52 	&	45.12 	&	31.45 	&	49.72 	&	17.27 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	5.43 	&	47.33 	&	17.20 	&	18.67 	&	9.76 	&	9.96 	&	30.37 	&	2.25 	&	9.22 	&	28.02 	&	17.26 	&	24.31 	&	6.51 	\\
Show-o & 	3.41 	&	23.81 	&	3.65 	&	7.61 	&	1.37 	&	4.43 	&	13.22 	&	5.89 	&	9.60 	&	10.73 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	0.00 	&	46.30 	&	4.54 	&	25.11 	&	2.39 	&	6.91 	&	12.16 	&	3.62 	&	10.40 	&	27.04 	&	20.52 	&	29.58 	&	8.18 	\\
InternVL2-26B & 	18.20 	&	51.10 	&	31.80 	&	50.80 	&	54.10 	&	41.30 	&	54.50 	&	26.90 	&	61.00 	&	44.20 	&	29.70 	&	48.20 	&	13.80 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	24.80 	&	53.40 	&	32.30 	&	52.10 	&	26.10 	&	61.10 	&	75.40 	&	30.60 	&	84.10 	&	45.30 	&	31.70 	&	49.90 	&	17.80 	\\
DeepSeek-VL-2-small & 	13.80 	&	46.90 	&	29.80 	&	66.20 	&	49.40 	&	56.00 	&	60.70 	&	30.80 	&	73.60 	&	41.30 	&	29.90 	&	46.00 	&	15.20 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	20.00 	&	44.70 	&	31.90 	&	62.60 	&	55.50 	&	56.10 	&	64.60 	&	31.30 	&	75.30 	&	43.50 	&	30.10 	&	46.80 	&	16.30 	\\
LLaVA-One-Vision-7B & 	21.50 	&	53.70 	&	34.10 	&	63.10 	&	59.50 	&	53.30 	&	62.40 	&	29.50 	&	75.70 	&	44.90 	&	23.20 	&	49.30 	&	17.70 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	11.80 	&	53.50 	&	35.30 	&	45.30 	&	70.50 	&	56.40 	&	70.60 	&	18.30 	&	75.70 	&	44.10 	&	29.40 	&	50.90 	&	17.70 	\\
Sa2VA-8B & 	14.40 	&	52.30 	&	35.60 	&	59.90 	&	56.60 	&	57.30 	&	62.80 	&	31.10 	&	76.00 	&	45.60 	&	33.20 	&	49.60 	&	18.60 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	13.40 	&	51.30 	&	35.60 	&	58.50 	&	45.50 	&	59.70 	&	60.90 	&	34.20 	&	79.80 	&	25.70 	&	33.30 	&	50.50 	&	16.90 	\\
CoLVA-2B & 	8.80 	&	54.10 	&	29.10 	&	42.80 	&	51.80 	&	42.20 	&	36.20 	&	26.40 	&	58.20 	&	41.90 	&	27.90 	&	46.40 	&	12.80 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	11.80 	&	53.70 	&	34.00 	&	52.10 	&	55.10 	&	54.30 	&	60.50 	&	29.70 	&	74.50 	&	44.70 	&	30.90 	&	49.40 	&	17.20 	\\
Long-LLaVA & 	16.90 	&	46.30 	&	25.20 	&	62.30 	&	41.50 	&	44.30 	&	46.00 	&	30.30 	&	75.00 	&	43.30 	&	21.90 	&	49.10 	&	6.30 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	12.30 	&	50.34 	&	15.62 	&	50.23 	&	41.09 	&	50.37 	&	46.63 	&	26.78 	&	67.75 	&	41.30 	&	24.60 	&	44.60 	&	5.30 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	0.68 	&	45.37 	&	24.58 	&	52.13 	&	54.58 	&	7.56 	&	5.37 	&	3.84 	&	22.39 	&	7.37 	&	3.89 	&	6.46 	&	0.00 	\\
AnyGPT & 	12.37 	&	17.40 	&	17.53 	&	17.56 	&	14.45 	&	18.44 	&	17.13 	&	9.47 	&	19.59 	&	12.22 	&	15.13 	&	21.36 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	5.49 	&	53.69 	&	18.79 	&	34.56 	&	67.50 	&	0.08 	&	0.59 	&	0.00 	&	0.03 	&	0.38 	&	0.34 	&	0.65 	&	7.01 	\\
Pengi & 	3.54 	&	23.56 	&	14.34 	&	24.78 	&	67.50 	&	0.05 	&	0.34 	&	0.00 	&	0.05 	&	0.23 	&	0.27 	&	0.04 	&	4.58 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	1.11 	&	53.89 	&	10.89 	&	25.56 	&	56.36 	&	11.43 	&	12.42 	&	6.40 	&	15.42 	&	9.99 	&	2.65 	&	9.87 	&	1.15 	\\
SALMONN-13B & 	1.39 	&	55.89 	&	11.24 	&	27.34 	&	48.33 	&	12.54 	&	13.69 	&	6.56 	&	17.65 	&	11.54 	&	2.99 	&	11.34 	&	1.37 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	5.60 	&	54.67 	&	19.20 	&	30.68 	&	67.50 	&	0.09 	&	0.56 	&	0.00 	&	0.06 	&	0.36 	&	0.45 	&	0.58 	&	6.45 	\\
ImageBind-LLM & 	5.46 	&	46.78 	&	15.45 	&	29.58 	&	67.50 	&	0.06 	&	0.34 	&	0.00 	&	0.03 	&	0.00 	&	0.00 	&	0.00 	&	6.32 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	3.67 	&	6.70 	&	10.46 	&	15.84 	&	10.31 	&	15.78 	&	4.21 	&	5.75 	&	14.67 	&	2.52 	&	13.56 	&	21.50 	&	0.00 	\\
ModaVerse-7b-v0 & 	0.68 	&	43.50 	&	23.60 	&	46.60 	&	54.58 	&	7.56 	&	5.37 	&	3.84 	&	22.39 	&	7.37 	&	3.89 	&	6.46 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	27.56 	&	48.50 	&	35.46 	&	35.45 	&	33.51 	&	63.05 	&	78.50 	&	33.24 	&	84.34 	&	43.08 	&	32.45 	&	51.23 	&	14.05 	\\
SpeechGPT-7B-com & 	5.67 	&	45.67 	&	20.34 	&	36.59 	&	67.50 	&	0.05 	&	0.61 	&	0.00 	&	0.03 	&	0.45 	&	0.41 	&	0.23 	&	6.79 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	19.72 	&	47.31 	&	32.72 	&	37.18 	&	8.67 	&	54.06 	&	61.57 	&	21.24 	&	16.45 	&	17.56 	&	15.00 	&	20.94 	&	4.80 	\\
3D-LLM & 	2.13 	&	46.31 	&	0.00 	&	0.00 	&	0.65 	&	27.70 	&	35.62 	&	51.18 	&	4.04 	&	32.50 	&	29.52 	&	22.22 	&	4.87 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	3.69 	&	53.69 	&	0.00 	&	0.00 	&	31.93 	&	30.18 	&	50.53 	&	20.17 	&	63.64 	&	42.48 	&	25.13 	&	40.92 	&	4.79 	\\
PointLLM-13B & 	3.53 	&	53.69 	&	0.00 	&	0.00 	&	41.05 	&	42.57 	&	55.99 	&	25.94 	&	70.58 	&	44.87 	&	30.72 	&	41.31 	&	4.71 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.65 	&	46.31 	&	0.00 	&	0.00 	&	0.01 	&	0.86 	&	2.93 	&	0.06 	&	0.05 	&	2.41 	&	2.42 	&	1.70 	&	0.21 	\\
MotionGPT-T5 & 	0.23 	&	46.31 	&	4.94 	&	0.05 	&	0.40 	&	0.02 	&	0.01 	&	0.08 	&	0.02 	&	0.31 	&	0.66 	&	0.46 	&	0.26 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	2.58 	&	46.91 	&	20.50 	&	0.34 	&	5.88 	&	18.54 	&	26.14 	&	45.71 	&	7.41 	&	41.80 	&	20.25 	&	43.45 	&	3.50 	\\
AvatarGPT & 	10.73 	&	46.31 	&	3.63 	&	1.06 	&	0.98 	&	2.24 	&	8.00 	&	0.00 	&	1.64 	&	9.50 	&	9.42 	&	8.44 	&	8.63 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	3.86 	&	53.69 	&	30.35 	&	53.56 	&	54.75 	&	54.69 	&	72.44 	&	26.26 	&	76.21 	&	45.89 	&	28.61 	&	47.44 	&	4.93 	\\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccc c c c cccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{5}{c}{\bf \#L-12} & \multicolumn{1}{c}{\bf \#L-13} & \multicolumn{1}{c}{\bf \#L-14} & \multicolumn{1}{c}{\bf \#L-15}  & \multicolumn{4}{c}{\bf \#L-16} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{5}{c}{\tiny   (TxT Gen)}   & \multicolumn{1}{c}{\tiny (Time Series)
}  & \multicolumn{1}{c}{\tiny (Txt Cls)} & \multicolumn{1}{c}{\tiny (Txt Entail)} & \multicolumn{4}{c}{\tiny (Sem Analy)} \\

\cmidrule(r){2-6}   \cmidrule(r){7-7}  \cmidrule(r){8-8}  \cmidrule(r){9-9} \cmidrule(r){10-13} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$  & \#1$\uparrow$  & \#1$\uparrow$  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{5}{c}{\bf \#L-12} & \multicolumn{1}{c}{\bf \#L-13} & \multicolumn{1}{c}{\bf \#L-14} & \multicolumn{1}{c}{\bf \#L-15}  & \multicolumn{4}{c}{\bf \#L-16} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{5}{c}{\tiny   (TxT Gen)}   & \multicolumn{1}{c}{\tiny (Time Series)
}  & \multicolumn{1}{c}{\tiny (Txt Cls)} & \multicolumn{1}{c}{\tiny (Txt Entail)} & \multicolumn{4}{c}{\tiny (Sem Analy)} \\

\cmidrule(r){2-6}   \cmidrule(r){7-7}  \cmidrule(r){8-8}  \cmidrule(r){9-9} \cmidrule(r){10-13} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}} & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#1$\uparrow$  & \#1$\uparrow$  & \#1$\uparrow$  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 	93.02 	&	75.19 	&	83.46 	&	85.89 	&	97.19 	&	0.31 	&	94.40 	&	91.41 	&	88.00 	&	98.00 	&	85.40 	&	72.80 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	39.83 	&	29.90 	&	31.12 	&	42.10 	&	83.74 	&	7.95 	&	76.40 	&	51.80 	&	44.79 	&	80.00 	&	75.00 	&	63.80 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	50.67 	&	33.58 	&	31.85 	&	47.24 	&	90.90 	&	5.74 	&	88.20 	&	79.35 	&	66.40 	&	49.00 	&	63.80 	&	46.80 	\\
Gemma-2-9b-it & 	36.37 	&	25.40 	&	22.22 	&	9.33 	&	86.00 	&	5.75 	&	84.46 	&	55.82 	&	75.60 	&	83.80 	&	62.20 	&	48.00 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	32.84 	&	27.89 	&	30.32 	&	48.30 	&	74.85 	&	10.91 	&	41.80 	&	45.81 	&	50.20 	&	47.80 	&	0.00 	&	0.00 	\\
Vicuna-7b-v1.5 & 	30.01 	&	30.10 	&	23.34 	&	46.16 	&	90.29 	&	11.41 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	32.59 	&	26.43 	&	22.48 	&	9.72 	&	91.15 	&	10.23 	&	77.80 	&	6.87 	&	58.80 	&	14.20 	&	31.00 	&	3.60 	\\
GPT-J-6B & 	13.98 	&	9.38 	&	31.53 	&	10.69 	&	9.46 	&	11.41 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	44.34 	&	35.09 	&	26.53 	&	44.22 	&	90.59 	&	5.15 	&	88.80 	&	85.89 	&	64.20 	&	26.80 	&	44.40 	&	47.20 	\\
Baichuan2-7B-Base & 	49.50 	&	36.31 	&	14.53 	&	55.40 	&	93.31 	&	7.85 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	15.54 	&	16.33 	&	32.30 	&	23.68 	&	29.11 	&	11.08 	&	84.80 	&	72.60 	&	53.80 	&	67.00 	&	61.60 	&	44.40 	\\
Yi-Ligntning & 	52.74 	&	34.45 	&	28.52 	&	52.30 	&	95.39 	&	5.37 	&	72.60 	&	56.24 	&	78.20 	&	70.60 	&	66.40 	&	43.80 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	35.00 	&	31.90 	&	27.20 	&	38.32 	&	83.48 	&	1.55 	&	73.80 	&	63.19 	&	50.20 	&	41.80 	&	55.80 	&	28.00 	\\
GPT-4v & 	40.36 	&	32.15 	&	28.03 	&	39.08 	&	83.20 	&	3.16 	&	86.20 	&	83.23 	&	85.60 	&	80.60 	&	66.20 	&	28.00 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	43.98 	&	33.99 	&	29.40 	&	41.49 	&	83.20 	&	2.58 	&	85.40 	&	86.30 	&	71.40 	&	90.20 	&	69.00 	&	39.40 	\\
GPT4o-mini  & 	42.97 	&	32.93 	&	25.60 	&	42.10 	&	82.31 	&	4.24 	&	82.00 	&	86.50 	&	82.00 	&	84.40 	&	58.60 	&	47.40 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	43.32 	&	34.24 	&	28.16 	&	43.04 	&	83.06 	&	3.08 	&	87.40 	&	83.84 	&	80.20 	&	88.00 	&	71.20 	&	40.40 	\\
ChatGPT-4o-latest & 	41.21 	&	32.09 	&	22.33 	&	42.67 	&	82.63 	&	2.73 	&	88.60 	&	77.51 	&	80.40 	&	89.60 	&	69.00 	&	41.60 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	59.94 	&	48.94 	&	44.02 	&	47.91 	&	90.18 	&	3.88 	&	68.59 	&	52.58 	&	47.87 	&	51.86 	&	59.26 	&	41.41 	\\
Claude-3.5-Opus & 	58.00 	&	47.16 	&	35.40 	&	42.21 	&	88.65 	&	3.67 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	51.27 	&	43.36 	&	31.58 	&	42.43 	&	82.09 	&	9.53 	&	57.54 	&	48.78 	&	44.02 	&	46.12 	&	50.11 	&	34.79 	\\
DetGPT & 	44.80 	&	38.08 	&	26.30 	&	37.63 	&	76.72 	&	16.87 	&	52.97 	&	46.25 	&	42.05 	&	43.83 	&	44.60 	&	30.15 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	87.00 	&	72.20 	&	54.60 	&	54.60 	&	91.40 	&	75.20 	&	55.40 	&	68.40 	&	48.80 	&	52.40 	&	82.80 	&	42.99 	\\
InternVL2.5-4B & 	81.80 	&	70.40 	&	69.00 	&	69.20 	&	90.20 	&	70.80 	&	46.00 	&	61.80 	&	48.20 	&	54.60 	&	80.60 	&	39.20 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	25.40 	&	30.40 	&	22.98 	&	45.23 	&	86.43 	&	1.06 	&	68.90 	&	43.20 	&	32.43 	&	28.90 	&	33.65 	&	20.15 	\\
InternVL2.5-2B & 	83.20 	&	69.20 	&	25.40 	&	30.20 	&	85.40 	&	79.60 	&	50.60 	&	51.40 	&	48.20 	&	51.60 	&	83.60 	&	42.40 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	38.60 	&	8.80 	&	0.00 	&	0.00 	&	65.60 	&	20.40 	&	0.20 	&	3.00 	&	10.60 	&	4.00 	&	16.80 	&	8.60 	\\
DeepSeek-VL-7B & 	78.40 	&	68.80 	&	83.00 	&	83.00 	&	85.20 	&	83.00 	&	62.20 	&	50.60 	&	54.20 	&	54.20 	&	84.40 	&	56.40 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	32.99 	&	17.98 	&	14.83 	&	34.13 	&	86.23 	&	6.48 	&	64.00 	&	37.00 	&	0.00 	&	0.00 	&	2.00 	&	12.00 	\\
Qwen-VL-Chat & 	14.75 	&	22.33 	&	32.49 	&	8.70 	&	8.24 	&	7.46 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	44.56 	&	34.02 	&	30.28 	&	45.78 	&	89.65 	&	0.98 	&	74.50 	&	58.43 	&	59.30 	&	37.50 	&	50.10 	&	45.30 	\\
Qwen2-Audio-Instruct & 	43.34 	&	32.16 	&	30.73 	&	40.75 	&	88.39 	&	1.23 	&	77.60 	&	58.69 	&	61.00 	&	38.40 	&	51.40 	&	47.40 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	38.88 	&	31.12 	&	2.10 	&	40.69 	&	91.02 	&	6.35 	&	64.20 	&	60.94 	&	58.80 	&	78.20 	&	53.00 	&	43.00 	\\
mPLUG-Owl2-LLaMA2-7b & 	34.43 	&	33.43 	&	28.22 	&	44.03 	&	90.75 	&	6.16 	&	76.20 	&	38.04 	&	36.20 	&	25.80 	&	59.00 	&	32.40 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	47.43 	&	35.54 	&	27.99 	&	42.16 	&	92.78 	&	3.80 	&	58.40 	&	68.92 	&	70.40 	&	77.00 	&	59.20 	&	46.80 	\\
Cambrian-1-8B & 	31.08 	&	27.58 	&	2.68 	&	41.38 	&	90.04 	&	3.14 	&	59.80 	&	0.00 	&	13.40 	&	30.40 	&	19.80 	&	3.20 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	28.55 	&	34.40 	&	32.58 	&	31.91 	&	85.35 	&	7.46 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
InternVL-Chat-V1-5 & 	65.80 	&	73.20 	&	69.80 	&	68.40 	&	89.20 	&	73.80 	&	48.40 	&	65.80 	&	54.40 	&	55.60 	&	79.80 	&	30.00 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	65.80 	&	44.60 	&	53.40 	&	56.80 	&	84.80 	&	68.60 	&	48.60 	&	50.80 	&	50.20 	&	52.40 	&	64.40 	&	72.40 	\\
InternLM-XComposer2-VL-1.8B & 	72.80 	&	60.60 	&	52.40 	&	52.40 	&	85.60 	&	5.60 	&	0.00 	&	3.20 	&	0.00 	&	0.00 	&	0.00 	&	21.20 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
GLaMM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	30.70 	&	21.54 	&	23.34 	&	28.77 	&	70.14 	&	10.24 	&	77.24 	&	68.83 	&	49.40 	&	66.80 	&	48.80 	&	45.00 	\\
LLaVA-NeXT-34B & 	27.31 	&	25.17 	&	21.52 	&	30.19 	&	79.86 	&	8.85 	&	74.83 	&	72.25 	&	49.60 	&	72.60 	&	53.40 	&	46.20 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	34.42 	&	26.08 	&	23.77 	&	33.09 	&	77.35 	&	8.12 	&	80.91 	&	66.31 	&	54.80 	&	71.20 	&	51.80 	&	44.80 	\\
SEED-LLaMA-13B & 	17.58 	&	13.29 	&	13.04 	&	17.92 	&	42.39 	&	11.16 	&	13.20 	&	34.80 	&	30.20 	&	32.20 	&	25.10 	&	28.40 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	27.41 	&	22.16 	&	25.04 	&	18.99 	&	84.01 	&	6.43 	&	79.00 	&	66.20 	&	48.40 	&	73.80 	&	52.20 	&	46.40 	\\
MiniMonkey & 	37.57 	&	33.30 	&	21.51 	&	52.99 	&	88.93 	&	10.57 	&	84.00 	&	68.92 	&	46.00 	&	74.60 	&	50.80 	&	46.80 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	1.40 	&	0.00 	&	0.80 	&	2.80 	&	0.35 	&	$\infty$	&	0.80 	&	28.40 	&	32.00 	&	2.20 	&	0.00 	&	0.00 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	53.67 	&	42.22 	&	31.42 	&	42.56 	&	81.70 	&	20.45 	&	53.55 	&	51.28 	&	45.25 	&	47.31 	&	49.32 	&	29.67 	\\
ShareGPT4V-7B & 	48.38 	&	36.65 	&	30.58 	&	38.87 	&	79.03 	&	27.95 	&	49.45 	&	44.62 	&	37.27 	&	44.93 	&	48.38 	&	27.06 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	52.42 	&	39.82 	&	29.59 	&	38.93 	&	81.80 	&	24.69 	&	54.03 	&	49.62 	&	45.91 	&	43.94 	&	48.08 	&	34.05 	\\
BLIP-3 (XGen-MM) & 	51.43 	&	38.84 	&	31.86 	&	41.39 	&	84.73 	&	21.54 	&	55.67 	&	48.61 	&	47.80 	&	48.81 	&	53.39 	&	31.05 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	17.27 	&	16.66 	&	12.12 	&	15.78 	&	28.03 	&	33.39 	&	19.48 	&	16.48 	&	17.92 	&	18.21 	&	17.06 	&	11.55 	\\
MiniCPM3-4B & 	52.48 	&	51.50 	&	43.03 	&	46.59 	&	91.38 	&	19.62 	&	57.84 	&	52.66 	&	46.27 	&	55.05 	&	54.65 	&	36.88 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	45.79 	&	36.18 	&	31.67 	&	40.84 	&	67.22 	&	24.13 	&	42.71 	&	37.63 	&	33.18 	&	38.75 	&	43.22 	&	26.92 	\\
GLM-VL-Chat & 	54.43 	&	49.68 	&	41.76 	&	44.94 	&	88.66 	&	21.37 	&	58.65 	&	49.30 	&	46.31 	&	52.65 	&	53.46 	&	37.94 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	52.98 	&	41.15 	&	37.65 	&	46.32 	&	92.34 	&	4.78 	&	84.20 	&	83.70 	&	82.40 	&	86.40 	&	64.80 	&	47.20 	\\
Gemini-1.5-Flash & 	49.43 	&	33.48 	&	30.06 	&	41.47 	&	88.95 	&	7.92 	&	80.60 	&	77.41 	&	74.20 	&	80.20 	&	58.60 	&	39.80 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	24.83 	&	21.02 	&	15.89 	&	18.73 	&	52.60 	&	56.52 	&	26.20 	&	19.08 	&	28.60 	&	20.40 	&	21.60 	&	13.20 	\\
Idefics3-8B-Llama3 & 	47.65 	&	34.92 	&	29.01 	&	42.15 	&	84.39 	&	4.31 	&	74.20 	&	76.90 	&	71.00 	&	78.20 	&	60.40 	&	38.40 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	35.39 	&	29.41 	&	25.08 	&	36.80 	&	76.91 	&	7.32 	&	59.60 	&	49.69 	&	63.20 	&	85.40 	&	60.20 	&	42.60 	\\
Qwen2-VL-72B & 	31.34 	&	31.24 	&	37.84 	&	38.85 	&	84.19 	&	4.45 	&	90.00 	&	80.67 	&	85.33 	&	82.00 	&	69.33 	&	44.00 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	13.98 	&	17.65 	&	9.29 	&	11.66 	&	14.88 	&	11.51 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Show-o & 	11.20 	&	4.53 	&	3.11 	&	8.26 	&	4.35 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	11.43 	&	16.88 	&	1.92 	&	9.43 	&	26.49 	&	11.54 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
InternVL2-26B & 	41.20 	&	31.20 	&	15.40 	&	38.90 	&	88.40 	&	64.60 	&	80.20 	&	79.90 	&	64.00 	&	64.80 	&	52.00 	&	42.40 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	42.50 	&	35.30 	&	0.30 	&	42.30 	&	94.70 	&	3.90 	&	83.60 	&	83.60 	&	84.60 	&	86.60 	&	68.00 	&	43.20 	\\
DeepSeek-VL-2-small & 	39.30 	&	34.60 	&	28.20 	&	44.90 	&	92.60 	&	12.90 	&	60.40 	&	55.00 	&	59.00 	&	86.20 	&	61.80 	&	46.40 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	41.00 	&	35.90 	&	26.20 	&	44.50 	&	94.00 	&	8.80 	&	81.80 	&	68.50 	&	64.20 	&	85.60 	&	60.80 	&	49.40 	\\
LLaVA-One-Vision-7B & 	29.90 	&	34.30 	&	11.20 	&	42.80 	&	93.90 	&	5.90 	&	77.40 	&	65.40 	&	65.20 	&	60.40 	&	45.80 	&	47.80 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	51.80 	&	32.30 	&	11.30 	&	39.70 	&	83.90 	&	3.60 	&	84.80 	&	10.40 	&	82.40 	&	61.20 	&	64.40 	&	29.40 	\\
Sa2VA-8B & 	41.40 	&	35.90 	&	26.00 	&	45.40 	&	93.80 	&	10.20 	&	86.80 	&	76.90 	&	83.80 	&	65.40 	&	59.00 	&	47.20 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	41.50 	&	36.10 	&	27.20 	&	46.10 	&	94.40 	&	5.70 	&	86.60 	&	85.10 	&	75.20 	&	59.00 	&	65.00 	&	44.60 	\\
CoLVA-2B & 	30.90 	&	33.10 	&	21.20 	&	54.90 	&	90.00 	&	11.00 	&	75.40 	&	3.10 	&	30.40 	&	67.30 	&	25.40 	&	35.80 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	47.60 	&	33.70 	&	24.90 	&	44.80 	&	92.30 	&	9.80 	&	84.40 	&	76.90 	&	79.00 	&	66.20 	&	27.60 	&	45.60 	\\
Long-LLaVA & 	41.20 	&	29.80 	&	31.60 	&	50.40 	&	89.20 	&	11.40 	&	68.60 	&	41.70 	&	41.40 	&	66.80 	&	56.20 	&	46.20 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	27.80 	&	30.20 	&	23.10 	&	45.68 	&	85.93 	&	2.47 	&	68.70 	&	43.20 	&	33.47 	&	26.80 	&	31.51 	&	23.62 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	4.78 	&	5.47 	&	6.07 	&	36.48 	&	28.67 	&	0.41 	&	0.00 	&	40.80 	&	0.00 	&	0.00 	&	15.60 	&	0.00 	\\
AnyGPT & 	17.27 	&	16.66 	&	12.12 	&	15.78 	&	28.03 	&	33.39 	&	19.48 	&	17.92 	&	18.21 	&	17.06 	&	11.55 	&	19.32 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	8.11 	&	0.29 	&	1.92 	&	6.04 	&	7.74 	&	0.78 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Pengi & 	7.94 	&	0.05 	&	0.89 	&	10.89 	&	6.43 	&	0.45 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	4.38 	&	9.57 	&	6.03 	&	30.93 	&	81.93 	&	0.78 	&	1.40 	&	0.61 	&	6.60 	&	0.00 	&	22.20 	&	7.20 	\\
SALMONN-13B & 	4.86 	&	10.76 	&	6.45 	&	30.78 	&	84.67 	&	1.56 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	15.60 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	18.95 	&	0.46 	&	1.64 	&	11.32 	&	5.46 	&	0.69 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	5.40 	&	0.00 	\\
ImageBind-LLM & 	13.27 	&	0.21 	&	1.23 	&	5.78 	&	3.26 	&	0.83 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	3.40 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	$\infty$	&	23.50 	&	34.60 	&	44.30 	&	5.60 	&	23.50 	&	0.00 	\\
ModaVerse-7b-v0 & 	4.78 	&	5.47 	&	6.07 	&	36.48 	&	28.67 	&	0.41 	&	0.00 	&	40.80 	&	0.00 	&	0.00 	&	15.60 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	40.23 	&	33.16 	&	28.04 	&	39.05 	&	84.34 	&	3.15 	&	85.90 	&	84.53 	&	84.70 	&	86.50 	&	66.40 	&	29.70 	\\
SpeechGPT-7B-com & 	8.94 	&	0.37 	&	1.56 	&	15.78 	&	9.29 	&	0.58 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	3.89 	&	9.90 	&	31.12 	&	42.10 	&	68.40 	&	5.34 	&	37.50 	&	35.80 	&	43.81 	&	60.30 	&	25.40 	&	34.50 	\\
3D-LLM & 	2.08 	&	24.46 	&	2.85 	&	59.26 	&	65.27 	&	$\infty$	&	47.00 	&	33.95 	&	0.40 	&	0.00 	&	51.00 	&	53.60 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	27.05 	&	27.77 	&	1.32 	&	31.27 	&	79.90 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
PointLLM-13B & 	28.84 	&	28.58 	&	1.01 	&	35.02 	&	78.19 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.00 	&	0.30 	&	0.00 	&	1.31 	&	1.45 	&	$\infty$	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.00 	&	0.08 	&	0.00 	&	0.86 	&	5.92 	&	11.11 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	19.65 	&	7.15 	&	20.58 	&	14.94 	&	9.31 	&	11.06 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
AvatarGPT & 	1.65 	&	12.21 	&	0.09 	&	8.15 	&	7.88 	&	11.11 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	30.73 	&	32.20 	&	31.62 	&	41.21 	&	85.18 	&	11.41 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-17} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Affect Computing)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-17} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Affect Computing)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 	93.40 	&	95.80 	&	97.33 	&	95.80 	&	96.80 	&	97.40 	&	85.93 	&	95.80 	&	84.71 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	60.40 	&	53.40 	&	79.60 	&	83.60 	&	75.20 	&	51.80 	&	47.60 	&	50.66 	&	80.20 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	53.20 	&	63.60 	&	92.40 	&	79.80 	&	77.40 	&	57.40 	&	27.31 	&	86.40 	&	22.73 	\\
Gemma-2-9b-it & 	56.80 	&	68.60 	&	89.40 	&	77.80 	&	74.60 	&	55.40 	&	58.92 	&	88.40 	&	41.41 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	3.00 	&	0.00 	&	83.80 	&	0.00 	&	60.20 	&	0.00 	&	30.70 	&	22.20 	&	19.86 	\\
Vicuna-7b-v1.5 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	16.80 	&	0.00 	&	0.30 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	49.00 	&	59.40 	&	59.00 	&	19.60 	&	63.00 	&	1.80 	&	30.76 	&	49.00 	&	17.25 	\\
GPT-J-6B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	13.97 	&	0.00 	&	0.36 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	53.60 	&	65.80 	&	90.60 	&	87.00 	&	72.60 	&	60.00 	&	43.21 	&	85.20 	&	23.67 	\\
Baichuan2-7B-Base & 	0.00 	&	0.00 	&	1.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.18 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	53.00 	&	60.20 	&	83.20 	&	73.00 	&	60.00 	&	52.40 	&	42.80 	&	84.40 	&	19.50 	\\
Yi-Ligntning & 	46.60 	&	73.60 	&	94.20 	&	85.20 	&	78.20 	&	59.00 	&	48.38 	&	88.40 	&	14.00 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	53.80 	&	65.80 	&	92.60 	&	83.40 	&	69.60 	&	52.20 	&	46.65 	&	89.60 	&	41.10 	\\
GPT-4v & 	62.00 	&	68.40 	&	94.00 	&	92.00 	&	76.60 	&	59.40 	&	57.19 	&	88.40 	&	53.92 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	59.60 	&	80.20 	&	92.20 	&	92.00 	&	80.00 	&	60.40 	&	56.09 	&	85.60 	&	58.60 	\\
GPT4o-mini  & 	53.60 	&	72.60 	&	91.60 	&	81.40 	&	75.00 	&	56.80 	&	50.47 	&	87.40 	&	50.45 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	58.60 	&	80.60 	&	85.20 	&	90.60 	&	79.20 	&	60.40 	&	54.04 	&	85.20 	&	40.77 	\\
ChatGPT-4o-latest & 	57.40 	&	80.20 	&	92.20 	&	91.00 	&	78.00 	&	59.40 	&	57.20 	&	87.00 	&	55.85 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	65.61 	&	51.42 	&	67.78 	&	72.64 	&	60.45 	&	51.51 	&	54.36 	&	71.67 	&	39.57 	\\
Claude-3.5-Opus & 	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	53.44 	&	47.58 	&	57.62 	&	63.95 	&	53.24 	&	39.91 	&	42.49 	&	60.45 	&	25.76 	\\
DetGPT & 	48.97 	&	42.55 	&	48.73 	&	58.75 	&	45.39 	&	37.59 	&	40.39 	&	60.73 	&	25.05 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	92.00 	&	45.70 	&	55.60 	&	75.25 	&	78.60 	&	41.99 	&	56.25 	&	86.80 	&	35.21 	\\
InternVL2.5-4B & 	92.60 	&	42.99 	&	41.60 	&	82.41 	&	67.20 	&	43.79 	&	53.89 	&	87.59 	&	30.10 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	0.00 	&	15.34 	&	0.00 	&	21.34 	&	18.59 	&	13.29 	&	15.78 	&	0.00 	&	0.30 	\\
InternVL2.5-2B & 	44.80 	&	34.40 	&	43.20 	&	85.27 	&	39.00 	&	43.20 	&	40.14 	&	81.00 	&	24.36 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	45.40 	&	25.40 	&	5.40 	&	37.21 	&	49.60 	&	0.60 	&	39.34 	&	0.60 	&	6.73 	\\
DeepSeek-VL-7B & 	87.00 	&	46.00 	&	66.80 	&	59.91 	&	48.60 	&	46.60 	&	51.86 	&	86.40 	&	24.87 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	56.00 	&	53.00 	&	27.00 	&	59.00 	&	9.00 	&	41.00 	&	25.36 	&	27.00 	&	6.55 	\\
Qwen-VL-Chat & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	14.82 	&	0.00 	&	8.01 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	46.60 	&	45.80 	&	68.30 	&	47.50 	&	74.50 	&	31.90 	&	42.50 	&	83.40 	&	19.01 	\\
Qwen2-Audio-Instruct & 	48.20 	&	48.60 	&	70.00 	&	47.80 	&	73.20 	&	32.20 	&	40.89 	&	84.20 	&	19.89 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	49.80 	&	56.00 	&	92.20 	&	80.00 	&	92.20 	&	47.40 	&	40.25 	&	92.20 	&	21.41 	\\
mPLUG-Owl2-LLaMA2-7b & 	53.80 	&	55.60 	&	84.80 	&	54.80 	&	68.80 	&	43.40 	&	31.38 	&	84.80 	&	7.98 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	57.60 	&	50.60 	&	88.60 	&	86.20 	&	60.20 	&	58.20 	&	59.53 	&	88.60 	&	24.95 	\\
Cambrian-1-8B & 	45.00 	&	42.40 	&	0.00 	&	63.40 	&	3.00 	&	53.60 	&	22.87 	&	0.00 	&	23.69 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	18.67 	&	0.00 	&	8.98 	\\
InternVL-Chat-V1-5 & 	82.60 	&	39.80 	&	61.00 	&	77.70 	&	66.20 	&	38.80 	&	52.50 	&	65.40 	&	38.67 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	69.00 	&	47.00 	&	54.00 	&	62.78 	&	61.80 	&	39.00 	&	44.62 	&	81.80 	&	27.36 	\\
InternLM-XComposer2-VL-1.8B & 	0.00 	&	40.20 	&	20.40 	&	75.66 	&	24.20 	&	1.60 	&	28.34 	&	67.20 	&	24.27 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
GLaMM & 	0.00 	&	0.00 	&	0.00 	&	32.31 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	47.20 	&	51.60 	&	81.60 	&	60.20 	&	62.20 	&	53.40 	&	34.65 	&	82.80 	&	27.98 	\\
LLaVA-NeXT-34B & 	56.80 	&	52.20 	&	82.20 	&	63.40 	&	65.50 	&	56.80 	&	37.59 	&	83.20 	&	31.87 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	53.40 	&	57.20 	&	88.80 	&	67.40 	&	67.30 	&	57.80 	&	42.07 	&	85.40 	&	37.98 	\\
SEED-LLaMA-13B & 	27.80 	&	35.40 	&	57.40 	&	16.75 	&	39.60 	&	26.20 	&	22.53 	&	44.60 	&	17.43 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	51.60 	&	53.60 	&	84.40 	&	64.80 	&	67.20 	&	51.80 	&	29.43 	&	83.00 	&	18.33 	\\
MiniMonkey & 	57.80 	&	54.80 	&	90.60 	&	61.60 	&	64.60 	&	54.40 	&	37.92 	&	83.80 	&	22.22 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	0.00 	&	0.00 	&	13.60 	&	0.00 	&	0.00 	&	0.00 	&	17.03 	&	0.00 	&	3.60 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	59.80 	&	45.53 	&	57.04 	&	68.49 	&	52.96 	&	44.74 	&	47.84 	&	61.99 	&	32.61 	\\
ShareGPT4V-7B & 	51.16 	&	39.94 	&	51.54 	&	62.69 	&	45.67 	&	40.59 	&	36.31 	&	55.02 	&	25.49 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	52.77 	&	46.04 	&	50.41 	&	65.68 	&	52.99 	&	37.92 	&	42.55 	&	58.30 	&	30.48 	\\
BLIP-3 (XGen-MM) & 	54.88 	&	50.33 	&	51.44 	&	68.68 	&	52.94 	&	41.51 	&	44.27 	&	59.55 	&	30.82 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	19.32 	&	0.00 	&	20.85 	&	22.88 	&	20.28 	&	16.73 	&	17.69 	&	23.17 	&	10.67 	\\
MiniCPM3-4B & 	56.27 	&	45.12 	&	53.29 	&	62.79 	&	50.98 	&	43.43 	&	47.19 	&	59.28 	&	31.01 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	48.87 	&	34.25 	&	41.14 	&	50.13 	&	41.12 	&	33.80 	&	34.92 	&	51.52 	&	23.71 	\\
GLM-VL-Chat & 	56.44 	&	45.58 	&	55.63 	&	60.20 	&	53.13 	&	42.98 	&	49.83 	&	57.31 	&	27.52 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	59.00 	&	78.40 	&	92.40 	&	89.20 	&	83.40 	&	57.60 	&	56.09 	&	88.20 	&	51.21 	\\
Gemini-1.5-Flash & 	53.40 	&	74.60 	&	88.20 	&	85.60 	&	75.60 	&	52.20 	&	52.11 	&	84.20 	&	38.73 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	22.40 	&	20.60 	&	26.40 	&	28.20 	&	49.60 	&	24.40 	&	38.46 	&	22.60 	&	13.01 	\\
Idefics3-8B-Llama3 & 	53.60 	&	68.60 	&	89.00 	&	83.40 	&	76.60 	&	51.20 	&	53.65 	&	82.00 	&	39.89 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	50.00 	&	64.40 	&	89.00 	&	82.00 	&	48.40 	&	54.60 	&	47.46 	&	87.40 	&	30.27 	\\
Qwen2-VL-72B & 	59.33 	&	78.66 	&	96.00 	&	90.00 	&	79.33 	&	56.67 	&	67.40 	&	82.00 	&	55.80 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	18.40 	&	0.00 	&	0.80 	\\
Show-o & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.60 	&	0.00 	&	0.00 	\\
InternVL2-26B & 	58.60 	&	61.80 	&	90.20 	&	80.60 	&	66.10 	&	54.20 	&	38.90 	&	76.40 	&	44.00 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	55.40 	&	77.60 	&	94.40 	&	90.80 	&	77.60 	&	58.40 	&	59.80 	&	85.20 	&	57.10 	\\
DeepSeek-VL-2-small & 	51.20 	&	49.00 	&	91.00 	&	49.00 	&	52.80 	&	44.40 	&	35.60 	&	88.60 	&	18.60 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	54.40 	&	49.80 	&	88.80 	&	77.00 	&	66.60 	&	50.20 	&	41.10 	&	88.20 	&	31.70 	\\
LLaVA-One-Vision-7B & 	49.60 	&	49.20 	&	86.60 	&	60.60 	&	61.40 	&	45.20 	&	47.70 	&	88.20 	&	24.40 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	33.20 	&	22.40 	&	91.20 	&	49.40 	&	77.80 	&	0.00 	&	57.10 	&	19.80 	&	38.90 	\\
Sa2VA-8B & 	57.80 	&	65.80 	&	92.00 	&	79.20 	&	74.00 	&	56.00 	&	52.70 	&	82.00 	&	34.50 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	52.40 	&	77.40 	&	93.60 	&	86.60 	&	78.80 	&	57.40 	&	40.00 	&	86.20 	&	14.00 	\\
CoLVA-2B & 	50.80 	&	56.00 	&	87.00 	&	72.80 	&	44.80 	&	51.40 	&	48.70 	&	82.40 	&	14.90 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	50.60 	&	56.00 	&	90.00 	&	56.00 	&	76.60 	&	51.60 	&	36.40 	&	83.60 	&	25.70 	\\
Long-LLaVA & 	56.80 	&	49.40 	&	88.20 	&	53.80 	&	42.20 	&	55.20 	&	37.90 	&	66.20 	&	16.30 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	0.00 	&	24.57 	&	0.00 	&	21.34 	&	23.47 	&	15.94 	&	25.85 	&	0.32 	&	0.30 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	5.70 	&	0.40 	&	0.00 	&	0.00 	&	2.60 	&	0.80 	&	0.00 	&	0.00 	&	0.10 	\\
AnyGPT & 	0.00 	&	20.85 	&	22.88 	&	20.28 	&	16.73 	&	17.69 	&	23.17 	&	10.67 	&	14.45 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	3.70 	&	0.40 	&	0.00 	&	0.00 	&	0.00 	&	0.80 	&	15.78 	&	0.00 	&	0.30 	\\
Pengi & 	0.00 	&	0.10 	&	0.00 	&	0.00 	&	1.10 	&	0.20 	&	0.00 	&	0.00 	&	0.10 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	10.00 	&	3.80 	&	1.20 	&	0.80 	&	3.20 	&	2.20 	&	21.42 	&	3.00 	&	12.13 	\\
SALMONN-13B & 	12.40 	&	0.40 	&	0.00 	&	0.00 	&	2.60 	&	0.80 	&	23.45 	&	3.40 	&	13.04 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	3.60 	&	0.00 	&	0.00 	&	0.00 	&	2.30 	&	0.00 	&	16.12 	&	0.00 	&	0.30 	\\
ImageBind-LLM & 	5.60 	&	0.40 	&	0.00 	&	0.00 	&	2.60 	&	0.80 	&	0.00 	&	0.00 	&	0.10 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	5.40 	&	64.10 	&	56.30 	&	45.90 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
ModaVerse-7b-v0 & 	5.70 	&	0.40 	&	0.00 	&	0.00 	&	2.60 	&	0.80 	&	0.00 	&	0.00 	&	0.10 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	65.90 	&	69.50 	&	93.60 	&	89.60 	&	75.40 	&	53.51 	&	56.14 	&	86.49 	&	54.37 	\\
SpeechGPT-7B-com & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	15.78 	&	0.00 	&	0.30 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	43.50 	&	35.70 	&	19.70 	&	13.60 	&	15.20 	&	11.80 	&	17.40 	&	20.66 	&	20.20 	\\
3D-LLM & 	0.40 	&	0.20 	&	84.20 	&	17.40 	&	55.60 	&	0.00 	&	2.95 	&	52.80 	&	16.49 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	16.80 	&	0.00 	&	0.30 	\\
PointLLM-13B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	16.82 	&	0.00 	&	0.30 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	7.66 	&	0.00 	\\
AvatarGPT & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.27 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	15.97 	&	0.00 	\\
\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-17} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Affect Computing)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ & \#14$\uparrow$ & \#15$\uparrow$ & \#16$\uparrow$ & \#17$\uparrow$ & \#18$\uparrow$ \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-17} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Affect Computing)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ & \#14$\uparrow$ & \#15$\uparrow$ & \#16$\uparrow$ & \#17$\uparrow$ & \#18$\uparrow$ \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 	78.40 	&	62.22 	&	77.51 	&	90.32 	&	91.55 	&	92.98 	&	36.80 	&	95.57 	&	80.20 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	18.33 	&	39.00 	&	35.30 	&	31.53 	&	0.00 	&	29.25 	&	1.10 	&	0.65 	&	2.12 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	59.40 	&	46.59 	&	49.22 	&	0.00 	&	44.98 	&	0.72 	&	4.67 	&	75.60 	&	1.59 	\\
Gemma-2-9b-it & 	69.80 	&	50.29 	&	54.08 	&	0.00 	&	50.73 	&	4.51 	&	4.07 	&	64.40 	&	1.89 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	7.00 	&	0.27 	&	0.27 	&	0.00 	&	0.14 	&	0.00 	&	0.00 	&	68.60 	&	0.00 	\\
Vicuna-7b-v1.5 & 	0.00 	&	0.08 	&	0.00 	&	0.09 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	2.20 	&	0.88 	&	0.51 	&	0.00 	&	0.69 	&	0.00 	&	0.00 	&	63.20 	&	0.00 	\\
GPT-J-6B & 	0.00 	&	0.06 	&	0.00 	&	0.07 	&	0.03 	&	0.02 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	24.60 	&	31.51 	&	31.91 	&	0.00 	&	30.03 	&	0.00 	&	3.02 	&	68.20 	&	0.46 	\\
Baichuan2-7B-Base & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	14.00 	&	12.41 	&	17.72 	&	0.00 	&	27.96 	&	0.12 	&	0.22 	&	67.40 	&	0.11 	\\
Yi-Ligntning & 	56.60 	&	6.69 	&	15.54 	&	0.00 	&	43.75 	&	0.25 	&	5.96 	&	1.02 	&	67.20 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	47.60 	&	44.48 	&	40.65 	&	0.00 	&	51.93 	&	0.46 	&	5.08 	&	70.00 	&	1.29 	\\
GPT-4v & 	67.80 	&	42.53 	&	50.08 	&	0.00 	&	68.14 	&	0.90 	&	12.11 	&	73.00 	&	2.35 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	73.40 	&	51.79 	&	58.21 	&	0.00 	&	63.77 	&	5.70 	&	11.35 	&	77.40 	&	3.56 	\\
GPT4o-mini  & 	64.20 	&	52.58 	&	57.97 	&	0.00 	&	61.64 	&	2.32 	&	9.14 	&	72.60 	&	1.40 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	72.80 	&	52.57 	&	58.51 	&	0.00 	&	69.79 	&	6.23 	&	10.55 	&	74.00 	&	3.51 	\\
ChatGPT-4o-latest & 	71.00 	&	51.79 	&	58.88 	&	0.00 	&	66.71 	&	3.71 	&	10.62 	&	74.90 	&	2.21 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	44.31 	&	30.21 	&	33.02 	&	24.35 	&	44.93 	&	26.17 	&	10.88 	&	50.31 	&	35.37 	\\
Claude-3.5-Opus & 	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	35.85 	&	19.48 	&	25.50 	&	11.72 	&	40.02 	&	14.10 	&	5.42 	&	39.99 	&	23.62 	\\
DetGPT & 	31.89 	&	14.01 	&	18.71 	&	9.20 	&	33.16 	&	9.58 	&	2.75 	&	34.90 	&	18.84 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	58.20 	&	34.88 	&	43.77 	&	86.80 	&	50.65 	&	86.80 	&	1.12 	&	0.24 	&	71.00 	\\
InternVL2.5-4B & 	48.40 	&	38.29 	&	35.97 	&	0.00 	&	33.47 	&	1.64 	&	0.73 	&	0.42 	&	72.60 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	0.00 	&	8.08 	&	5.09 	&	16.42 	&	0.00 	&	3.02 	&	14.37 	&	34.70 	&	0.00 	\\
InternVL2.5-2B & 	37.40 	&	15.14 	&	12.96 	&	0.00 	&	10.30 	&	0.20 	&	0.00 	&	0.11 	&	72.40 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	0.00 	&	0.24 	&	0.00 	&	0.60 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	1.80 	\\
DeepSeek-VL-7B & 	40.80 	&	3.95 	&	5.12 	&	86.40 	&	36.00 	&	86.40 	&	0.15 	&	0.15 	&	66.60 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	12.00 	&	0.00 	&	0.00 	&	0.00 	&	26.00 	&	0.00 	&	0.00 	&	27.00 	&	0.00 	\\
Qwen-VL-Chat & 	0.00 	&	0.19 	&	0.24 	&	0.06 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	4.70 	&	0.45 	&	0.56 	&	0.00 	&	3.56 	&	0.00 	&	0.34 	&	60.13 	&	0.01 	\\
Qwen2-Audio-Instruct & 	4.80 	&	0.58 	&	0.68 	&	0.00 	&	4.16 	&	0.00 	&	0.26 	&	60.60 	&	0.09 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	7.00 	&	0.38 	&	1.15 	&	0.00 	&	39.60 	&	0.00 	&	0.00 	&	92.20 	&	0.00 	\\
mPLUG-Owl2-LLaMA2-7b & 	37.20 	&	1.82 	&	0.25 	&	0.00 	&	76.40 	&	0.00 	&	0.00 	&	84.80 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	57.00 	&	22.39 	&	20.94 	&	0.00 	&	89.20 	&	0.08 	&	0.89 	&	88.60 	&	0.20 	\\
Cambrian-1-8B & 	6.20 	&	13.05 	&	4.13 	&	0.00 	&	0.20 	&	0.14 	&	0.91 	&	0.00 	&	0.18 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	0.00 	&	4.27 	&	5.38 	&	0.06 	&	0.00 	&	0.02 	&	0.14 	&	0.00 	&	0.00 	\\
InternVL-Chat-V1-5 & 	25.40 	&	27.88 	&	32.06 	&	0.00 	&	36.49 	&	0.00 	&	0.00 	&	0.18 	&	69.00 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	41.80 	&	7.72 	&	16.57 	&	0.00 	&	29.42 	&	0.00 	&	0.00 	&	0.00 	&	61.00 	\\
InternLM-XComposer2-VL-1.8B & 	12.80 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	60.20 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	10.77 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
GLaMM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	40.20 	&	16.07 	&	22.60 	&	0.00 	&	17.83 	&	0.00 	&	0.51 	&	68.40 	&	0.43 	\\
LLaVA-NeXT-34B & 	52.60 	&	22.65 	&	24.35 	&	0.00 	&	14.75 	&	0.12 	&	0.77 	&	72.40 	&	0.67 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	51.40 	&	32.78 	&	17.4`	&	0.00 	&	26.12 	&	0.06 	&	1.16 	&	70.80 	&	0.64 	\\
SEED-LLaMA-13B & 	32.20 	&	4.51 	&	2.17 	&	0.00 	&	1.78 	&	0.00 	&	0.00 	&	30.40 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	31.60 	&	40.94 	&	24.82 	&	0.00 	&	29.08 	&	0.00 	&	0.88 	&	67.40 	&	0.57 	\\
MiniMonkey & 	37.00 	&	0.25 	&	0.88 	&	0.00 	&	0.21 	&	0.00 	&	0.00 	&	66.40 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	0.20 	&	0.18 	&	0.00 	&	0.00 	&	1.80 	&	0.00 	&	0.00 	&	0.00 	&	0.20 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	36.30 	&	25.60 	&	27.64 	&	12.07 	&	40.89 	&	13.97 	&	7.55 	&	35.65 	&	25.95 	\\
ShareGPT4V-7B & 	29.86 	&	15.82 	&	19.33 	&	11.63 	&	33.60 	&	13.18 	&	5.58 	&	32.50 	&	16.51 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	32.91 	&	23.36 	&	19.63 	&	11.00 	&	40.88 	&	13.60 	&	6.07 	&	35.32 	&	20.79 	\\
BLIP-3 (XGen-MM) & 	39.56 	&	20.57 	&	19.83 	&	14.77 	&	38.76 	&	17.31 	&	5.44 	&	37.51 	&	19.70 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	14.45 	&	8.84 	&	8.39 	&	4.93 	&	15.69 	&	6.82 	&	3.98 	&	15.07 	&	10.04 	\\
MiniCPM3-4B & 	39.65 	&	26.91 	&	28.14 	&	22.07 	&	37.25 	&	15.44 	&	10.46 	&	31.81 	&	28.96 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	27.53 	&	20.62 	&	20.58 	&	13.19 	&	31.68 	&	13.61 	&	8.48 	&	20.76 	&	28.42 	\\
GLM-VL-Chat & 	39.69 	&	26.90 	&	26.00 	&	20.48 	&	37.62 	&	12.36 	&	9.68 	&	28.40 	&	28.79 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	67.20 	&	45.61 	&	47.57 	&	2.02 	&	51.96 	&	4.78 	&	6.17 	&	75.20 	&	0.60 	\\
Gemini-1.5-Flash & 	58.40 	&	35.49 	&	38.14 	&	1.24 	&	43.26 	&	2.39 	&	4.08 	&	69.60 	&	0.40 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	9.60 	&	1.42 	&	0.88 	&	0.00 	&	1.10 	&	0.00 	&	0.00 	&	20.20 	&	0.00 	\\
Idefics3-8B-Llama3 & 	42.20 	&	28.71 	&	28.65 	&	2.28 	&	33.57 	&	2.54 	&	2.25 	&	63.40 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	38.60 	&	32.69 	&	32.36 	&	0.00 	&	37.49 	&	0.24 	&	3.18 	&	71.43 	&	0.47 	\\
Qwen2-VL-72B & 	69.34 	&	55.78 	&	61.37 	&	0.00 	&	78.03 	&	2.49 	&	10.18 	&	75.81 	&	2.59 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Show-o & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	33.67 	&	0.00 	\\
InternVL2-26B & 	48.80 	&	34.10 	&	35.40 	&	0.00 	&	38.90 	&	0.00 	&	0.00 	&	63.40 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	73.20 	&	55.30 	&	60.60 	&	0.10 	&	74.10 	&	0.30 	&	0.90 	&	76.60 	&	0.30 	\\
DeepSeek-VL-2-small & 	41.60 	&	11.50 	&	13.30 	&	0.00 	&	27.80 	&	0.10 	&	1.10 	&	67.00 	&	0.10 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	34.20 	&	26.10 	&	32.00 	&	0.00 	&	26.60 	&	0.00 	&	0.00 	&	69.60 	&	0.40 	\\
LLaVA-One-Vision-7B & 	57.00 	&	14.50 	&	10.70 	&	0.00 	&	16.60 	&	0.30 	&	0.90 	&	65.80 	&	0.20 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	0.20 	&	53.90 	&	50.40 	&	0.00 	&	58.60 	&	2.50 	&	11.30 	&	60.20 	&	1.50 	\\
Sa2VA-8B & 	60.60 	&	27.20 	&	33.10 	&	0.00 	&	51.20 	&	0.70 	&	1.00 	&	69.80 	&	0.70 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	60.80 	&	37.40 	&	36.00 	&	0.00 	&	36.50 	&	0.20 	&	5.40 	&	73.60 	&	1.30 	\\
CoLVA-2B & 	23.80 	&	0.50 	&	2.90 	&	0.00 	&	21.20 	&	0.00 	&	0.00 	&	62.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	22.00 	&	28.90 	&	29.50 	&	0.00 	&	34.50 	&	1.70 	&	1.30 	&	75.60 	&	0.30 	\\
Long-LLaVA & 	42.60 	&	1.50 	&	0.40 	&	0.00 	&	1.00 	&	0.00 	&	0.00 	&	54.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	0.00 	&	8.12 	&	7.24 	&	13.57 	&	0.00 	&	3.01 	&	4.79 	&	35.62 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	0.00 	&	0.04 	&	0.00 	&	0.09 	&	0.00 	&	0.01 	&	0.00 	&	0.00 	&	0.00 	\\
AnyGPT & 	8.84 	&	8.39 	&	4.93 	&	15.69 	&	6.82 	&	3.98 	&	15.07 	&	10.04 	&	7.82 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	0.00 	&	0.08 	&	0.00 	&	0.09 	&	0.00 	&	0.02 	&	0.00 	&	34.70 	&	0.00 	\\
Pengi & 	0.00 	&	0.04 	&	0.00 	&	0.05 	&	0.00 	&	0.01 	&	0.00 	&	23.50 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	1.20 	&	0.00 	&	0.00 	&	0.00 	&	1.17 	&	0.00 	&	0.00 	&	5.60 	&	3.40 	\\
SALMONN-13B & 	1.40 	&	0.04 	&	0.00 	&	0.09 	&	1.19 	&	0.01 	&	0.00 	&	5.90 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	0.00 	&	0.07 	&	0.00 	&	0.06 	&	0.00 	&	0.02 	&	0.00 	&	33.78 	&	0.00 	\\
ImageBind-LLM & 	0.00 	&	0.04 	&	0.00 	&	0.09 	&	0.00 	&	0.01 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	4.67 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
ModaVerse-7b-v0 & 	0.00 	&	0.04 	&	0.00 	&	0.09 	&	0.00 	&	0.01 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	66.40 	&	41.05 	&	51.08 	&	0.00 	&	67.96 	&	0.80 	&	12.01 	&	72.00 	&	2.31 	\\
SpeechGPT-7B-com & 	0.00 	&	0.08 	&	0.00 	&	0.09 	&	0.00 	&	0.02 	&	0.00 	&	34.70 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	16.40 	&	18.50 	&	5.40 	&	1.56 	&	0.00 	&	29.25 	&	1.10 	&	0.33 	&	2.02 	\\
3D-LLM & 	5.80 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	65.60 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	0.00 	&	0.09 	&	0.00 	&	0.10 	&	0.00 	&	0.03 	&	0.00 	&	0.00 	&	0.00 	\\
PointLLM-13B & 	0.00 	&	0.09 	&	0.00 	&	0.10 	&	0.00 	&	0.03 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	0.10 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.05 	&	0.00 	&	0.00 	\\
AvatarGPT & 	0.10 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	6.12 	&	0.00 	&	1.62 	&	0.89 	&	0.07 	&	2.21 	&	0.05 	&	0.05 	&	0.00 	\\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccccccccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{13}{c}{\bf \#L-18} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{13}{c}{\tiny (NER)} \\

\cmidrule(r){2-14}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$  & \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{13}{c}{\bf \#L-18} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{13}{c}{\tiny (NER)} \\

\cmidrule(r){2-14}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$  & \#10$\uparrow$ & \#11$\uparrow$ & \#12$\uparrow$ & \#13$\uparrow$ \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} & 	83.51 	&	74.45 	&	67.00 	&	76.02 	&	92.00 	&	88.08 	&	94.21 	&	97.65 	&	96.74 	&	81.97 	&	78.21 	&	89.18 	&	82.32 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	6.81 	&	17.76 	&	15.53 	&	5.86 	&	14.09 	&	18.77 	&	25.43 	&	30.05 	&	51.57 	&	72.00 	&	12.70 	&	31.22 	&	16.62 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	40.07 	&	26.85 	&	25.67 	&	27.54 	&	26.97 	&	36.38 	&	56.83 	&	79.95 	&	45.58 	&	17.98 	&	40.24 	&	23.05 	&	18.58 	\\
Gemma-2-9b-it & 	43.03 	&	32.32 	&	26.62 	&	38.48 	&	33.81 	&	39.95 	&	73.65 	&	82.90 	&	78.18 	&	18.78 	&	43.01 	&	28.66 	&	34.53 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	0.05 	&	0.13 	&	0.03 	&	0.00 	&	0.01 	&	0.00 	&	0.18 	&	0.00 	&	0.00 	&	0.00 	&	0.39 	&	0.57 	&	0.15 	\\
Vicuna-7b-v1.5 & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	0.00 	&	0.17 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	1.65 	&	0.12 	&	0.47 	&	1.20 	&	1.37 	&	0.72 	&	0.19 	&	13.63 	&	0.00 	&	0.52 	&	12.40 	&	1.31 	&	0.78 	\\
GPT-J-6B & 	0.04 	&	0.00 	&	0.01 	&	0.00 	&	0.00 	&	0.52 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	30.52 	&	15.97 	&	14.21 	&	22.00 	&	7.11 	&	13.81 	&	30.45 	&	78.19 	&	48.84 	&	11.30 	&	41.06 	&	22.58 	&	23.29 	\\
Baichuan2-7B-Base & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	6.46 	&	6.20 	&	0.52 	&	4.57 	&	5.11 	&	1.75 	&	2.11 	&	29.85 	&	3.11 	&	3.36 	&	8.65 	&	4.90 	&	5.08 	\\
Yi-Ligntning & 	19.60 	&	38.11 	&	24.46 	&	48.11 	&	25.09 	&	25.29 	&	25.00 	&	31.84 	&	44.80 	&	37.15 	&	1.81 	&	42.17 	&	4.14 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	40.48 	&	41.50 	&	9.12 	&	21.80 	&	26.01 	&	28.93 	&	0.91 	&	59.32 	&	2.34 	&	14.68 	&	39.67 	&	24.06 	&	27.84 	\\
GPT-4v & 	47.34 	&	57.67 	&	29.84 	&	50.56 	&	70.18 	&	49.48 	&	61.78 	&	96.06 	&	87.41 	&	23.94 	&	50.49 	&	41.81 	&	37.24 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	60.84 	&	48.43 	&	36.26 	&	50.89 	&	74.90 	&	50.71 	&	82.38 	&	94.89 	&	85.62 	&	29.12 	&	49.34 	&	46.08 	&	37.00 	\\
GPT4o-mini  & 	53.21 	&	39.40 	&	33.52 	&	42.35 	&	40.03 	&	48.17 	&	78.55 	&	95.78 	&	93.14 	&	27.61 	&	42.31 	&	37.98 	&	35.95 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	60.07 	&	51.72 	&	34.95 	&	50.73 	&	72.61 	&	47.95 	&	81.52 	&	96.30 	&	77.38 	&	28.60 	&	49.36 	&	45.90 	&	36.41 	\\
ChatGPT-4o-latest & 	55.99 	&	46.35 	&	35.81 	&	50.06 	&	72.10 	&	47.39 	&	76.72 	&	95.28 	&	56.99 	&	28.39 	&	49.87 	&	45.55 	&	33.16 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	28.75 	&	21.09 	&	20.31 	&	29.93 	&	24.02 	&	25.56 	&	30.27 	&	41.19 	&	36.19 	&	19.92 	&	23.67 	&	34.53 	&	26.76 	\\
Claude-3.5-Opus & 	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	16.88 	&	14.72 	&	14.19 	&	21.02 	&	17.85 	&	16.18 	&	24.75 	&	32.26 	&	28.44 	&	13.39 	&	18.51 	&	23.37 	&	16.32 	\\
DetGPT & 	10.75 	&	15.19 	&	9.71 	&	12.47 	&	15.07 	&	10.30 	&	15.66 	&	29.04 	&	23.02 	&	6.23 	&	16.82 	&	18.50 	&	13.25 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	7.37 	&	30.33 	&	17.51 	&	33.97 	&	7.54 	&	15.29 	&	9.72 	&	21.90 	&	33.78 	&	13.19 	&	13.52 	&	73.71 	&	9.71 	\\
InternVL2.5-4B & 	8.71 	&	28.29 	&	18.36 	&	26.35 	&	17.75 	&	13.19 	&	6.16 	&	23.17 	&	17.07 	&	14.97 	&	58.62 	&	78.65 	&	55.51 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	9.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.07 	&	5.85 	&	0.17 	&	8.53 	&	12.46 	&	8.45 	&	3.03 	&	10.13 	\\
InternVL2.5-2B & 	0.65 	&	1.36 	&	2.09 	&	9.17 	&	1.21 	&	1.13 	&	2.03 	&	2.91 	&	1.27 	&	0.52 	&	0.47 	&	9.23 	&	1.74 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.20 	&	0.00 	\\
DeepSeek-VL-7B & 	0.25 	&	0.81 	&	1.86 	&	5.42 	&	1.05 	&	0.65 	&	1.34 	&	2.07 	&	4.07 	&	1.51 	&	2.32 	&	30.05 	&	2.19 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	0.00 	&	0.58 	&	0.00 	&	0.00 	&	0.00 	&	0.42 	&	0.00 	&	1.08 	&	0.00 	&	0.00 	&	0.35 	&	0.00 	&	0.65 	\\
Qwen-VL-Chat & 	1.00 	&	0.27 	&	0.11 	&	0.22 	&	0.47 	&	0.70 	&	1.78 	&	2.19 	&	0.09 	&	0.09 	&	0.83 	&	0.08 	&	0.81 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	1.58 	&	4.47 	&	1.03 	&	2.65 	&	0.45 	&	2.56 	&	10.32 	&	7.60 	&	16.78 	&	0.13 	&	12.45 	&	2.89 	&	1.45 	\\
Qwen2-Audio-Instruct & 	1.59 	&	4.41 	&	1.22 	&	2.92 	&	0.62 	&	3.35 	&	11.62 	&	8.10 	&	18.72 	&	0.27 	&	13.19 	&	2.97 	&	2.21 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	1.13 	&	1.42 	&	1.70 	&	1.96 	&	0.80 	&	2.00 	&	12.35 	&	25.27 	&	10.40 	&	0.23 	&	2.87 	&	0.36 	&	1.83 	\\
mPLUG-Owl2-LLaMA2-7b & 	0.08 	&	0.10 	&	0.04 	&	1.72 	&	0.20 	&	0.56 	&	2.38 	&	11.95 	&	0.87 	&	0.32 	&	2.54 	&	0.17 	&	0.27 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	5.41 	&	3.86 	&	0.41 	&	3.73 	&	0.90 	&	3.31 	&	23.37 	&	61.43 	&	29.48 	&	1.73 	&	21.49 	&	6.07 	&	5.61 	\\
Cambrian-1-8B & 	0.30 	&	4.95 	&	0.55 	&	2.45 	&	1.30 	&	2.56 	&	0.00 	&	2.44 	&	0.00 	&	0.00 	&	3.53 	&	1.27 	&	0.32 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	8.34 	&	1.54 	&	2.07 	&	6.74 	&	12.56 	&	3.49 	&	7.42 	&	15.11 	&	7.58 	&	3.27 	&	8.67 	&	3.44 	&	2.45 	\\
InternVL-Chat-V1-5 & 	6.38 	&	29.98 	&	15.53 	&	31.03 	&	8.93 	&	13.62 	&	4.20 	&	22.11 	&	14.35 	&	7.80 	&	12.32 	&	70.80 	&	14.85 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	3.11 	&	16.73 	&	5.84 	&	20.87 	&	4.56 	&	10.52 	&	5.20 	&	15.31 	&	5.30 	&	9.81 	&	32.76 	&	61.38 	&	26.63 	\\
InternLM-XComposer2-VL-1.8B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
GLaMM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	5.01 	&	5.43 	&	2.28 	&	3.34 	&	0.68 	&	2.59 	&	22.10 	&	52.72 	&	31.21 	&	0.22 	&	3.88 	&	1.34 	&	3.08 	\\
LLaVA-NeXT-34B & 	7.45 	&	7.92 	&	5.13 	&	4.98 	&	1.75 	&	3.68 	&	26.94 	&	61.26 	&	32.22 	&	0.74 	&	8.85 	&	2.34 	&	2.42 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	8.23 	&	6.65 	&	4.74 	&	13.72 	&	0.69 	&	4.74 	&	25.01 	&	63.06 	&	34.76 	&	0.82 	&	14.16 	&	5.72 	&	4.76 	\\
SEED-LLaMA-13B & 	1.74 	&	0.65 	&	0.66 	&	2.85 	&	0.10 	&	0.57 	&	4.82 	&	16.58 	&	4.76 	&	0.03 	&	0.42 	&	0.18 	&	0.25 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	1.42 	&	3.49 	&	0.45 	&	16.51 	&	0.00 	&	2.17 	&	4.56 	&	35.70 	&	19.64 	&	0.00 	&	7.83 	&	0.18 	&	0.31 	\\
MiniMonkey & 	0.32 	&	0.79 	&	0.21 	&	2.78 	&	0.00 	&	0.38 	&	5.74 	&	27.81 	&	25.35 	&	0.21 	&	3.46 	&	0.22 	&	0.32 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	0.00 	&	0.05 	&	0.09 	&	0.12 	&	0.05 	&	0.07 	&	0.00 	&	0.00 	&	0.00 	&	0.27 	&	1.14 	&	0.61 	&	0.44 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	17.28 	&	21.47 	&	9.66 	&	19.91 	&	20.38 	&	14.37 	&	25.75 	&	38.26 	&	26.80 	&	13.30 	&	22.25 	&	23.08 	&	20.29 	\\
ShareGPT4V-7B & 	10.53 	&	14.50 	&	5.39 	&	14.02 	&	14.62 	&	12.19 	&	14.38 	&	31.20 	&	21.91 	&	4.94 	&	15.69 	&	18.11 	&	8.88 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	17.46 	&	17.27 	&	9.05 	&	17.92 	&	15.32 	&	14.32 	&	17.51 	&	31.09 	&	23.35 	&	11.16 	&	20.00 	&	20.46 	&	16.81 	\\
BLIP-3 (XGen-MM) & 	18.38 	&	15.56 	&	13.15 	&	16.92 	&	16.46 	&	13.65 	&	18.39 	&	33.99 	&	29.00 	&	9.63 	&	18.34 	&	22.41 	&	12.03 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	7.82 	&	8.57 	&	5.26 	&	0.00 	&	6.02 	&	5.71 	&	10.10 	&	10.93 	&	10.35 	&	6.15 	&	9.54 	&	9.06 	&	7.64 	\\
MiniCPM3-4B & 	17.83 	&	15.66 	&	14.07 	&	19.69 	&	16.49 	&	12.26 	&	26.47 	&	29.23 	&	26.81 	&	10.83 	&	19.29 	&	31.37 	&	17.12 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	11.16 	&	14.05 	&	9.28 	&	11.98 	&	9.97 	&	11.13 	&	11.15 	&	23.96 	&	15.05 	&	9.25 	&	18.54 	&	26.57 	&	17.22 	\\
GLM-VL-Chat & 	16.49 	&	17.01 	&	11.54 	&	17.76 	&	13.38 	&	10.06 	&	23.00 	&	28.73 	&	24.81 	&	8.91 	&	20.49 	&	31.68 	&	16.10 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	48.53 	&	50.66 	&	29.19 	&	43.31 	&	49.74 	&	46.51 	&	67.45 	&	90.12 	&	82.53 	&	19.62 	&	47.10 	&	42.75 	&	36.80 	\\
Gemini-1.5-Flash & 	41.72 	&	42.52 	&	27.37 	&	37.98 	&	40.29 	&	42.16 	&	60.03 	&	82.95 	&	79.40 	&	16.23 	&	43.91 	&	38.49 	&	32.13 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	4.55 	&	7.28 	&	2.20 	&	4.43 	&	2.26 	&	3.80 	&	6.82 	&	11.64 	&	13.71 	&	0.00 	&	3.47 	&	2.05 	&	2.33 	\\
Idefics3-8B-Llama3 & 	27.46 	&	32.75 	&	21.06 	&	28.65 	&	26.51 	&	25.56 	&	45.38 	&	73.20 	&	66.23 	&	14.18 	&	19.59 	&	25.97 	&	26.54 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	25.61 	&	19.34 	&	5.84 	&	22.92 	&	21.08 	&	7.48 	&	38.30 	&	76.28 	&	58.70 	&	13.61 	&	35.33 	&	17.81 	&	23.02 	\\
Qwen2-VL-72B & 	50.59 	&	56.57 	&	23.52 	&	40.31 	&	48.31 	&	40.65 	&	85.92 	&	93.81 	&	87.47 	&	18.33 	&	52.48 	&	43.63 	&	35.58 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.18 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Show-o & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
InternVL2-26B & 	29.30 	&	19.90 	&	0.60 	&	25.20 	&	20.70 	&	15.00 	&	0.90 	&	73.30 	&	21.70 	&	0.70 	&	34.50 	&	13.10 	&	17.30 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	47.00 	&	52.20 	&	26.20 	&	43.10 	&	54.20 	&	45.10 	&	84.90 	&	94.20 	&	84.90 	&	19.00 	&	49.20 	&	40.00 	&	33.20 	\\
DeepSeek-VL-2-small & 	5.50 	&	12.40 	&	0.10 	&	4.40 	&	3.50 	&	1.20 	&	15.70 	&	55.70 	&	12.90 	&	3.30 	&	16.10 	&	2.60 	&	3.40 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	20.90 	&	14.60 	&	1.70 	&	15.50 	&	10.30 	&	3.80 	&	13.70 	&	80.60 	&	15.30 	&	3.70 	&	21.80 	&	3.70 	&	1.70 	\\
LLaVA-One-Vision-7B & 	3.10 	&	3.80 	&	2.70 	&	11.90 	&	5.40 	&	7.30 	&	0.80 	&	2.70 	&	0.10 	&	1.00 	&	11.60 	&	1.40 	&	2.70 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	44.40 	&	32.70 	&	11.90 	&	35.00 	&	62.00 	&	11.10 	&	71.30 	&	91.00 	&	81.10 	&	19.20 	&	32.60 	&	37.10 	&	28.80 	\\
Sa2VA-8B & 	29.50 	&	13.50 	&	8.00 	&	22.70 	&	38.60 	&	16.90 	&	24.50 	&	73.50 	&	0.00 	&	7.70 	&	45.70 	&	4.80 	&	6.90 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	32.20 	&	21.40 	&	11.30 	&	25.20 	&	6.70 	&	22.90 	&	60.00 	&	80.50 	&	4.40 	&	10.80 	&	42.20 	&	15.30 	&	18.30 	\\
CoLVA-2B & 	3.00 	&	1.20 	&	0.40 	&	0.70 	&	2.80 	&	0.80 	&	5.20 	&	17.60 	&	0.00 	&	0.20 	&	2.20 	&	0.50 	&	0.10 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	29.50 	&	6.80 	&	2.70 	&	14.40 	&	18.50 	&	12.70 	&	65.60 	&	77.50 	&	58.80 	&	4.40 	&	23.90 	&	11.30 	&	4.60 	\\
Long-LLaVA & 	0.10 	&	0.20 	&	0.10 	&	1.20 	&	0.10 	&	0.60 	&	1.10 	&	26.20 	&	0.10 	&	0.00 	&	0.40 	&	0.00 	&	0.20 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	10.03 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.07 	&	9.08 	&	0.17 	&	10.30 	&	10.35 	&	16.74 	&	5.03 	&	8.19 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	0.00 	&	0.17 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
AnyGPT & 	8.57 	&	5.26 	&	0.00 	&	6.02 	&	5.71 	&	10.10 	&	10.93 	&	10.35 	&	6.15 	&	9.54 	&	9.06 	&	7.64 	&	10.00 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.58 	&	5.93 	&	0.17 	&	8.05 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
Pengi & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.13 	&	0.00 	&	0.15 	&	0.00 	&	0.00 	&	0.00 	&	0.01 	&	0.08 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	0.00 	&	0.14 	&	0.00 	&	0.11 	&	0.00 	&	0.21 	&	1.67 	&	4.74 	&	0.00 	&	0.00 	&	0.86 	&	0.00 	&	0.31 	\\
SALMONN-13B & 	0.04 	&	0.18 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	1.89 	&	5.17 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	0.03 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.07 	&	5.69 	&	0.23 	&	8.23 	&	0.00 	&	0.00 	&	0.03 	&	0.12 	\\
ImageBind-LLM & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	0.00 	&	0.17 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
ModaVerse-7b-v0 & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	0.00 	&	0.17 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	46.90 	&	56.18 	&	29.14 	&	49.32 	&	78.34 	&	45.90 	&	61.78 	&	95.67 	&	85.41 	&	20.56 	&	23.45 	&	40.81 	&	35.23 	\\
SpeechGPT-7B-com & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.07 	&	5.85 	&	0.17 	&	8.53 	&	0.00 	&	0.00 	&	0.03 	&	0.13 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	6.23 	&	14.67 	&	15.40 	&	5.86 	&	12.40 	&	14.30 	&	23.50 	&	28.95 	&	13.45 	&	0.00 	&	0.00 	&	5.22 	&	4.34 	\\
3D-LLM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.11 	&	0.00 	&	0.00 	&	0.00 	&	0.16 	&	0.00 	&	0.00 	&	0.24 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.16 	\\
PointLLM-13B & 	0.04 	&	0.00 	&	0.02 	&	0.00 	&	0.00 	&	0.56 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.03 	&	0.16 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.16 	&	0.00 	&	0.00 	&	0.00 	&	0.04 	&	0.00 	&	0.00 	\\
AvatarGPT & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	0.00 	&	1.05 	&	0.19 	&	0.06 	&	1.24 	&	0.57 	&	0.94 	&	0.62 	&	2.49 	&	0.17 	&	0.06 	&	0.68 	&	0.44 	\\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} ccccccccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-19} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Cog QA)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{9}{c}{\bf \#L-19} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{9}{c}{\tiny (Cog QA)} \\

\cmidrule(r){2-10}   

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#4$\uparrow$ & \#5$\uparrow$ & \#6$\uparrow$ & \#7$\uparrow$ & \#8$\uparrow$ & \#9$\uparrow$ \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} &	91.87 	&	95.27 	&	83.64 	&	75.57 	&	91.61 	&	65.23 	&	89.20 	&	72.40 	&	88.20 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	43.70 	&	38.80 	&	70.40 	&	0.00 	&	21.74 	&	7.65 	&	42.00 	&	46.80 	&	5.20 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	59.80 	&	72.20 	&	0.00 	&	29.29 	&	83.00 	&	10.80 	&	28.20 	&	48.40 	&	8.60 	\\
Gemma-2-9b-it & 	64.40 	&	76.20 	&	0.00 	&	39.48 	&	68.60 	&	6.95 	&	43.20 	&	48.20 	&	15.60 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	6.40 	&	46.00 	&	0.00 	&	3.52 	&	0.20 	&	0.00 	&	1.20 	&	16.80 	&	1.60 	\\
Vicuna-7b-v1.5 & 	0.00 	&	0.00 	&	0.00 	&	4.26 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	8.20 	&	27.00 	&	0.00 	&	4.94 	&	21.60 	&	1.19 	&	23.00 	&	20.80 	&	5.00 	\\
GPT-J-6B & 	0.00 	&	0.00 	&	0.00 	&	3.86 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	51.00 	&	70.20 	&	0.00 	&	40.25 	&	74.80 	&	6.97 	&	6.80 	&	47.60 	&	10.40 	\\
Baichuan2-7B-Base & 	0.00 	&	0.00 	&	0.00 	&	0.08 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	47.60 	&	62.60 	&	0.00 	&	14.00 	&	63.40 	&	5.85 	&	40.00 	&	42.80 	&	6.20 	\\
Yi-Ligntning & 	76.80 	&	77.60 	&	0.00 	&	45.33 	&	72.40 	&	6.19 	&	44.80 	&	49.40 	&	13.00 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	52.00 	&	81.80 	&	0.00 	&	29.30 	&	80.00 	&	8.18 	&	43.00 	&	48.40 	&	11.20 	\\
GPT-4v & 	70.00 	&	86.20 	&	0.00 	&	67.28 	&	77.40 	&	9.78 	&	45.80 	&	47.80 	&	4.80 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	83.20 	&	85.90 	&	0.00 	&	63.34 	&	76.80 	&	8.69 	&	45.80 	&	48.80 	&	10.20 	\\
GPT4o-mini  & 	69.80 	&	83.00 	&	0.00 	&	35.21 	&	75.79 	&	9.44 	&	43.20 	&	48.80 	&	15.60 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	79.60 	&	86.20 	&	0.00 	&	60.19 	&	75.80 	&	9.87 	&	46.20 	&	48.20 	&	5.00 	\\
ChatGPT-4o-latest & 	80.20 	&	86.80 	&	0.00 	&	59.31 	&	73.80 	&	8.97 	&	44.60 	&	48.40 	&	8.00 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	41.60 	&	57.67 	&	6.36 	&	24.33 	&	66.38 	&	11.04 	&	34.29 	&	39.44 	&	11.05 	\\
Claude-3.5-Opus & 	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	30.80 	&	44.61 	&	0.00 	&	20.31 	&	56.97 	&	5.94 	&	22.64 	&	34.82 	&	0.00 	\\
DetGPT & 	23.02 	&	41.98 	&	0.00 	&	16.31 	&	50.67 	&	2.95 	&	15.86 	&	32.02 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	49.40 	&	76.20 	&	0.00 	&	27.01 	&	77.20 	&	6.93 	&	38.00 	&	48.00 	&	5.60 	\\
InternVL2.5-4B & 	40.00 	&	67.00 	&	0.00 	&	19.77 	&	72.00 	&	4.68 	&	30.20 	&	46.80 	&	7.60 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	19.05 	&	4.32 	&	8.59 	&	5.43 	&	2.30 	&	9.44 	&	6.32 	&	0.00 	&	0.00 	\\
InternVL2.5-2B & 	19.60 	&	36.00 	&	0.00 	&	11.90 	&	71.00 	&	1.31 	&	3.00 	&	43.40 	&	4.40 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	3.00 	&	0.80 	&	0.00 	&	3.49 	&	11.20 	&	0.00 	&	1.20 	&	7.40 	&	0.00 	\\
DeepSeek-VL-7B & 	39.00 	&	64.60 	&	0.00 	&	5.27 	&	73.20 	&	4.02 	&	23.00 	&	46.80 	&	0.21 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	0.00 	&	1.00 	&	0.00 	&	4.20 	&	0.00 	&	1.18 	&	11.83 	&	25.60 	&	0.00 	\\
Qwen-VL-Chat & 	1.00 	&	0.00 	&	0.00 	&	4.60 	&	0.00 	&	0.12 	&	13.08 	&	26.91 	&	0.08 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	13.50 	&	49.78 	&	0.00 	&	5.34 	&	0.80 	&	5.34 	&	6.30 	&	27.50 	&	3.20 	\\
Qwen2-Audio-Instruct & 	15.20 	&	50.60 	&	0.00 	&	5.52 	&	1.00 	&	5.27 	&	6.20 	&	30.00 	&	3.80 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	1.13 	&	53.60 	&	0.00 	&	3.73 	&	64.00 	&	6.09 	&	4.47 	&	16.47 	&	0.36 	\\
mPLUG-Owl2-LLaMA2-7b & 	0.08 	&	20.60 	&	0.00 	&	2.06 	&	31.40 	&	0.16 	&	8.20 	&	21.21 	&	0.17 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	5.41 	&	75.20 	&	0.00 	&	4.17 	&	68.80 	&	6.13 	&	9.31 	&	22.83 	&	6.07 	\\
Cambrian-1-8B & 	0.30 	&	5.80 	&	0.00 	&	2.28 	&	83.40 	&	3.67 	&	0.00 	&	16.70 	&	1.27 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	8.34 	&	0.00 	&	0.00 	&	3.96 	&	0.00 	&	0.78 	&	4.86 	&	19.31 	&	3.44 	\\
InternVL-Chat-V1-5 & 	53.20 	&	66.80 	&	0.00 	&	32.30 	&	69.80 	&	4.64 	&	19.00 	&	42.20 	&	4.00 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	27.00 	&	50.80 	&	0.00 	&	12.96 	&	66.60 	&	5.46 	&	33.60 	&	48.00 	&	5.20 	\\
InternLM-XComposer2-VL-1.8B & 	5.00 	&	17.60 	&	0.00 	&	0.00 	&	46.80 	&	0.00 	&	85.20 	&	27.60 	&	2.80 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
GLaMM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	17.77 	&	49.94 	&	0.00 	&	17.63 	&	63.20 	&	5.36 	&	18.80 	&	37.40 	&	4.40 	\\
LLaVA-NeXT-34B & 	21.08 	&	63.60 	&	0.00 	&	33.85 	&	67.40 	&	6.47 	&	17.40 	&	47.60 	&	5.00 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	23.71 	&	61.74 	&	0.00 	&	32.45 	&	72.20 	&	7.12 	&	20.20 	&	48.80 	&	5.40 	\\
SEED-LLaMA-13B & 	1.03 	&	14.22 	&	0.00 	&	7.55 	&	34.60 	&	0.76 	&	7.60 	&	26.20 	&	0.80 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	23.31 	&	41.16 	&	0.00 	&	8.77 	&	57.60 	&	2.04 	&	19.80 	&	46.20 	&	1.00 	\\
MiniMonkey & 	16.20 	&	36.60 	&	0.00 	&	9.63 	&	62.20 	&	0.18 	&	16.40 	&	48.60 	&	0.60 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	0.00 	&	0.20 	&	2.00 	&	2.05 	&	14.20 	&	0.00 	&	0.00 	&	0.00 	&	4.00 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	26.85 	&	50.96 	&	0.00 	&	19.45 	&	53.17 	&	6.88 	&	20.10 	&	36.22 	&	4.88 	\\
ShareGPT4V-7B & 	26.63 	&	43.07 	&	0.00 	&	15.45 	&	49.86 	&	1.22 	&	17.29 	&	31.63 	&	1.56 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	26.69 	&	42.06 	&	0.00 	&	17.01 	&	53.13 	&	3.64 	&	19.02 	&	33.37 	&	2.05 	\\
BLIP-3 (XGen-MM) & 	31.79 	&	49.11 	&	0.00 	&	17.94 	&	54.09 	&	4.65 	&	20.88 	&	34.96 	&	5.53 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	10.00 	&	18.03 	&	3.13 	&	7.06 	&	18.88 	&	3.42 	&	8.66 	&	11.78 	&	0.00 	\\
MiniCPM3-4B & 	27.08 	&	46.04 	&	6.44 	&	17.45 	&	59.27 	&	13.48 	&	24.74 	&	36.41 	&	15.05 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	20.80 	&	39.84 	&	3.73 	&	10.97 	&	41.93 	&	5.39 	&	14.56 	&	26.45 	&	9.32 	\\
GLM-VL-Chat & 	25.03 	&	45.62 	&	7.49 	&	15.81 	&	59.68 	&	13.30 	&	23.83 	&	37.89 	&	15.67 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	52.34 	&	85.00 	&	0.00 	&	36.45 	&	75.24 	&	7.30 	&	44.20 	&	46.80 	&	6.00 	\\
Gemini-1.5-Flash & 	48.95 	&	79.53 	&	0.00 	&	32.93 	&	70.45 	&	6.96 	&	40.80 	&	39.40 	&	7.00 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	5.26 	&	10.14 	&	0.00 	&	3.10 	&	28.71 	&	0.00 	&	7.60 	&	9.40 	&	0.00 	\\
Idefics3-8B-Llama3 & 	38.09 	&	62.18 	&	0.00 	&	22.93 	&	69.20 	&	5.24 	&	31.00 	&	40.20 	&	4.80 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	53.80 	&	50.03 	&	0.00 	&	12.43 	&	72.20 	&	6.61 	&	42.80 	&	27.25 	&	8.40 	\\
Qwen2-VL-72B & 	63.33 	&	71.85 	&	0.00 	&	61.37 	&	77.33 	&	18.97 	&	16.00 	&	58.67 	&	11.33 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Show-o & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
InternVL2-26B & 	60.40 	&	78.00 	&	0.00 	&	31.70 	&	70.80 	&	0.70 	&	41.40 	&	45.20 	&	0.60 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	66.60 	&	83.40 	&	0.00 	&	38.60 	&	75.40 	&	0.90 	&	43.60 	&	48.20 	&	0.80 	\\
DeepSeek-VL-2-small & 	23.80 	&	31.00 	&	0.00 	&	7.80 	&	67.20 	&	5.40 	&	10.40 	&	45.60 	&	11.40 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	33.00 	&	72.80 	&	0.00 	&	1.70 	&	72.00 	&	6.40 	&	44.40 	&	48.60 	&	1.40 	\\
LLaVA-One-Vision-7B & 	48.80 	&	68.00 	&	0.00 	&	24.10 	&	74.60 	&	4.20 	&	8.60 	&	45.60 	&	7.80 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	60.00 	&	76.00 	&	0.00 	&	62.70 	&	0.00 	&	7.60 	&	44.00 	&	0.20 	&	7.20 	\\
Sa2VA-8B & 	55.60 	&	78.80 	&	0.00 	&	13.30 	&	80.80 	&	9.40 	&	42.80 	&	47.40 	&	1.60 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	72.40 	&	76.40 	&	0.00 	&	46.80 	&	75.00 	&	6.40 	&	46.00 	&	45.80 	&	9.80 	\\
CoLVA-2B & 	14.00 	&	7.40 	&	0.00 	&	3.30 	&	42.00 	&	1.20 	&	2.40 	&	22.80 	&	3.00 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	38.20 	&	66.20 	&	0.00 	&	27.10 	&	75.60 	&	8.80 	&	17.00 	&	47.20 	&	10.60 	\\
Long-LLaVA & 	9.40 	&	51.60 	&	0.00 	&	18.20 	&	80.00 	&	5.70 	&	2.80 	&	22.00 	&	4.00 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	32.16 	&	14.35 	&	8.59 	&	5.43 	&	3.40 	&	9.54 	&	3.63 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	0.00 	&	0.00 	&	0.00 	&	2.76 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
AnyGPT & 	18.03 	&	3.13 	&	7.06 	&	18.88 	&	3.42 	&	8.66 	&	11.78 	&	0.00 	&	4.43 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	0.00 	&	0.00 	&	0.00 	&	4.23 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Pengi & 	0.00 	&	0.00 	&	0.00 	&	2.16 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	0.40 	&	0.20 	&	0.00 	&	0.25 	&	0.80 	&	0.00 	&	4.80 	&	3.40 	&	8.20 	\\
SALMONN-13B & 	0.80 	&	0.40 	&	0.00 	&	0.76 	&	1.10 	&	0.00 	&	5.00 	&	3.60 	&	8.50 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	0.00 	&	0.00 	&	0.00 	&	4.57 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
ImageBind-LLM & 	0.00 	&	0.00 	&	0.00 	&	2.76 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
ModaVerse-7b-v0 & 	0.00 	&	0.00 	&	0.00 	&	2.76 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	71.34 	&	83.45 	&	0.00 	&	56.80 	&	73.20 	&	9.45 	&	42.10 	&	45.35 	&	4.30 	\\
SpeechGPT-7B-com & 	0.00 	&	0.00 	&	0.00 	&	4.65 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	20.56 	&	7.85 	&	1.80 	&	4.60 	&	4.60 	\\
3D-LLM & 	3.80 	&	0.00 	&	0.00 	&	7.90 	&	0.40 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	0.00 	&	0.00 	&	0.00 	&	4.26 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
PointLLM-13B & 	0.00 	&	0.00 	&	0.00 	&	4.26 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	0.18 	&	0.00 	&	0.00 	&	0.00 	&	1.19 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
AvatarGPT & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	0.27 	&	0.00 	&	0.00 	&	0.00 	&	4.68 	&	0.00 	&	0.10 	&	0.00 	&	0.00 	\\

\bottomrule

\end{longtable}
\begin{longtable}[!t]{p{4.2cm} cc ccc ccc}
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{2}{c}{\bf \#L-20} & \multicolumn{3}{c}{\bf \#L-21} & \multicolumn{3}{c}{\bf \#L-22} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{2}{c}{\tiny   (Event Ext)}   & \multicolumn{3}{c}{\tiny (Sem Par)
}  & \multicolumn{3}{c}{\tiny (Ling Par)} \\

\cmidrule(r){2-3}   \cmidrule(r){4-6}  \cmidrule(r){7-9} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$  \\

\midrule\midrule

\endfirsthead
\toprule
\rowcolor{bg-tb-heavey-nlp} & \multicolumn{2}{c}{\bf \#L-20} & \multicolumn{3}{c}{\bf \#L-21} & \multicolumn{3}{c}{\bf \#L-22} \\ 

\rowcolor{bg-tb-heavey-nlp}  & \multicolumn{2}{c}{\tiny   (Event Ext)}   & \multicolumn{3}{c}{\tiny (Sem Par)
}  & \multicolumn{3}{c}{\tiny (Ling Par)} \\

\cmidrule(r){2-3}   \cmidrule(r){4-6}  \cmidrule(r){7-9} 

\rowcolor{bg-tb-heavey-nlp} \multicolumn{1}{c}{\multirow{-3}{*}{\bf  Model}}  & \#1$\uparrow$ & \#2$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$ & \#1$\uparrow$ & \#2$\uparrow$ & \#3$\uparrow$  \\

\midrule\midrule

\endhead
\hline
\endfoot

\multirow{1}{*}{\bf SoTA Specialist} &	62.89 	&	54.32 	&	69.00 	&	89.40 	&	74.80 	&	93.30 	&	91.40 	&	92.43 	\\

\midrule

Meta-Llama-3.1-8B-Instruct & 	1.36 	&	14.80 	&	34.00 	&	38.00 	&	25.20 	&	57.80 	&	36.80 	&	68.46 	\\
\rowcolor{bg-tb-light-nlp} Qwen2.5-7B-Instruct & 	3.67 	&	27.80 	&	51.20 	&	57.60 	&	29.40 	&	78.40 	&	49.60 	&	44.49 	\\
Gemma-2-9b-it & 	18.60 	&	20.20 	&	48.60 	&	47.80 	&	30.20 	&	84.40 	&	55.40 	&	72.27 	\\
\rowcolor{bg-tb-light-nlp} ChatGLM-6b & 	0.00 	&	5.40 	&	28.20 	&	20.40 	&	22.80 	&	64.60 	&	50.60 	&	20.91 	\\
Vicuna-7b-v1.5 & 	0.00 	&	0.00 	&	26.20 	&	20.40 	&	22.80 	&	24.20 	&	21.20 	&	0.79 	\\
\rowcolor{bg-tb-light-nlp} InternLM-Chat-7b & 	0.02 	&	6.60 	&	35.80 	&	24.00 	&	21.40 	&	54.40 	&	31.00 	&	21.86 	\\
GPT-J-6B & 	0.00 	&	0.00 	&	26.20 	&	20.40 	&	22.80 	&	24.20 	&	21.20 	&	23.80 	\\
\rowcolor{bg-tb-light-nlp} Falcon3-7B-Instruct & 	3.77 	&	18.60 	&	42.60 	&	45.20 	&	31.60 	&	79.80 	&	48.00 	&	48.46 	\\
Baichuan2-7B-Base & 	0.00 	&	0.00 	&	6.15 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} Ministral-8B-Instruct-2410 & 	0.33 	&	18.40 	&	28.00 	&	24.40 	&	24.20 	&	53.80 	&	34.40 	&	33.12 	\\
Yi-Ligntning & 	21.67 	&	29.00 	&	38.40 	&	20.80 	&	28.60 	&	83.60 	&	67.00 	&	30.88 	\\
\rowcolor{bg-tb-light-nlp} GPT-3.5-turbo & 	15.30 	&	19.20 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	70.06 	\\
GPT-4v & 	35.72 	&	32.00 	&	32.00 	&	42.99 	&	4.40 	&	0.20 	&	3.80 	&	68.72 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o & 	42.03 	&	37.00 	&	37.00 	&	45.60 	&	13.60 	&	1.40 	&	5.40 	&	78.69 	\\
GPT4o-mini  & 	25.02 	&	25.00 	&	25.00 	&	53.60 	&	8.80 	&	0.60 	&	6.80 	&	70.90 	\\
\rowcolor{bg-tb-light-nlp} GPT-4o-4096 & 	39.20 	&	38.80 	&	60.80 	&	87.20 	&	36.40 	&	86.60 	&	1.00 	&	56.27 	\\
ChatGPT-4o-latest & 	38.29 	&	32.40 	&	59.60 	&	79.80 	&	25.60 	&	61.40 	&	0.00 	&	41.54 	\\
\rowcolor{bg-tb-light-nlp} Claude-3.5-Sonnet & 	14.30 	&	25.37 	&	36.00 	&	43.00 	&	28.60 	&	33.40 	&	30.20 	&	39.97 	\\
Claude-3.5-Opus & 	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	&	30.74 	\\
\rowcolor{bg-tb-light-nlp} Emu2-32B & 	10.58 	&	16.97 	&	25.60 	&	28.60 	&	25.20 	&	30.40 	&	27.40 	&	37.35 	\\
DetGPT & 	2.19 	&	10.62 	&	24.40 	&	29.40 	&	18.20 	&	23.20 	&	21.20 	&	28.58 	\\
\rowcolor{bg-tb-light-nlp} InternVL2.5-8B & 	1.20 	&	18.40 	&	40.59 	&	30.40 	&	25.40 	&	66.20 	&	41.99 	&	52.82 	\\
InternVL2.5-4B & 	2.87 	&	16.20 	&	37.80 	&	24.80 	&	25.60 	&	39.40 	&	38.80 	&	34.23 	\\
\rowcolor{bg-tb-light-nlp} NExT-GPT-V1.5 & 	4.63 	&	9.80 	&	28.95 	&	21.45 	&	22.10 	&	32.70 	&	19.50 	&	4.37 	\\
InternVL2.5-2B & 	0.00 	&	7.80 	&	29.60 	&	32.80 	&	24.60 	&	53.20 	&	26.60 	&	25.63 	\\
\rowcolor{bg-tb-light-nlp} Monkey-10B-chat & 	0.00 	&	1.40 	&	5.20 	&	20.00 	&	22.40 	&	19.20 	&	10.00 	&	0.00 	\\
DeepSeek-VL-7B & 	0.21 	&	16.00 	&	34.80 	&	36.60 	&	24.00 	&	59.60 	&	39.00 	&	24.30 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-7B & 	0.00 	&	12.00 	&	19.06 	&	20.17 	&	23.38 	&	21.00 	&	29.00 	&	15.38 	\\
Qwen-VL-Chat & 	0.01 	&	0.64 	&	20.80 	&	20.31 	&	19.63 	&	18.59 	&	21.20 	&	9.12 	\\
\rowcolor{bg-tb-light-nlp} Qwen-Audio-Chat & 	0.00 	&	4.60 	&	30.40 	&	23.10 	&	22.50 	&	49.60 	&	38.70 	&	20.30 	\\
Qwen2-Audio-Instruct & 	0.00 	&	5.00 	&	31.80 	&	24.00 	&	23.60 	&	50.80 	&	39.60 	&	21.11 	\\
\rowcolor{bg-tb-light-nlp} MoE-LLAVA-Phi2-2.7B-4e-384 & 	0.00 	&	9.78 	&	16.40 	&	19.80 	&	21.00 	&	20.30 	&	40.80 	&	23.77 	\\
mPLUG-Owl2-LLaMA2-7b & 	0.06 	&	6.52 	&	16.79 	&	18.50 	&	21.01 	&	19.43 	&	25.40 	&	23.83 	\\
\rowcolor{bg-tb-light-nlp} Phi-3.5-Vision-Instruct & 	0.03 	&	21.83 	&	15.82 	&	20.06 	&	25.37 	&	21.30 	&	33.00 	&	19.64 	\\
Cambrian-1-8B & 	0.00 	&	8.56 	&	12.86 	&	21.60 	&	17.88 	&	20.74 	&	2.40 	&	22.24 	\\
\rowcolor{bg-tb-light-nlp} MiniGPT4-LLaMA2 & 	0.00 	&	0.00 	&	13.40 	&	18.94 	&	20.32 	&	17.55 	&	24.00 	&	22.15 	\\
InternVL-Chat-V1-5 & 	0.00 	&	11.80 	&	32.80 	&	27.60 	&	26.00 	&	61.60 	&	40.00 	&	43.23 	\\
\rowcolor{bg-tb-light-nlp} Mini‑InternVL‑Chat‑4B‑V1‑5 & 	0.00 	&	15.80 	&	33.40 	&	27.60 	&	23.40 	&	55.20 	&	30.00 	&	36.06 	\\
InternLM-XComposer2-VL-1.8B & 	0.00 	&	0.00 	&	31.60 	&	34.00 	&	31.60 	&	61.60 	&	38.20 	&	18.72 	\\
\rowcolor{bg-tb-light-nlp} GPT4RoI & 	0.00 	&	0.00 	&	1.40 	&	9.00 	&	22.40 	&	6.00 	&	10.20 	&	0.00 	\\
GLaMM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	1.40 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-NeXT-13B & 	0.00 	&	16.20 	&	28.80 	&	25.60 	&	22.20 	&	21.20 	&	29.20 	&	23.45 	\\
LLaVA-NeXT-34B & 	0.00 	&	17.20 	&	30.60 	&	28.60 	&	20.40 	&	32.20 	&	33.40 	&	22.17 	\\
\rowcolor{bg-tb-light-nlp} Pixtral-12B & 	0.46 	&	24.80 	&	33.80 	&	32.80 	&	26.20 	&	24.60 	&	31.20 	&	28.89 	\\
SEED-LLaMA-13B & 	0.00 	&	4.20 	&	11.60 	&	17.80 	&	6.80 	&	15.80 	&	14.20 	&	7.23 	\\
\rowcolor{bg-tb-light-nlp} BLIP2 & 	0.33 	&	5.80 	&	33.60 	&	25.80 	&	21.40 	&	49.80 	&	33.60 	&	29.06 	\\
MiniMonkey & 	0.00 	&	3.60 	&	30.20 	&	26.00 	&	21.80 	&	51.60 	&	31.80 	&	20.80 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-7B & 	0.00 	&	0.00 	&	22.40 	&	20.80 	&	22.60 	&	24.20 	&	26.40 	&	24.79 	\\
LISA-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} CogVLM-Chat & 	13.80 	&	19.88 	&	26.40 	&	34.00 	&	20.00 	&	27.00 	&	24.20 	&	33.50 	\\
ShareGPT4V-7B & 	5.70 	&	13.20 	&	20.40 	&	28.00 	&	20.80 	&	20.60 	&	20.40 	&	27.92 	\\
\rowcolor{bg-tb-light-nlp} ShareGPT4V-13B & 	7.48 	&	14.39 	&	25.20 	&	32.80 	&	19.40 	&	25.20 	&	21.80 	&	32.65 	\\
BLIP-3 (XGen-MM) & 	6.27 	&	14.19 	&	26.80 	&	31.60 	&	22.20 	&	25.00 	&	23.40 	&	33.68 	\\
\rowcolor{bg-tb-light-nlp} AnyGPT & 	4.43 	&	5.69 	&	9.60 	&	11.20 	&	10.20 	&	11.00 	&	9.80 	&	11.72 	\\
MiniCPM3-4B & 	13.48 	&	21.15 	&	29.80 	&	35.80 	&	28.60 	&	31.80 	&	35.60 	&	41.51 	\\
\rowcolor{bg-tb-light-nlp} LaVIT-V2 (7B) & 	7.11 	&	14.27 	&	24.80 	&	24.20 	&	24.60 	&	27.40 	&	26.40 	&	28.87 	\\
GLM-VL-Chat & 	10.77 	&	22.53 	&	29.00 	&	32.60 	&	24.00 	&	29.60 	&	33.20 	&	40.37 	\\
\rowcolor{bg-tb-light-nlp} Gemini-1.5-Pro & 	22.16 	&	28.62 	&	48.60 	&	56.40 	&	29.40 	&	83.80 	&	73.20 	&	71.42 	\\
Gemini-1.5-Flash & 	13.45 	&	22.31 	&	43.20 	&	49.20 	&	27.20 	&	82.60 	&	66.20 	&	62.03 	\\
\rowcolor{bg-tb-light-nlp} OMG-LLaVA-InternLM20B & 	0.00 	&	2.40 	&	13.60 	&	10.40 	&	6.80 	&	9.00 	&	5.60 	&	11.67 	\\
Idefics3-8B-Llama3 & 	13.92 	&	18.00 	&	35.80 	&	43.80 	&	28.20 	&	69.40 	&	68.60 	&	58.39 	\\
\rowcolor{bg-tb-light-nlp} Yi-Vision-v2 & 	7.89 	&	15.60 	&	12.40 	&	2.40 	&	25.87 	&	6.20 	&	0.60 	&	41.90 	\\
Qwen2-VL-72B & 	27.94 	&	23.33 	&	55.33 	&	62.00 	&	30.32 	&	87.33 	&	0.00 	&	70.02 	\\
\rowcolor{bg-tb-light-nlp} Otter & 	0.00 	&	0.00 	&	26.67 	&	12.67 	&	17.62 	&	18.00 	&	19.33 	&	17.69 	\\
Show-o & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	5.30 	&	1.20 	&	7.84 	\\
\rowcolor{bg-tb-light-nlp} NExT-Chat & 	0.00 	&	0.00 	&	2.00 	&	4.66 	&	7.91 	&	1.33 	&	24.66 	&	3.43 	\\
InternVL2-26B & 	0.00 	&	12.40 	&	36.80 	&	38.20 	&	25.20 	&	73.80 	&	37.40 	&	41.90 	\\
\rowcolor{bg-tb-light-nlp} Qwen2-VL-72B & 	24.80 	&	23.60 	&	54.60 	&	73.40 	&	38.10 	&	89.80 	&	71.60 	&	73.20 	\\
DeepSeek-VL-2-small & 	0.30 	&	15.00 	&	30.60 	&	30.60 	&	24.40 	&	53.20 	&	46.20 	&	28.00 	\\
\rowcolor{bg-tb-light-nlp} DeepSeek-VL-2 & 	0.20 	&	10.60 	&	35.80 	&	28.00 	&	24.80 	&	62.40 	&	41.00 	&	41.60 	\\
LLaVA-One-Vision-7B & 	0.10 	&	14.60 	&	42.00 	&	31.00 	&	27.20 	&	71.40 	&	46.00 	&	34.30 	\\
\rowcolor{bg-tb-light-nlp} LLaVA-One-Vision-72B & 	8.30 	&	30.20 	&	46.00 	&	74.20 	&	36.40 	&	91.40 	&	67.40 	&	57.00 	\\
Sa2VA-8B & 	1.90 	&	19.20 	&	45.40 	&	20.60 	&	27.80 	&	75.00 	&	38.40 	&	49.70 	\\
\rowcolor{bg-tb-light-nlp} Sa2VA-26B & 	2.80 	&	18.60 	&	43.00 	&	20.40 	&	28.40 	&	81.80 	&	49.20 	&	43.60 	\\
CoLVA-2B & 	0.00 	&	1.20 	&	25.60 	&	20.20 	&	22.40 	&	44.60 	&	37.40 	&	12.60 	\\
\rowcolor{bg-tb-light-nlp} CoLVA-4B & 	2.60 	&	13.80 	&	38.60 	&	30.60 	&	26.40 	&	76.80 	&	37.00 	&	31.90 	\\
Long-LLaVA & 	0.00 	&	14.80 	&	28.00 	&	35.20 	&	25.20 	&	58.00 	&	43.20 	&	25.00 	\\
\rowcolor{bg-tb-light-nlp} LM4LV & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
Vitron-V1 & 	3.62 	&	9.60 	&	24.36 	&	19.37 	&	22.30 	&	31.60 	&	20.70 	&	5.23 	\\
\rowcolor{bg-tb-light-nlp} PandaGPT (13B) & 	0.00 	&	0.00 	&	13.60 	&	25.80 	&	12.50 	&	16.30 	&	25.70 	&	1.45 	\\
AnyGPT & 	5.69 	&	9.60 	&	11.20 	&	10.20 	&	11.00 	&	9.80 	&	11.72 	&	2.57 	\\
\rowcolor{bg-tb-light-nlp} GAMA & 	0.00 	&	0.00 	&	15.67 	&	19.86 	&	24.10 	&	18.45 	&	21.32 	&	4.35 	\\
Pengi & 	0.00 	&	0.00 	&	13.60 	&	25.80 	&	12.50 	&	10.75 	&	16.98 	&	0.65 	\\
\rowcolor{bg-tb-light-nlp} SALMONN-7B & 	0.00 	&	0.00 	&	15.20 	&	4.80 	&	20.00 	&	16.80 	&	7.60 	&	11.98 	\\
SALMONN-13B & 	0.00 	&	0.00 	&	15.60 	&	5.80 	&	12.50 	&	17.30 	&	7.90 	&	12.66 	\\
\rowcolor{bg-tb-light-nlp} WavLLM & 	0.00 	&	0.00 	&	15.69 	&	20.81 	&	24.32 	&	19.54 	&	20.23 	&	3.45 	\\
ImageBind-LLM & 	0.00 	&	0.00 	&	13.60 	&	25.80 	&	12.50 	&	16.30 	&	25.70 	&	0.66 	\\
\rowcolor{bg-tb-light-nlp} Unified-io-2-XXL & 	0.00 	&	5.60 	&	1.50 	&	2.50 	&	15.40 	&	3.10 	&	8.40 	&	0.00 	\\
ModaVerse-7b-v0 & 	0.00 	&	0.00 	&	13.60 	&	25.80 	&	12.50 	&	16.30 	&	25.70 	&	0.66 	\\
\rowcolor{bg-tb-light-nlp} AudioGPT-GPT4 & 	32.37 	&	23.00 	&	31.80 	&	40.22 	&	4.40 	&	0.20 	&	3.40 	&	73.34 	\\
SpeechGPT-7B-com & 	0.00 	&	0.00 	&	27.40 	&	20.80 	&	23.10 	&	23.80 	&	20.10 	&	0.65 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Omni & 	1.23 	&	15.10 	&	13.00 	&	17.80 	&	15.10 	&	26.40 	&	13.40 	&	17.34 	\\
3D-LLM & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.35 	\\
\rowcolor{bg-tb-light-nlp} PointLLM-7B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.08 	\\
PointLLM-13B & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} 3D-VisTA & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
MotionGPT-T5 & 	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} MotionGPT-LLaMA & 	0.00 	&	0.00 	&	12.28 	&	19.80 	&	22.80 	&	22.80 	&	22.20 	&	0.00 	\\
AvatarGPT & 	0.00 	&	0.00 	&	0.00 	&	0.40 	&	0.00 	&	0.00 	&	0.80 	&	0.00 	\\
\rowcolor{bg-tb-light-nlp} LLaMA-Mesh & 	0.02 	&	0.00 	&	26.20 	&	20.40 	&	22.80 	&	24.20 	&	21.10 	&	19.42 	\\

\bottomrule

\end{longtable}
